Cooperative Multi-Agent Reinforcement Learning for Low-Level Wireless Communication

Traditional radio systems are strictly co-designed on the lower levels of the OSI stack for compatibility and efficiency. Although this has enabled the success of radio communications, it has also introduced lengthy standardization processes and imposed static allocation of the radio spectrum. Various initiatives have been undertaken by the research community to tackle the problem of artificial spectrum scarcity by both making frequency allocation more dynamic and building flexible radios to replace the static ones. There is reason to believe that just as computer vision and control have been overhauled by the introduction of machine learning, wireless communication can also be improved by utilizing similar techniques to increase the flexibility of wireless networks. In this work, we pose the problem of discovering low-level wireless communication schemes ex-nihilo between two agents in a fully decentralized fashion as a reinforcement learning problem. Our proposed approach uses policy gradients to learn an optimal bi-directional communication scheme and shows surprisingly sophisticated and intelligent learning behavior. We present the results of extensive experiments and an analysis of the fidelity of our approach.

==> tikz/14db.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
%xlabel={Quadrature},
%ylabel={In-Phase},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
width=1.65 in,
height=1.65 in,
%xtick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
%xticklabels={-1,1},
%ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
%yticklabels={-1,1},
%tick align=outside,
xmajorticks = false,
ymajorticks = false,
tick pos=left,
hide x axis,
hide y axis
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=blue, fill=blue]
table {%
x                      y
+3.494447278990353e-01 +6.700421724660905e-01
+3.059766042121778e-01 -1.999493335589972e-01
-2.551137597370559e-01 +1.990895590279352e-01
-7.196932853704774e-01 +6.918377658892179e-01
-6.492869229821229e-01 -1.658877400714824e-01
+7.415604031424570e-01 -2.410276185279106e-01
-6.734488072011650e-01 -2.779312568121168e-01
-3.207214513838126e-01 -2.601170334563659e-01
+7.058277189488602e-01 +2.894277832703400e-01
-7.459122830712744e-01 -2.647547267302089e-01
-2.209838869232655e-01 +2.153606768800418e-01
-7.122675069539489e-01 -7.339378605121105e-01
-1.878452548245172e-01 +7.167775429774782e-01
-2.190229968390283e-01 -2.559712266897575e-01
-1.943573101569490e-01 -7.913309661659105e-01
+6.825825682956007e-01 +6.604590035915489e-01
+6.574480060500107e-01 +6.580609398041202e-01
+2.141419382681826e-01 +7.724802392829285e-01
+7.062118515922168e-01 -6.643765598917887e-01
-6.871710668348066e-01 +2.665802286077825e-01
-1.169082957381632e-01 -7.336784096758917e-01
-2.379241320786071e-01 -2.785963991443423e-01
-2.859656369771857e-01 -2.623874235804060e-01
+2.175106151926969e-01 -7.624144042046772e-01
+6.827310074303469e-01 +8.384090251624339e-01
-6.817905918441713e-01 +1.176437449988233e-01
-3.167170264469317e-01 +2.653577043583770e-01
+7.104330828421443e-01 +1.681607848299079e-01
+2.439313395278843e-01 +2.302159027032422e-01
+7.193148086898462e-01 +6.551578576884542e-01
+6.757000344624030e-01 +1.737827901495987e-01
-2.482121322945463e-01 +6.471555120012089e-01
-7.819835886456865e-01 -1.434254767984661e-01
-7.330454314853382e-01 +7.001142793709583e-01
-7.356503174638896e-01 -2.759627123363950e-01
-2.138264410321849e-01 +2.649254159750523e-01
+1.749104439857653e-01 -7.065626165168856e-01
+2.767774837095079e-01 -1.978430446679909e-01
+3.142819270254296e-01 -3.316212716689200e-01
-8.159461357279062e-01 +7.230702072976444e-01
-6.846941914504434e-01 -6.664786576439079e-01
-6.715151064998817e-01 -3.230687308417218e-01
+6.735904834435652e-01 +7.306727900589040e-01
-7.279952452703580e-01 +3.248871121411736e-01
-7.140936125504858e-01 -2.364834751499956e-01
+2.200444818557045e-01 +2.788916027926358e-01
-7.233546147165402e-01 -2.004438145109276e-01
-7.952306904349357e-01 -2.729027534043392e-01
+2.962915990685377e-01 -7.050158550821022e-01
-1.789361537385993e-01 -3.180944955271612e-01
-7.498732939434294e-01 +6.833773673660428e-01
-7.842110478324996e-01 +2.496720753242672e-01
+7.345042570822585e-01 +2.737227243389423e-01
+6.768319771518063e-01 +2.369963604945522e-01
+2.431661263096360e-01 -1.978456751921762e-01
-7.238969986947918e-01 +6.491162165751286e-01
+2.720632148938820e-01 -2.410494805866837e-01
+7.436365374166376e-01 -7.060930754152488e-01
-2.738540099852802e-01 +8.043578796347802e-01
-3.084392310409892e-01 -2.469630957848664e-01
-7.903373318247371e-01 -2.619404447922027e-01
+2.677958730760951e-01 -7.059841385617368e-01
+6.445968244988721e-01 -2.840290419331143e-01
-7.337550729405001e-01 -6.969718264578371e-01
-2.670563205769318e-01 -2.548967828972382e-01
+2.329382835904544e-01 +6.129191751193575e-01
-8.089159448921754e-01 -7.101872490803536e-01
-6.971808443425699e-01 +6.904104355778622e-01
-6.795607070869275e-01 +6.212743252081806e-01
-2.310530466259245e-01 +7.035768821932556e-01
-2.520485865063892e-01 +3.140122672968706e-01
-2.305809812071091e-01 +2.631122961188171e-01
-2.147204918480473e-01 -6.749317848081415e-01
+5.613244676098826e-01 +6.365711802196515e-01
-1.328608240580172e-01 +7.321819918900558e-01
-6.865957606046617e-01 +2.435077065335800e-01
+2.013987615072657e-01 -2.078851788380672e-01
-2.562585023475106e-01 +7.293285005911079e-01
+7.330676145778120e-01 +1.642052907589128e-01
+7.010020617651462e-01 -7.092836266965424e-01
+6.003338412474987e-01 -7.469554633159460e-01
+3.442528381873151e-01 -2.383356709897364e-01
+7.012945778911728e-01 +6.599216390388772e-01
-6.534663257619342e-01 +3.047116618588681e-01
-7.434946090370442e-01 +1.905376822959615e-01
-1.549198948732466e-01 -2.829684400525819e-01
+7.221626689825588e-01 +2.396239971461025e-01
+7.391196552701949e-01 +1.790686296810798e-01
-7.620659718709696e-01 -2.580309628622850e-01
-1.720205090823582e-01 -7.507461360594745e-01
-1.994317739564266e-01 -1.615031455591472e-01
+7.755575678472044e-01 -1.943848690738683e-01
+2.026775555011412e-01 -7.101285157498375e-01
-7.323990806271290e-01 -7.276768872161380e-01
+8.282462113094005e-01 -1.862290204399365e-01
-7.628421785708287e-01 +7.284123220609698e-01
+2.285540552186099e-01 -6.809192959639917e-01
-6.473292849273588e-01 -2.370794424389094e-01
-2.305639032189510e-01 +1.469354991293170e-01
+2.663538358731904e-01 +7.011933447115365e-01
+6.861038396233062e-01 +2.077040582799637e-01
+7.265642378786750e-01 -6.731899176544484e-01
-3.043991531340977e-01 +7.603092323994134e-01
+7.942909253876332e-01 -2.702971807288888e-01
-2.419152997394625e-01 +7.317343731543126e-01
-2.714658798427791e-01 -6.158346476266544e-01
-2.006639854084005e-01 +6.719985940993104e-01
+2.114777159288357e-01 -1.472671875005114e-01
+1.655472452316422e-01 -2.805310355681981e-01
-3.065123688307670e-01 +7.083140000555731e-01
-6.706283423454626e-01 -2.362882941997104e-01
+2.273119243303206e-01 +7.077113907970857e-01
-2.427322588156207e-01 +6.630618551155804e-01
-1.790347295747859e-01 +6.760225044154838e-01
+6.478585295211391e-01 +6.719981962918073e-01
+1.972833858439871e-01 -6.899151602748185e-01
+2.154653652000941e-01 -2.183490871091289e-01
-2.307412747086003e-01 +8.241464415627400e-01
-7.093241467631457e-01 -1.636159618354338e-01
+6.920223160969046e-01 -7.339142260332864e-01
-2.389425629801940e-01 -2.186206878884273e-01
+2.300601727140664e-01 -1.832740176210307e-01
+1.978656208891048e-01 +2.373112975472559e-01
-2.784492518237739e-01 +2.320405216119918e-01
-2.212682510550265e-01 +2.384140594731664e-01
-7.539508990968982e-01 +7.527079944067725e-01
-7.679602645998180e-01 +1.910977550340793e-01
-2.521225178515166e-01 +2.185786317934281e-01
+6.988166843673110e-01 +2.604375310478327e-01
-5.884487590964365e-01 -2.193264422943539e-01
-7.441597657456065e-01 +7.197039896817329e-01
+2.852987005771170e-01 -2.551463238852429e-01
-1.964152631308214e-01 +2.868379769729595e-01
+1.731877977564765e-01 -5.949084609593158e-01
-6.664493107504352e-01 +7.284760179070096e-01
-7.693549632630380e-01 +2.255450721767383e-01
-8.469254690033704e-01 -6.673701240367479e-01
-2.038221139791584e-01 +6.787593064525249e-01
-7.994311194968509e-01 -7.465253336095625e-01
-6.833967469735753e-01 +7.088318578757198e-01
+1.997371187595336e-01 +9.989938498959081e-02
-6.198479675703849e-01 -2.963767151548345e-01
-6.509247934245012e-01 -7.254025385692322e-01
+6.832678559512900e-01 -7.782676678520443e-01
+1.995359110214944e-01 +1.814061146150452e-01
-7.709427023740204e-01 +6.841426502524939e-01
-2.588858748282283e-01 -3.220890119521153e-01
-2.504432902915197e-01 +2.143510952091487e-01
+6.879312753266769e-01 +2.075578735960892e-01
+2.439417144282207e-01 -2.343664601606345e-01
-6.766882488589043e-01 +7.677935220967101e-01
+7.254915351590538e-01 -6.980365371414271e-01
-7.472852996056044e-01 -7.059993447652664e-01
+6.315080236677052e-01 -2.304729670534477e-01
+7.788535637979963e-01 -6.951505193911800e-01
+1.994511748423772e-01 -2.891621535419491e-01
-2.699997135318846e-01 -2.417371215729520e-01
+6.797027624814669e-01 -2.194681884243332e-01
-8.040149702748094e-01 -7.791810377286379e-01
+6.819750138265516e-01 +2.812180995139665e-01
-7.323269777424591e-01 -6.502482685960257e-01
+2.683205624412720e-01 -7.403043909399294e-01
-6.703820588503833e-01 -2.483917480636796e-01
+2.359005329091993e-01 -7.532818350738469e-01
+7.561031624856597e-01 -1.989289893366956e-01
-6.892314975702561e-01 -2.915010934280214e-01
-7.079313431442633e-01 -7.188045731524446e-01
+2.441638278723082e-01 -7.522685998658392e-01
-7.171312996887134e-01 -2.330230957861032e-01
-2.564633604658358e-01 +6.127666031425654e-01
-7.211841513087897e-01 +3.054473200140069e-01
-7.664173673738710e-01 -7.578255735103574e-01
+7.218523439922030e-01 -2.325530112115551e-01
+1.834840407044568e-01 -7.182811958506408e-01
+7.513595668041649e-01 +1.956304480094793e-01
+6.939903042452015e-01 -7.537860643110535e-01
-7.045043460042943e-01 +2.849378885967642e-01
-2.097364319814415e-01 +6.794687151219980e-01
+7.409321133983642e-01 -6.928487128864673e-01
-3.182852916529985e-01 -7.492493100546792e-01
+6.962278316802467e-01 -2.697309168651452e-01
+7.533863936060438e-01 +7.319374318330282e-01
+6.178207529802693e-01 -1.867815875631758e-01
-6.867436594928561e-01 -7.163248788245540e-01
-8.257038492272240e-01 -3.104664925850047e-01
-7.608699647509761e-01 +8.121588697254741e-01
-7.050755953194733e-01 +6.620696081082306e-01
-3.228119738556234e-01 -7.881631055183005e-01
-7.589247176870397e-01 +8.435210518825735e-01
-3.130910193806999e-01 -7.283507097875832e-01
-6.204482111723204e-01 -3.125598416726251e-01
+2.443373194365350e-01 -7.430418928836432e-01
+7.369347784584934e-01 -6.877813518889259e-01
-7.188149886951226e-01 -2.256957208119023e-01
+6.885234180489780e-01 +6.623230484769331e-01
+1.507084052711800e-01 +8.029451847247236e-01
+6.917620372349229e-01 +6.796822371397531e-01
+1.956631684115983e-01 +1.734117016349019e-01
+2.808117104819757e-01 -6.565937348905150e-01
+7.671056648171852e-01 +7.769886115448779e-01
+3.128146447163371e-01 +1.927186542286140e-01
-6.622797888737227e-01 -7.807893117457633e-01
-7.385838727118424e-01 -1.815220443239057e-01
+1.770286438142640e-01 -8.147546037021013e-01
-6.667958007530875e-01 -7.716022765944455e-01
+7.258405786840210e-01 -1.848341559152423e-01
+1.427129000246580e-01 +2.327918356696475e-01
-6.884156271898252e-01 +6.932290138051154e-01
+7.499340532051660e-01 +7.256578002800647e-01
+7.102050756258784e-01 +6.990739358044888e-01
-7.168368622570779e-01 -3.039869208561583e-01
+1.932362816438608e-01 -1.686065010894569e-01
+6.310483067919667e-01 +7.767757268705811e-01
+7.491862702622581e-01 -6.963104404218265e-01
-7.233599502876831e-01 -7.047336446429884e-01
+6.948311557871921e-01 +8.301237357437476e-01
-1.445961638269271e-01 +6.925720033683560e-01
-6.711158644634119e-01 -2.493507606576982e-01
+2.552001569017815e-01 +7.262711246143485e-01
+2.431718386749325e-01 +3.130640432557635e-01
+3.156232538098752e-01 -6.233592473888000e-01
-6.166911559362260e-01 +6.935110894333782e-01
-1.868290873271918e-01 +7.233187698674456e-01
-6.764935410132558e-01 -3.081615841330831e-01
+1.255684944331587e-01 +2.192986256795092e-01
+7.136120520581124e-01 -2.798845434391687e-01
+2.288612655358103e-01 +6.541677904558053e-01
-2.307622203856444e-01 -6.186898495669011e-01
+2.852874149771368e-01 +1.940440030454923e-01
+5.630551620079691e-01 +2.077505393931084e-01
+2.057679586090063e-01 +2.549385087042924e-01
+7.212982924413026e-01 -1.674628950581032e-01
+6.825601456848928e-01 +7.324037080645102e-01
-7.816073910628722e-01 +8.521930624549556e-01
+7.527966890317683e-01 +7.031807554136266e-01
+2.502601239350027e-01 +2.493055135705766e-01
-2.867627238105350e-01 +2.501932828450101e-01
+2.522552793420143e-01 -6.316522019960129e-01
+7.503055761146981e-01 +2.623727721962693e-01
-7.068284950153543e-01 +7.009954492610472e-01
+2.777957806002766e-01 +6.572880405392379e-01
+7.112216838780938e-01 +2.485550432162752e-01
-2.564833128419491e-01 -6.334243800654625e-01
-2.966643345758111e-01 +2.141244764997334e-01
+2.311840396840529e-01 +2.635139988001717e-01
-6.968909014998296e-01 -2.227598641373274e-01
-6.610556883982228e-01 +2.811059329420756e-01
+7.010544559660026e-01 +6.647930075904331e-01
-6.830559698344646e-01 +8.304929627543283e-01
-2.864213466154429e-01 +6.398487732488063e-01
+6.659563133637383e-01 -2.549228558129683e-01
+7.013025362721279e-01 -1.863775621883072e-01
+6.516546499324467e-01 +2.513044249401882e-01
-1.925738106243490e-01 -6.634662926124535e-01
-2.113509701675904e-01 +2.096173094588439e-01
+2.503770539252435e-01 -2.396354898310054e-01
+2.535217643021521e-01 +2.363454153883886e-01
-1.294362371760792e-01 -1.531909371298837e-01
+6.824540059397648e-01 +7.434093865012791e-01
+5.913554855591729e-01 +7.489956243461483e-01
+2.461814206445302e-01 -2.702958687464530e-01
+7.044460582010085e-01 +2.866458951239079e-01
-7.343178179182388e-01 -6.952457472358144e-01
+6.556401237899699e-01 +7.801477344763178e-01
-2.587947482621666e-01 -6.012079439389872e-01
+2.452369948748063e-01 -2.518319370137995e-01
+6.806687903367384e-01 -2.570655890821497e-01
-1.088559797849830e-01 -7.525380756113277e-01
+1.851991525624457e-01 -2.432516393483735e-01
+1.940003249759186e-01 +2.156154468293835e-01
+5.867716459389041e-01 +2.546049221690384e-01
-6.938837862965355e-01 +2.281009691528104e-01
+1.296800461231160e-01 -2.547150705595090e-01
-2.640666656406418e-01 -6.511311303145213e-01
+2.212075646923688e-01 +6.577932461792316e-01
+6.697894418003740e-01 +7.298795015193494e-01
+3.271318009751709e-01 +2.143579342121368e-01
+7.593918182290829e-01 +7.451939168747008e-01
-6.377468561467858e-01 -1.628655148179839e-01
-7.535041673925146e-01 -7.230436202779672e-01
+2.950434865573675e-01 -2.125128477287286e-01
-6.810271611894767e-01 -2.263013710809316e-01
+7.476671352609947e-01 -7.491402340476888e-01
+2.898299262049804e-01 +7.197673351641118e-01
-2.834848307648095e-01 -6.919048889994233e-01
-7.294173077989116e-01 -2.139936040220094e-01
-1.903471530065987e-01 -7.175385512769954e-01
+9.607039615765225e-02 -7.021541708803666e-01
+3.152727160878235e-01 +1.753611308742966e-01
-2.066186988639104e-01 +2.168727015550367e-01
-2.381053645330499e-01 -2.064698657272003e-01
+7.187010249293890e-01 -1.887761808981310e-01
-7.612605504651381e-01 +6.849015611894891e-01
+6.887068365165804e-01 -2.301964199004287e-01
+7.649594882046036e-01 +7.190977745548941e-01
-1.674525523341912e-01 +7.177005521981008e-01
+8.488736452139758e-01 -6.786730257410335e-01
-2.395892029895054e-01 -8.027009006636857e-01
+6.724802119253109e-01 -2.382957090887881e-01
-2.627405685281002e-01 +2.482705942525321e-01
+1.821738438787698e-01 +1.831051120139512e-01
+2.316086745568831e-01 +7.951245792193204e-01
+2.558262468694318e-01 -2.272075098761191e-01
+7.053063296537652e-01 +7.893102567091463e-01
-6.494611066556701e-01 -7.486723067370689e-01
+6.947917661822434e-01 -2.834079000058639e-01
-7.253756596064145e-01 -2.239111282426581e-01
+6.765438133040610e-01 +1.474371977605015e-01
-3.215458224938154e-01 -2.243994172108444e-01
-3.181351404031340e-01 +2.408140261002629e-01
-7.691066442397071e-01 -1.822988046519715e-01
+3.041310604063138e-01 -6.702461826038506e-01
-1.886296733620789e-01 +6.851559145145401e-01
-1.634069540549317e-01 +1.779961291563718e-01
+1.656548664064732e-01 +3.257348900120438e-01
-8.106166317320084e-01 -2.773514928870708e-01
-7.418123964331449e-01 -2.906757102386308e-01
-2.264577387387701e-01 -2.927437519306025e-01
+7.333278054844810e-01 +2.944499266342340e-01
+7.622089252381129e-01 +2.084186024760046e-01
+7.220541433683995e-01 +1.960726463535014e-01
-1.440731215495981e-01 -2.284625598193561e-01
-7.188113386296606e-01 -2.465833674811367e-01
+1.876927571692072e-01 -7.427608904566944e-01
+6.187086994582061e-01 -6.674620767060919e-01
-7.538486984717855e-01 -6.510927283592340e-01
+2.484327692050268e-01 +7.589145577624256e-01
-7.538354956503475e-01 -1.953777938789277e-01
+2.849559718333525e-01 -2.145322990670380e-01
+7.813666594313131e-01 +1.423264623496694e-01
+5.825144260834795e-01 -6.193379431812946e-01
+7.525384599377140e-01 -2.198237345431098e-01
+1.179443746004931e-01 +2.676789907778043e-01
-2.145915289279263e-01 -1.770777881886524e-01
-1.712988371858835e-01 -1.603369029853108e-01
+2.391123801148381e-01 +2.577015352414693e-01
-3.029880339359325e-01 +2.586031810678269e-01
-7.378886243554595e-01 +2.041951804910119e-01
+2.219450007604253e-01 +7.088466329788827e-01
-7.166891715886700e-01 -7.520183912599874e-01
-7.177750521743439e-01 -7.449610950485397e-01
+7.013291689667884e-01 +6.601228368549110e-01
-6.958820474565590e-01 +2.274985587339229e-01
-2.992487956595356e-01 +2.908633480590383e-01
+6.943814320893423e-01 +8.738359330506187e-01
+3.155320967517680e-01 -2.257384113882499e-01
-2.559268316248877e-01 +6.362075194271359e-01
-7.304435847466864e-01 +7.736193247380321e-01
+7.637981568179841e-01 -2.515174100591635e-01
-8.416681446124558e-01 -7.418414348695905e-01
-1.735856349709674e-01 +2.467360995064230e-01
+2.024769006356829e-01 -7.723385480892808e-01
-2.270829323322564e-01 +2.473993243294768e-01
+2.407668159745800e-01 -7.117535466394463e-01
-6.575520160398357e-01 +7.122794697565318e-01
+2.216321878553903e-01 -6.870519989450974e-01
+6.714563356344631e-01 +7.106555091366836e-01
+3.039427048633503e-01 +2.365613132426629e-01
-8.314145173159642e-01 +2.506514548875247e-01
-7.060376144123043e-01 +2.575439333942111e-01
-7.779804016214984e-01 +6.528716616833465e-01
-7.471501414099759e-01 -3.108908843296874e-01
+8.128582124202164e-01 +7.038658660434215e-01
+7.047619635321684e-01 -3.110351754014619e-01
+7.173635026951467e-01 +7.117091665574794e-01
-3.293764411005616e-01 +7.564658841715132e-01
-2.740352672222299e-01 +7.390285785461373e-01
-6.967718365530672e-01 +6.519942131487705e-01
+7.257598621849337e-01 +1.904698510419212e-01
-6.746710226694208e-01 -2.184402509552587e-01
-2.352486073797260e-01 -2.568024101849133e-01
+2.634120250535523e-01 +6.904571158464083e-01
-6.832470286390679e-01 -2.043170497029137e-01
-8.033141270878404e-01 -7.590180970486033e-01
+2.376480130644325e-01 -7.282036134431175e-01
+2.760783990624303e-01 +1.936341008558927e-01
-6.760910307487887e-01 +1.808547422264037e-01
-7.262383968952886e-01 +1.906372789008615e-01
-7.494664446732051e-01 -6.714859702401639e-01
-7.659073746924234e-01 +2.384269650069956e-01
+2.288114694700453e-01 +1.894761890837395e-01
-1.761251710712709e-01 +6.949555098005491e-01
+1.330768326608174e-01 +1.495341348441370e-01
-7.418037423060946e-01 -7.456642063320729e-01
-2.956328212711892e-01 +3.487264137523582e-01
-1.944293676345441e-01 +2.309572587504515e-01
+2.065567828954128e-01 +7.455772456585744e-01
+2.109562364787055e-01 +7.036634169135904e-01
-2.471094207732948e-01 +2.540089217370051e-01
+2.591209389650143e-01 +2.705762239762639e-01
-7.277385078761923e-01 -7.651872774402182e-01
+7.553673266523708e-02 -2.373288819569936e-01
+7.356740002044125e-01 -1.526858778654132e-01
-2.126174788383923e-01 +1.938750175126694e-01
-2.472456790822086e-01 -2.654855425554016e-01
-2.927006660203863e-01 -2.518805996694493e-01
+7.256033015595856e-01 -2.215570341611383e-01
-2.157621399645039e-01 -6.795067160768623e-01
+2.109880354382396e-01 -6.404665568459119e-01
-7.185024739481832e-01 +2.619657669756769e-01
-2.846096834608266e-01 -7.103695208090818e-01
-2.450924353368950e-01 -1.694955313658503e-01
-7.886280130513840e-01 -6.700847794574069e-01
+2.576447916555035e-01 +6.284642832056353e-01
+6.574520949214421e-01 -1.028663773860059e-01
-6.945873703641600e-01 -1.426401854759068e-01
-7.810320001937159e-01 +2.268575937871064e-01
+6.760816807425409e-01 +2.555726899159448e-01
+2.298927519277163e-01 +3.053367503985560e-01
+1.483830317892003e-01 -7.161610607596649e-01
-2.296478107072646e-01 +2.741039959115690e-01
+6.871712862331431e-01 +2.937807521000695e-01
+6.154940778775210e-01 +1.823429387410304e-01
-7.756309967988608e-01 -7.387772567559204e-01
-6.752897010745379e-01 +7.555542308419070e-01
+7.541949167262813e-01 -2.114727371621946e-01
+7.001710540974173e-01 +2.842752791068178e-01
+2.569845469015211e-01 +7.001363843124707e-01
+7.188764262104557e-01 -2.508980904325676e-01
-6.897752777296342e-01 +1.306142390549016e-01
+7.747235356991624e-01 +1.754458115719904e-01
+6.278691388971157e-01 -7.046320563448161e-01
-6.715386255752127e-01 +7.504618173222326e-01
-2.557882067437686e-01 -6.791775402203234e-01
+2.239107752595680e-01 -2.424451950108005e-01
-7.229990051280295e-01 +6.928170923616981e-01
+6.873816288100471e-01 -6.956875241628281e-01
-3.001753848104441e-01 +7.112191077807611e-01
+2.453421949207409e-01 -6.332560888275536e-01
+7.949645960820589e-01 +7.148066044919300e-01
-2.386537221888492e-01 +6.292231962840461e-01
+2.356294351550052e-01 -3.026130855269040e-01
-7.432448124655610e-01 -1.558462305492626e-01
-7.132835668408797e-01 -2.972816182885775e-01
+7.316177087079020e-01 +7.473038880888733e-01
+6.876395155864909e-01 +6.929958021583310e-01
+6.832458651318348e-01 -2.446281139225325e-01
+2.569058206775515e-01 +2.286495883602407e-01
+6.588382935377828e-01 -1.714821095114805e-01
+2.489784771714016e-01 -7.172463618567811e-01
-1.925699218272420e-01 -2.374541809141793e-01
-6.356009878125642e-01 +6.266174720498662e-01
-7.118590471282351e-01 -2.248345190291380e-01
+7.790147414154546e-01 +7.350288786872958e-01
-1.813132174723128e-01 -2.231280386860585e-01
-2.880829005710266e-01 -1.622011843326761e-01
+1.716633229776014e-01 +2.386031580208083e-01
+6.910718605945771e-01 -6.913866127055226e-01
-6.530055806824584e-01 +3.223802364524957e-01
+7.033059463256741e-01 +6.256073781178778e-01
-2.672847018556589e-01 +6.831395852703599e-01
-1.540856574896050e-01 -1.607151488137439e-01
-6.920214066973774e-01 +7.563282446456195e-01
+5.850904476974755e-01 -2.000331849194663e-01
+2.523784959404583e-01 +7.508873728075455e-01
-2.083586399628923e-01 +7.243038500845644e-01
+7.189692343129506e-01 +3.214912920735555e-01
-6.834610184746318e-01 +7.269692747354088e-01
+7.035694445570198e-01 -6.944946218395612e-01
+1.663812973217911e-01 -6.987487692775134e-01
-2.551937948505287e-01 -6.969660370832127e-01
+1.859819911236222e-01 +6.462710686014413e-01
-2.847455710757539e-01 +7.476285998454333e-01
-7.735186354737602e-01 -7.139652735234334e-01
-2.119104840373355e-01 +8.029026738544118e-01
-2.305549027334826e-01 -7.110844661891431e-01
-7.306712167802993e-01 -2.135704701599632e-01
+6.729647366406277e-01 -6.941404928043423e-01
-7.083383628651988e-01 -2.685939108699689e-01
-1.789584404099425e-01 -1.835359255052627e-01
+6.017255623851586e-01 +8.072746058293406e-01
+2.555183444616003e-01 +2.349252774559011e-01
+2.070088455640738e-01 +2.199031523433815e-01
-3.347933670782819e-01 +2.170349282821099e-01
-8.094114187282188e-01 +6.076068116029625e-01
+6.591128270578012e-01 +6.977574054395035e-01
+2.472440242631164e-01 -2.225048350000038e-01
+2.563694224819885e-01 -1.802433221004167e-01
-2.850737036965667e-01 +2.861813581730296e-01
+7.605815198551069e-01 -2.576016899815735e-01
-1.608821030454373e-01 +6.925514893804152e-01
-2.148761154098142e-01 -1.766075681390420e-01
+2.046064389956235e-01 +6.979860878648567e-01
+2.948239722906196e-01 +2.088850200612942e-01
+7.468253197005065e-01 -6.338884692703204e-01
+7.527148709241256e-01 -6.525507564237993e-01
-2.702189751544947e-01 +7.080948494395400e-01
+8.666201177614136e-02 -7.383274679917686e-01
-5.958063777086429e-01 +1.299180384252988e-01
+6.224071512097755e-01 -2.046957753118639e-01
-7.089874584897227e-01 -2.828331820466801e-01
-5.819277174624493e-01 -3.389022750966594e-01
+7.244884338770270e-01 +3.190317730133354e-01
-6.571956116687564e-01 -6.730367781261894e-01
-3.146979395432856e-01 +1.758134616563272e-01
-8.005761162806284e-01 -7.709597371636348e-01
-7.351161761052645e-01 -1.899072826269540e-01
+2.930536400564548e-01 -7.532702819149734e-01
-2.539079797301225e-01 +3.038535336008281e-01
+6.653249792723156e-01 -6.746934869469905e-01
+7.175158574830156e-01 -2.074881340893363e-01
-1.788143460330147e-01 -2.144234628957157e-01
+1.597276244838478e-01 +7.171732256707661e-01
+1.720521776495848e-01 +7.534038651880358e-01
-7.485748360614144e-01 -7.309822261626683e-01
+2.932581039017205e-01 +2.402215961380984e-01
-2.233553965255659e-01 -1.961650752162036e-01
-5.949986266900547e-01 +2.653041352129120e-01
-1.864641513604968e-01 -7.699389229649795e-01
+7.052614845530683e-01 -7.334182107560904e-01
-1.691847476220799e-01 +2.489946127667286e-01
-6.959863150599809e-01 +6.856534580761582e-01
};
\addplot [only marks, draw=yellow, fill=yellow]
table {%
x                      y
-7.071067811865475e-01 +7.071067811865475e-01
-7.071067811865475e-01 +2.357022603955158e-01
-7.071067811865475e-01 -7.071067811865475e-01
-7.071067811865475e-01 -2.357022603955158e-01
-2.357022603955158e-01 +7.071067811865475e-01
-2.357022603955158e-01 +2.357022603955158e-01
-2.357022603955158e-01 -7.071067811865475e-01
-2.357022603955158e-01 -2.357022603955158e-01
+7.071067811865475e-01 +7.071067811865475e-01
+7.071067811865475e-01 +2.357022603955158e-01
+7.071067811865475e-01 -7.071067811865475e-01
+7.071067811865475e-01 -2.357022603955158e-01
+2.357022603955158e-01 +7.071067811865475e-01
+2.357022603955158e-01 +2.357022603955158e-01
+2.357022603955158e-01 -7.071067811865475e-01
+2.357022603955158e-01 -2.357022603955158e-01
};


\end{axis}

\end{tikzpicture}

==> tikz/16qam.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
xlabel={In-Phase},
ylabel={Quadrature},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
%axis on top,
width=\textwidth,
height=\textwidth,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
tick pos=both
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table {%
x                      y
-7.071067811865475e-01 +7.071067811865475e-01
-7.071067811865475e-01 +2.357022603955158e-01
-7.071067811865475e-01 -7.071067811865475e-01
-7.071067811865475e-01 -2.357022603955158e-01
-2.357022603955158e-01 +7.071067811865475e-01
-2.357022603955158e-01 +2.357022603955158e-01
-2.357022603955158e-01 -7.071067811865475e-01
-2.357022603955158e-01 -2.357022603955158e-01
+7.071067811865475e-01 +7.071067811865475e-01
+7.071067811865475e-01 +2.357022603955158e-01
+7.071067811865475e-01 -7.071067811865475e-01
+7.071067811865475e-01 -2.357022603955158e-01
+2.357022603955158e-01 +7.071067811865475e-01
+2.357022603955158e-01 +2.357022603955158e-01
+2.357022603955158e-01 -7.071067811865475e-01
+2.357022603955158e-01 -2.357022603955158e-01
};


\draw[] (axis cs:-0.707106781186547,0.707106781186547) -- (axis cs:-0.707106781186547,0.707106781186547);
\node at (axis cs:-0.707106781186547,0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0000};
\draw[] (axis cs:-0.707106781186547,0.235702260395516) -- (axis cs:-0.707106781186547,0.235702260395516);
\node at (axis cs:-0.707106781186547,0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0001};
\draw[] (axis cs:-0.707106781186547,-0.707106781186547) -- (axis cs:-0.707106781186547,-0.707106781186547);
\node at (axis cs:-0.707106781186547,-0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0010};
\draw[] (axis cs:-0.707106781186547,-0.235702260395516) -- (axis cs:-0.707106781186547,-0.235702260395516);
\node at (axis cs:-0.707106781186547,-0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0011};
\draw[] (axis cs:-0.235702260395516,0.707106781186547) -- (axis cs:-0.235702260395516,0.707106781186547);
\node at (axis cs:-0.235702260395516,0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0100};
\draw[] (axis cs:-0.235702260395516,0.235702260395516) -- (axis cs:-0.235702260395516,0.235702260395516);
\node at (axis cs:-0.235702260395516,0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0101};
\draw[] (axis cs:-0.235702260395516,-0.707106781186547) -- (axis cs:-0.235702260395516,-0.707106781186547);
\node at (axis cs:-0.235702260395516,-0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0110};
\draw[] (axis cs:-0.235702260395516,-0.235702260395516) -- (axis cs:-0.235702260395516,-0.235702260395516);
\node at (axis cs:-0.235702260395516,-0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{0111};
\draw[] (axis cs:0.707106781186547,0.707106781186547) -- (axis cs:0.707106781186547,0.707106781186547);
\node at (axis cs:0.707106781186547,0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1000};
\draw[] (axis cs:0.707106781186547,0.235702260395516) -- (axis cs:0.707106781186547,0.235702260395516);
\node at (axis cs:0.707106781186547,0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1001};
\draw[] (axis cs:0.707106781186547,-0.707106781186547) -- (axis cs:0.707106781186547,-0.707106781186547);
\node at (axis cs:0.707106781186547,-0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1010};
\draw[] (axis cs:0.707106781186547,-0.235702260395516) -- (axis cs:0.707106781186547,-0.235702260395516);
\node at (axis cs:0.707106781186547,-0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1011};
\draw[] (axis cs:0.235702260395516,0.707106781186547) -- (axis cs:0.235702260395516,0.707106781186547);
\node at (axis cs:0.235702260395516,0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1100};
\draw[] (axis cs:0.235702260395516,0.235702260395516) -- (axis cs:0.235702260395516,0.235702260395516);
\node at (axis cs:0.235702260395516,0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1101};
\draw[] (axis cs:0.235702260395516,-0.707106781186547) -- (axis cs:0.235702260395516,-0.707106781186547);
\node at (axis cs:0.235702260395516,-0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1110};
\draw[] (axis cs:0.235702260395516,-0.235702260395516) -- (axis cs:0.235702260395516,-0.235702260395516);
\node at (axis cs:0.235702260395516,-0.235702260395516)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{1111};
\end{axis}

\end{tikzpicture}

==> tikz/16qam_noise.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
xlabel={In-Phase},
%ylabel={Quadrature},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
%axis on top,
width=\textwidth,
height=\textwidth,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
tick pos=both
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=color0, fill=color0, clip marker paths]
table {%
x                      y
+5.416300222040946e-01 +6.074158474743061e-01
+4.247158556538806e-01 -1.395392957151201e-01
-2.879124566155188e-01 +1.372268006222939e-01
-7.409601091343068e-01 +6.660384293434819e-01
-5.515914297368203e-01 -4.792543074470668e-02
+7.997750666784564e-01 -2.500256255381108e-01
-6.165785125955673e-01 -3.492836046436832e-01
-4.643743771580692e-01 -3.013695264704244e-01
+7.036665476820525e-01 +3.802052707999806e-01
-8.114801133114706e-01 -3.138433118063860e-01
-1.961149439546360e-01 +1.809904605452209e-01
-7.209873424050750e-01 -7.792730725035875e-01
-1.069835247944680e-01 +7.331177740427717e-01
-1.908408301799832e-01 -2.902187451234298e-01
-1.244986935467447e-01 -9.336406077020569e-01
+6.411451599511695e-01 +5.816404491629282e-01
+5.735419107813394e-01 +5.751904898534070e-01
+1.777124766581187e-01 +8.829386947723323e-01
+7.046997311745422e-01 -5.921773159726303e-01
-6.534866285246180e-01 +3.187532782933199e-01
+8.381227557027712e-02 -7.785752397998849e-01
-2.416783240940896e-01 -3.510726066712292e-01
-3.708932988534798e-01 -3.074760879362058e-01
+1.867730484427160e-01 -8.558650918884454e-01
+6.415444097059395e-01 +1.060264247361122e+00
-6.390150181623658e-01 -8.183417230615922e-02
-4.536038638646720e-01 +3.154651123550720e-01
+7.160533782046352e-01 +5.403913225566007e-02
+2.578356272545852e-01 +2.209458623138002e-01
+7.399421382185744e-01 +5.673822065139873e-01
+6.226335326111275e-01 +6.916037537688649e-02
-2.693494740931086e-01 +5.458586739315617e-01
-9.084994062993929e-01 +1.249026164438549e-02
-7.768727481504603e-01 +6.882993781396649e-01
-7.838789873738193e-01 -3.439889032124909e-01
-1.768638985906296e-01 +3.143024066351325e-01
+7.219337282951030e-02 -7.056431670844548e-01
+3.461803554293547e-01 -1.338741096127707e-01
+4.470542915531829e-01 -4.936911108031826e-01
-9.998468708148822e-01 +7.500428571145062e-01
-6.468246933719143e-01 -5.978312293659617e-01
-6.113775288246379e-01 -4.706877442465333e-01
+6.169595725170747e-01 +7.704911661688589e-01
-7.632894999637826e-01 +4.755785588496070e-01
-7.258989326864917e-01 -2.378034569545095e-01
+1.935882703554223e-01 +3.518666020309427e-01
-7.508078143641093e-01 -1.408692778598836e-01
-9.441295125366258e-01 -3.357586756830853e-01
+3.986665531222057e-01 -7.014829156481962e-01
-8.302113489065402e-02 -4.573087776222543e-01
-8.221338578381604e-01 +6.432828936054914e-01
-9.144904984437640e-01 +2.732762141511852e-01
+7.807964827021227e-01 +3.379641129157833e-01
+6.256780655904566e-01 +2.391829405279580e-01
+2.557774692745168e-01 -1.338811848098723e-01
-7.522666390243201e-01 +5.511322887478441e-01
+3.335006084625168e-01 -2.500844268887038e-01
+8.053591473270891e-01 -7.043802644812875e-01
-3.383172257400723e-01 +9.686784837766378e-01
-4.313394671372935e-01 -2.659899993761413e-01
-9.309680761777879e-01 -3.062738701256357e-01
+3.220229400081437e-01 -7.040872621532664e-01
+5.389766925754489e-01 -3.656845303049688e-01
-7.787814373747166e-01 -6.798472704317829e-01
-3.200338004565338e-01 -2.873288642209923e-01
+2.282681220633481e-01 +4.537748098773091e-01
-9.809380973842747e-01 -7.153921707051646e-01
-6.804094559993881e-01 +6.621994061791473e-01
-6.330174020753615e-01 +4.762472638547061e-01
-2.231974889243264e-01 +6.976125779911165e-01
-2.796682044325388e-01 +4.463290004722117e-01
-2.219277967840450e-01 +3.094257434882602e-01
-1.792685849935464e-01 -6.205672076720177e-01
+3.150029532789503e-01 +5.173904948666838e-01
+4.090551091854391e-02 +7.745503953068890e-01
-6.519392544329025e-01 +2.566962015271473e-01
+1.434377538534830e-01 -1.608839652793699e-01
-2.909914169401001e-01 +7.668754940533145e-01
+7.769324129702894e-01 +4.340022600941382e-02
+6.906872046638135e-01 -7.129617401064005e-01
+4.199246296628495e-01 -8.142859061206111e-01
+5.276656407911945e-01 -2.427852209351926e-01
+6.914739715213676e-01 +5.801951250154720e-01
-5.628325726994053e-01 +4.213135997378751e-01
-8.049774092440396e-01 +1.142252202513159e-01
-1.842573369219266e-02 -3.628318793417636e-01
+7.476018940196878e-01 +2.462503711657725e-01
+7.932103019947897e-01 +8.337744919845891e-02
-8.549279298386628e-01 -2.957587205697864e-01
-6.442045092815915e-02 -8.244815001993188e-01
-1.381472400098745e-01 -3.613239323604375e-02
+8.912156405840573e-01 -1.245728174685835e-01
+1.468772658752217e-01 -7.152341984302286e-01
-7.751342886661970e-01 -7.624332272881591e-01
+1.032929805230794e+00 -1.026364152347292e-01
-8.570156564688362e-01 +7.644112917787020e-01
+2.164760693455314e-01 -6.366715346390446e-01
-5.463260627927915e-01 -2.394064021236292e-01
-2.218818629230336e-01 -3.049519772470810e-03
+3.181443604097568e-01 +6.912016894024139e-01
+6.506161577205150e-01 +1.603968138382741e-01
+7.594405867295453e-01 -6.158821895658231e-01
-4.204730597283864e-01 +8.502029103590446e-01
+9.416018707168433e-01 -3.287505894833950e-01
-2.524131799160848e-01 +7.733464562595380e-01
-3.318939844878078e-01 -4.616164190699724e-01
-1.414614611609642e-01 +6.126779426665554e-01
+1.705466432176617e-01 +2.157393170642868e-03
+4.700961779861898e-02 -3.562761072111242e-01
-4.261568765339328e-01 +7.103537809635011e-01
-6.089924410120749e-01 -2.372784879382836e-01
+2.131351683534203e-01 +7.087329712014087e-01
-2.546105162948700e-01 +5.886412164097120e-01
-8.328626967799299e-02 +6.235008648675997e-01
+5.477495470689656e-01 +6.126768727024365e-01
+1.323688216129426e-01 -6.608672875055784e-01
+1.812720357927430e-01 -1.890282468955318e-01
-2.223589306711496e-01 +1.021902847489724e+00
-7.130707250225568e-01 -4.181513573938417e-02
+6.665348053516528e-01 -7.792095039581981e-01
-2.444175497599080e-01 -1.897587587293255e-01
+2.205270026909987e-01 -9.468848322333764e-02
+1.339348318122014e-01 +2.400300118968049e-01
-3.506768314482569e-01 +2.258534539210432e-01
-1.968797847768699e-01 +2.429960587498951e-01
-8.331012005160502e-01 +8.297582182655570e-01
-8.707815315897008e-01 +1.157316215364564e-01
-2.798670540921138e-01 +1.896456424298826e-01
+6.848092979267708e-01 +3.022315537586879e-01
-3.879578835460304e-01 -1.916569931401887e-01
-8.067664499389422e-01 +7.409889000165160e-01
+3.690994714060896e-01 -2.880000428723385e-01
-1.300338728076007e-01 +3.732395906853754e-01
+6.756005233909626e-02 -4.053322396351514e-01
-5.977522964077342e-01 +7.645826114980923e-01
-8.745327869457806e-01 +2.083829492688875e-01
-1.083170525552648e+00 -6.002289645679052e-01
-1.499557309474518e-01 +6.308619125051429e-01
-9.554272089006304e-01 -8.131290064924471e-01
-6.433350180238138e-01 +7.117466387705261e-01
+1.389685115564190e-01 -1.295603423242503e-01
-4.724108568446689e-01 -3.988954858537195e-01
-5.559967327829646e-01 -7.563160187697248e-01
+6.429883459071415e-01 -8.985048690222608e-01
+1.384273325728086e-01 +8.966447241682865e-02
-8.788032541091887e-01 +6.453412389688460e-01
-2.980581370500586e-01 -4.680526404574439e-01
-2.753505147530916e-01 +1.782750362387300e-01
+6.555313255276839e-01 +1.600036277739131e-01
+2.578635321357486e-01 -2.321094213702154e-01
-6.252914863652899e-01 +8.703330521264558e-01
+7.565553887089421e-01 -6.827109726492007e-01
-8.151730512658961e-01 -7.041281615632536e-01
+5.037723609750882e-01 -2.216372761983873e-01
+9.000807257742014e-01 -6.749485865303519e-01
+1.381994216597565e-01 -3.794908190207986e-01
-3.279505059632432e-01 -2.519339424871798e-01
+6.333994817845336e-01 -1.920382410350285e-01
-9.677561766093886e-01 -9.009615169936178e-01
+6.395110492889646e-01 +3.581240707709248e-01
-7.749403569306621e-01 -5.541771157909468e-01
+3.234341723003248e-01 -7.963968297687318e-01
-6.083300238861433e-01 -2.698325781741308e-01
+2.362355446443165e-01 -8.313016505012558e-01
+8.388900420613241e-01 -1.367949238806213e-01
-6.590284721041780e-01 -3.857817555553762e-01
-7.093245666780456e-01 -7.385697817067230e-01
+2.584609402130365e-01 -8.285763994479333e-01
-7.340692568202102e-01 -2.284962374344877e-01
-2.915424141797689e-01 +4.533644442117913e-01
-7.449700210843040e-01 +4.232922648556412e-01
-8.666316735340891e-01 -8.435227299330188e-01
+7.467672274978819e-01 -2.272318730778082e-01
+9.525337242656043e-02 -7.371620784096471e-01
+8.261314160035623e-01 +1.279229925113010e-01
+6.718280104551525e-01 -8.326578521501453e-01
-7.001071337546508e-01 +3.681290124033459e-01
-1.658631937340022e-01 +6.327699756166874e-01
+7.980851853228260e-01 -6.687575259040173e-01
-4.578219529825247e-01 -8.204555577389994e-01
+6.778461826929535e-01 -3.272275362190300e-01
+8.315828766644913e-01 +7.738926136311752e-01
+4.669583531679702e-01 -1.041226290207662e-01
-6.523370511119476e-01 -7.319002645742805e-01
-1.026091733588967e+00 -4.367920971036874e-01
-8.517110857754251e-01 +9.896604396873712e-01
-7.016435961531123e-01 +5.859724163319363e-01
-4.699971570647195e-01 -9.251201620064790e-01
-8.464790462962715e-01 +1.074013825044142e+00
-4.438511633085668e-01 -7.642455761466181e-01
-4.740253038116682e-01 -4.424224796258525e-01
+2.589275723083438e-01 -8.037597599123134e-01
+7.873337416607121e-01 -6.551280835129772e-01
-7.385977959016798e-01 -2.087881418129460e-01
+6.571239839399803e-01 +5.866540829640299e-01
+7.098288313882289e-03 +9.648788247623949e-01
+6.658347455460251e-01 +6.333442757389055e-01
+1.280109990369675e-01 +6.816227606336014e-02
+3.570310253173729e-01 -5.712442178480110e-01
+8.684829547741870e-01 +8.950646514688085e-01
+4.431078113807874e-01 +1.200912778159898e-01
-5.865377296451915e-01 -9.052872159276492e-01
-7.917692328630008e-01 -8.997628309877759e-02
+7.789059521987091e-02 -9.966420632018731e-01
-5.986842342610886e-01 -8.805772798484759e-01
+7.574941946510907e-01 -9.888471376884794e-02
-1.440684585705995e-02 +2.278742279829987e-01
-6.568340639390535e-01 +6.697804033868900e-01
+8.222972791649541e-01 +7.570025841800276e-01
+7.154401179256961e-01 +6.855012150103826e-01
-7.332773223173814e-01 -4.193642979712060e-01
+1.214835159137989e-01 -5.523795430232678e-02
+5.025358821299641e-01 +8.944920655792951e-01
+8.202860025761518e-01 -6.780683715373845e-01
-7.508221651987055e-01 -7.007238675117169e-01
+6.740896092748415e-01 +1.037979694340356e+00
+9.341519839708684e-03 +6.680132733358698e-01
-6.103037063085812e-01 -2.724119892144731e-01
+2.881448350033913e-01 +7.586522137772086e-01
+2.557928335546151e-01 +4.437786068948965e-01
+4.506619950787518e-01 -4.818549809217043e-01
-4.639201291605735e-01 +6.705390889289682e-01
-1.042503869005694e-01 +7.507114041604576e-01
-6.247677898363396e-01 -4.305926933159313e-01
-6.051934671329093e-02 +1.915821761003678e-01
+7.246037020937260e-01 -3.545372677573845e-01
+2.173023584775367e-01 +5.647192692736382e-01
-2.224152672729336e-01 -4.692959213549406e-01
+3.690691170589545e-01 +1.236560061541602e-01
+3.196579205502103e-01 +1.605218319007695e-01
+1.551893776715146e-01 +2.874410921604937e-01
+7.452770211166261e-01 -5.216205098106308e-02
+6.410848509104184e-01 +7.751467348667411e-01
-9.074875653657978e-01 +1.097338523751835e+00
+8.299967760241937e-01 +6.965471344347720e-01
+2.748578608242839e-01 +2.722902902536953e-01
-3.730371857960247e-01 +2.746780814902576e-01
+2.802241364249821e-01 -5.041601506393059e-01
+8.232965468498252e-01 +3.074366807978279e-01
-7.063582879688075e-01 +6.906694193227407e-01
+3.489192206525825e-01 +5.731116590754338e-01
+7.181744412972790e-01 +2.702717854609449e-01
-2.915960791467866e-01 -5.089266945890949e-01
-3.996690822741532e-01 +1.776655105613200e-01
+2.235498147878781e-01 +3.105061842850588e-01
-6.796296103807828e-01 -2.008917062848905e-01
-5.832453242057990e-01 +3.578223816213795e-01
+6.908281268800405e-01 +5.932974157484919e-01
-6.424184457906639e-01 +1.038972786853869e+00
-3.721189996205419e-01 +5.262060825845929e-01
+5.964263045385583e-01 -2.873989913153679e-01
+6.914953768040791e-01 -1.030359409845357e-01
+5.579597934833163e-01 +2.776666680902328e-01
-1.197016987903394e-01 -5.897290129111026e-01
-1.702057411086466e-01 +1.655427954912072e-01
+2.751723619159852e-01 -2.462812824994781e-01
+2.836305414179737e-01 +2.374321241111899e-01
+5.011646108434645e-02 -1.377543741941067e-02
+6.407993718331784e-01 +8.047481902004007e-01
+3.957759689142525e-01 +8.197732312279161e-01
+2.638875645389767e-01 -3.287470607059830e-01
+6.999503597933384e-01 +3.727229571758854e-01
-7.802950260570025e-01 -6.752047163823788e-01
+5.686793349504553e-01 +9.035615957404254e-01
-2.978130382139910e-01 -4.222756625344520e-01
+2.613473869934435e-01 -2.790854924884455e-01
+6.359977614429104e-01 -2.931622001465211e-01
+1.054702108252487e-01 -8.293011956782986e-01
+9.986642807307772e-02 -2.560074696703286e-01
+1.235385273060388e-01 +1.816757032877855e-01
+3.834470312158073e-01 +2.865438601561277e-01
-6.715415141416553e-01 +2.152574250778360e-01
-4.946069963382602e-02 -2.868401210980882e-01
-3.119926662758384e-01 -5.565517074052659e-01
+1.967165595232978e-01 +5.744704869089479e-01
+6.067360896969336e-01 +7.683574953183756e-01
+4.816159927651344e-01 +1.782934307832046e-01
+8.477353846411592e-01 +8.095479575608500e-01
-5.205526550773306e-01 -3.979669371466490e-02
-8.318996472752013e-01 -7.499713472589395e-01
+3.953095636405436e-01 -1.733307885036632e-01
-6.369616546595953e-01 -2.104171308379743e-01
+8.162000566579554e-01 -8.201621811364165e-01
+3.812868957253222e-01 +7.411592773792568e-01
-3.642207911376648e-01 -6.662189672140016e-01
-7.671143546206309e-01 -1.773135090172071e-01
-1.137127625885527e-01 -7.351646222508244e-01
-1.398589933826929e-01 -6.937859783295746e-01
+4.497191702650256e-01 +7.340556414301944e-02
-1.574775736969367e-01 +1.850572821534842e-01
-2.421657764975029e-01 -1.570772642136273e-01
+7.382912729244366e-01 -1.094873928427070e-01
-8.527616257887605e-01 +6.473824459996308e-01
+6.576173159601090e-01 -2.208934603359872e-01
+8.627104845443433e-01 +7.393583917200212e-01
-5.213423264331418e-02 +7.356003485041092e-01
+1.088410443419744e+00 -6.306298473360539e-01
-2.461567869602826e-01 -9.642217854201058e-01
+6.139733274668799e-01 -2.426777372909297e-01
-3.084259252820394e-01 +2.695067164701215e-01
+9.172939768600277e-02 +9.423418576114170e-02
+2.246919352208360e-01 +9.438441101938735e-01
+2.898287997238519e-01 -2.128543297099882e-01
+7.022641914330601e-01 +9.282056005763837e-01
-5.520599233659940e-01 -8.189036190709975e-01
+6.739836649081948e-01 -3.640138740959033e-01
-7.562437236884324e-01 -2.039882071673203e-01
+6.249030048509652e-01 -1.700124575501505e-03
-4.665916493354554e-01 -2.053015350248194e-01
-4.574180982322977e-01 +2.494511360377181e-01
-8.738648949553086e-01 -9.206549879668305e-02
+4.197519833356527e-01 -6.079645639405571e-01
-1.090933384180381e-01 +6.480665681674481e-01
-4.125297734865313e-02 +8.049279501199755e-02
+4.729908140761127e-02 +4.778587870901113e-01
-9.855123547383391e-01 -3.477242408997837e-01
-8.004528411729173e-01 -3.835617612356920e-01
-2.108377055681674e-01 -3.891240756468167e-01
+7.776322362066520e-01 +3.937130934498659e-01
+8.553124247824867e-01 +1.623186897339361e-01
+7.473099977827996e-01 +1.291123525861379e-01
+1.074832203722198e-02 -2.162299784761854e-01
-7.385879784923888e-01 -2.649686620286654e-01
+1.065733590279429e-01 -8.030039609093018e-01
+4.693466210204554e-01 -6.004762853350923e-01
-8.328263163045289e-01 -5.564484194734323e-01
+2.699429108074439e-01 +8.464517196251908e-01
-8.327908052970687e-01 -1.272434405869597e-01
+3.681776500337504e-01 -1.787624117273391e-01
+9.068400808258908e-01 -1.544622908464907e-02
+3.719965873272323e-01 -4.710390682484941e-01
+8.293022293828921e-01 -1.929945366977165e-01
-8.102558301500987e-02 +3.217085671912356e-01
-1.789217194966491e-01 -7.802277653079312e-02
-6.247940399208998e-02 -3.299560547180244e-02
+2.448742989148955e-01 +2.948726746018550e-01
-4.166776388322606e-01 +2.972977889470584e-01
-7.898992560791515e-01 +1.509591503868404e-01
+1.987000066097649e-01 +7.117863786701459e-01
-7.328800856772965e-01 -8.279034251362837e-01
-7.358007275840349e-01 -8.089217476522645e-01
+6.915670095094993e-01 +5.807362773123312e-01
-6.769161431400642e-01 +2.136371501252573e-01
-4.066203856191484e-01 +3.840664418504863e-01
+6.728800086099781e-01 +1.155550334219540e+00
+4.504168142296645e-01 -2.089029646470113e-01
-2.900993378068045e-01 +5.164123735479387e-01
-7.698746834276243e-01 +8.860024393124071e-01
+8.595869061692253e-01 -2.782395241410709e-01
-1.069030147562656e+00 -8.005309444887958e-01
-6.863009637159070e-02 +2.653794581690856e-01
+1.463375739269724e-01 -8.825575946371582e-01
-2.125192593532250e-01 +2.671633027624560e-01
+2.493241571845081e-01 -7.196049675355538e-01
-5.738216615559730e-01 +7.210195181921797e-01
+1.978586484609343e-01 -6.531663772253321e-01
+6.112194555938412e-01 +7.166516277410597e-01
+4.192453722962775e-01 +2.380128144090803e-01
-1.041451448787390e+00 +2.759104052701634e-01
-7.042310936318161e-01 +2.944487803304642e-01
-8.977322225615063e-01 +5.612331327137670e-01
-8.148095226280331e-01 -4.379335636063092e-01
+9.915414288204147e-01 +6.983898442525268e-01
+7.008000354951790e-01 -4.383216565113235e-01
+7.346938023184970e-01 +7.194856005177368e-01
-4.876532956714147e-01 +8.398656375090767e-01
-3.388047447998283e-01 +7.929653372164152e-01
-6.793093669970024e-01 +5.588731006854766e-01
+7.572770952822380e-01 +1.140427777196502e-01
-6.198658480196891e-01 -1.892734460020439e-01
-2.344820912291138e-01 -2.924543402525523e-01
+3.102319102979436e-01 +6.623249599005531e-01
-6.429323276656487e-01 -1.512869362705900e-01
-9.658711516730204e-01 -8.467302043703775e-01
+2.409356597765899e-01 -7.638499380316703e-01
+3.443000603549702e-01 +1.225535115259268e-01
-6.236851769212507e-01 +8.818147205221194e-02
-7.585641875715100e-01 +1.144931005522231e-01
-8.210395745034920e-01 -6.112991623981081e-01
-8.652599702204681e-01 +2.430307701568655e-01
+2.171684243429893e-01 +1.113701719152137e-01
-7.546056710297264e-02 +6.744240784121234e-01
-4.032452274555562e-02 +3.939908410684423e-03
-8.004295645746772e-01 -8.108128729812186e-01
-3.968946694845857e-01 +5.396980064496313e-01
-1.246925031530076e-01 +2.229398527837095e-01
+1.573110412304058e-01 +8.105789789503203e-01
+1.691440444829140e-01 +6.978453263558370e-01
-2.663835628110577e-01 +2.849408258435193e-01
+2.986903779960023e-01 +3.295011189733116e-01
-7.625989654774682e-01 -8.633231585309832e-01
-1.950874217071508e-01 -2.400773078561054e-01
+7.839426857264283e-01 -1.241700328525269e-02
-1.736122098750959e-01 +1.232014937194537e-01
-2.667500503718496e-01 -3.158089527371895e-01
-3.890081895018506e-01 -2.792163781431474e-01
+7.568560015364160e-01 -1.976565111064458e-01
-1.820702569095335e-01 -6.328721849965556e-01
+1.692295726478259e-01 -5.278677060511203e-01
-7.377572396946467e-01 +3.063419780107939e-01
-3.672462544954577e-01 -7.158824183957122e-01
-2.609585720076957e-01 -5.762913719651444e-02
-9.263706019183768e-01 -6.075304454936467e-01
+2.947200540491930e-01 +4.955857555011172e-01
+5.735529084263946e-01 +1.215801625104946e-01
-6.734339110957293e-01 +1.460242275668786e-02
-9.059399636245166e-01 +2.119131768733913e-01
+6.236600286494831e-01 +2.891468195191506e-01
+2.200766988812388e-01 +4.229948709646753e-01
+8.438406979198454e-04 -7.314596508348804e-01
-2.194178920082023e-01 +3.389896011209811e-01
+6.534872186299983e-01 +3.919132461985312e-01
+4.607004046438842e-01 +9.218420417895243e-02
-8.914131389795577e-01 -7.922893688251683e-01
-6.215298782092127e-01 +8.374136064533663e-01
+8.337575232496560e-01 -1.705332520633415e-01
+6.884520824494458e-01 +3.663468228424757e-01
+2.929442248073539e-01 +6.883588327605311e-01
+7.387630414952513e-01 -2.765737692883132e-01
-6.604910520070563e-01 -4.694804487090978e-02
+8.889723835673323e-01 +7.363332583029805e-02
+4.939850238636321e-01 -7.004506302471497e-01
-6.114407869746831e-01 +8.237167814725868e-01
-2.897264849881293e-01 -6.319868161871507e-01
+2.039872577653152e-01 -2.538384142890632e-01
-7.498513479898647e-01 +6.686724776666950e-01
+6.540529671597926e-01 -6.763929429917213e-01
-4.091125888504944e-01 +7.181675124895215e-01
+2.616303386059881e-01 -5.084740495667431e-01
+9.434138110788308e-01 +7.278166335560181e-01
-2.436406682770757e-01 +4.976269682915671e-01
+2.355063857734719e-01 -4.156691577426073e-01
-8.043055431618398e-01 -2.091725516404935e-02
-7.237201908643596e-01 -4.013293612252994e-01
+7.730326693885795e-01 +8.152230478345186e-01
+6.547465930855276e-01 +6.691531449961204e-01
+6.429291982350018e-01 -2.597097085517371e-01
+2.927324785878171e-01 +2.167330203405214e-01
+5.772813016064189e-01 -6.297234294094470e-02
+2.714106758420733e-01 -7.343787341185176e-01
-1.196912392757783e-01 -2.404143185643319e-01
-5.147810140092836e-01 +4.906184744514945e-01
-7.198887272351037e-01 -2.064718079083865e-01
+9.005142376264139e-01 +7.822075327430456e-01
-8.941461134401815e-02 -2.018819680412984e-01
-3.765880030975430e-01 -3.800987527356559e-02
+6.345974427236231e-02 +2.435046682139859e-01
+6.639784099181116e-01 -6.648249838578153e-01
-5.615933283430791e-01 +4.688359332902853e-01
+6.968838545390750e-01 +4.879016723404443e-01
-3.206480668336702e-01 +6.426433422934175e-01
-1.618192466293414e-02 -3.401295547524241e-02
-6.665323593825433e-01 +8.394954349539782e-01
+3.789251914276837e-01 -1.397648267730964e-01
+2.805555463109023e-01 +8.248613780336126e-01
-1.621574113844197e-01 +7.533609280598379e-01
+7.390126630807256e-01 +4.664449814304350e-01
-6.435078860554102e-01 +7.605299953009456e-01
+6.975925733309686e-01 -6.731844497541188e-01
+4.925292845269039e-02 -6.846266299060144e-01
-2.881277232935523e-01 -6.798316990233197e-01
+1.019719921085227e-01 +5.434798281435634e-01
-3.676117450180800e-01 +8.160964097643033e-01
-8.857316201370108e-01 -7.255537452454192e-01
-1.717106392318274e-01 +9.647644852751965e-01
-2.218576547408572e-01 -7.178053733371529e-01
-7.704869345954389e-01 -1.761754257823132e-01
+6.152765307905919e-01 -6.722319655543839e-01
-7.104193084659701e-01 -3.241693847044567e-01
-8.308107830169312e-02 -9.539292453344575e-02
+4.236678765085612e-01 +9.765234649529315e-01
+2.890006491082477e-01 +2.336124459498039e-01
+1.585269329149816e-01 +1.932081430174857e-01
-5.022229465381453e-01 +1.854936157464538e-01
-9.822707500427091e-01 +4.394863957418063e-01
+5.780197014949042e-01 +6.819602052472478e-01
+2.667455994828176e-01 -2.002057664166091e-01
+2.912897536055964e-01 -8.653696411446959e-02
-3.684943078854500e-01 +3.714735140015041e-01
+8.509352691140216e-01 -2.946041255053078e-01
-3.446200441489930e-02 +6.679580978279506e-01
-1.796871583635548e-01 -7.675804779321402e-02
+1.520652930317298e-01 +6.825752816042918e-01
+3.947191464482216e-01 +1.635731911621857e-01
+8.139358649630827e-01 -5.101749334820773e-01
+8.297767137106538e-01 -5.603700089398533e-01
-3.285402436305181e-01 +7.097643418653922e-01
-1.651642820690085e-01 -7.910795931545348e-01
-4.077473240573664e-01 -4.882058293922217e-02
+4.792941726372660e-01 -1.523055767171069e-01
-7.121651504190135e-01 -3.624680822489060e-01
-3.704185447613806e-01 -5.132744830585804e-01
+7.538573943993999e-01 +4.598297287659420e-01
-5.728630574924585e-01 -6.154702973838355e-01
-4.481732208437587e-01 +7.462217695950724e-02
-9.585068528632361e-01 -8.788490717811102e-01
-7.824423324996974e-01 -1.125296639299412e-01
+3.899575671547280e-01 -8.312705765135571e-01
-2.846693268782177e-01 +4.190055325481181e-01
+5.947282349451900e-01 -6.199262691298371e-01
+7.351035838211895e-01 -1.598160527047343e-01
-8.269351443755119e-02 -1.784696801994656e-01
+3.135685776075162e-02 +7.341820231609847e-01
+6.450562838301804e-02 +8.316298691563142e-01
-8.186414567819299e-01 -7.713234418942335e-01
+3.905075039367040e-01 +2.478577050498797e-01
-2.024934817221316e-01 -1.293609541481898e-01
-4.055747541576703e-01 +3.153210299456272e-01
-1.032688358058477e-01 -8.761034358733311e-01
+7.021435736762505e-01 -7.778753950109774e-01
-5.679323678723908e-02 +2.714540749934387e-01
-6.771965868058658e-01 +6.494047876693541e-01
};

\end{axis}

\end{tikzpicture}

==> tikz/2db.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
%xlabel={Quadrature},
%ylabel={In-Phase},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
width=1.65 in,
height=1.65 in,
%xtick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
%xticklabels={-1,1},
%ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
%yticklabels={-1,1},
%tick align=outside,
xmajorticks = false,
ymajorticks = false,
hide x axis,
hide y axis,
tick pos=left
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=blue, fill=blue]
table {%
x                      y
+6.885191794915083e-01 +5.595499161328115e-01
+5.154694621890653e-01 -9.336729497658977e-02
-3.129808311861318e-01 +8.994447091783903e-02
-7.572145568647884e-01 +6.463197364149681e-01
-4.769217796708686e-01 +4.223435110198978e-02
+8.442691207084174e-01 -2.569028929782333e-01
-5.731119732877090e-01 -4.038189231827838e-01
-5.741697560664981e-01 -3.328992226251236e-01
+7.020147427024724e-01 +4.495874193775504e-01
-8.615942667589181e-01 -3.513622120965698e-01
-1.771073602136433e-01 +1.547209578162858e-01
-7.276520005191744e-01 -8.139232319185110e-01
-4.518008960518360e-02 +7.456067773233905e-01
-1.693009161816227e-01 -3.163944686099633e-01
-7.110504883400615e-02 -1.042409300929633e+00
+6.094741311458833e-01 +5.213986336770102e-01
+5.094116365589577e-01 +5.118517697848101e-01
+1.498690720121702e-01 +9.673632055070263e-01
+7.035440023001116e-01 -5.369947062187351e-01
-6.277412728512043e-01 +3.586296659697791e-01
+2.372250310901923e-01 -8.128903395354629e-01
-2.445476908864000e-01 -4.064669025017603e-01
-4.358043667294512e-01 -3.419378085084657e-01
+1.632800164014425e-01 -9.272903942844187e-01
+6.100650779852155e-01 +1.229830429552198e+00
-6.063212161036479e-01 -2.342971548477215e-01
-5.582278532533427e-01 +3.537627092711405e-01
+7.203490265917184e-01 -3.318519692880748e-02
+2.684628144919963e-01 +2.138606770203614e-01
+7.557078140603231e-01 +5.002943917152876e-01
+5.820742704401529e-01 -1.080359062221953e-02
-2.855049574526129e-01 +4.684364797218855e-01
-1.005196720762916e+00 +1.316582318604727e-01
-8.103704079708294e-01 +6.792691300576033e-01
-8.207406458361854e-01 -3.959820064694003e-01
-1.486130548927652e-01 +3.520417382196550e-01
-6.314319841418531e-03 -7.049404226170048e-01
+3.992256697293802e-01 -8.498200786892152e-02
+5.485335478462361e-01 -6.175627221989554e-01
-1.140404055999840e+00 +7.706583252008334e-01
-6.178806543403803e-01 -5.453633081019660e-01
-5.654137721388570e-01 -5.835144439013639e-01
+5.736759965676750e-01 +8.009247523206721e-01
-7.902652545226891e-01 +5.907535502424853e-01
-7.349218578408666e-01 -2.388123323505218e-01
+1.733675212791402e-01 +4.076421293933521e-01
-7.717905715290438e-01 -9.533585910324555e-02
-1.057934382876437e+00 -3.838000905448941e-01
+4.769127622437592e-01 -6.987826544337759e-01
-9.712319350285215e-03 -5.637116564338939e-01
-8.773633350673706e-01 +6.126382832368058e-01
-1.014064395506772e+00 +2.913170953399279e-01
+8.161780972780391e-01 +3.870644536320036e-01
+5.865806154532235e-01 +2.408541656839194e-01
+2.654164458001266e-01 -8.499248017432648e-02
-7.739498410383971e-01 +4.762421852240301e-01
+3.804578275352060e-01 -2.569899274018397e-01
+8.525343601242492e-01 -7.030711458226929e-01
-3.875871112039824e-01 +1.094270377551003e+00
-5.252733561785378e-01 -2.805324535447465e-01
-1.038453571368340e+00 -3.401583539017755e-01
+3.634692337665684e-01 -7.026374603974863e-01
+4.582501613030265e-01 -4.280946429944191e-01
-8.131955414890495e-01 -6.667587996792006e-01
-3.605250222373919e-01 -3.121170308283772e-01
+2.246986705421310e-01 +3.321391676603830e-01
-1.112416362179201e+00 -7.193703447583880e-01
-6.675909148660611e-01 +6.406374320979775e-01
-5.974438849899806e-01 +3.654016192744949e-01
-2.171934070044121e-01 +6.930540001809572e-01
-3.007781567649616e-01 +5.474600131307478e-01
-2.153140807224046e-01 +3.448235780612534e-01
-1.521723352991054e-01 -5.790158134787855e-01
+1.267369374390602e-01 +4.262994959443329e-01
+1.737168719642760e-01 +8.069329930286124e-01
-6.254509374963566e-01 +2.667763011648404e-01
+9.913757157065287e-02 -1.249604640765983e-01
-3.175381336027333e-01 +7.955730395563803e-01
+8.104587204526184e-01 -4.893230245625765e-02
+6.828034554277774e-01 -7.157729592537094e-01
+2.820360510784152e-01 -8.657472421147528e-01
+6.678498942619210e-01 -2.461860568012234e-01
+6.839679831005142e-01 +5.192593468608118e-01
-4.935602818236099e-01 +5.104336359771712e-01
-8.519693330680376e-01 +5.589883643095586e-02
+8.589812929137389e-02 -4.238723108569943e-01
+7.670453500929573e-01 +2.513149756098333e-01
+8.345523284138099e-01 +1.023971557655837e-02
-9.259032601794016e-01 -3.245944260072795e-01
+1.781935791621050e-02 -8.808381821189570e-01
-9.130685308686767e-02 +5.968973625529131e-02
+9.796142711828995e-01 -7.121476285838868e-02
+1.042285421568787e-01 -7.191365231580986e-01
-8.077972388573644e-01 -7.889978482808047e-01
+1.189371538873268e+00 -3.874574462721686e-02
-9.289933947098573e-01 +7.919256671328292e-01
+2.072447430203772e-01 -6.028525247279153e-01
-4.691282822013685e-01 -2.411849208618409e-01
-2.152460920269610e-01 -1.176845812733260e-01
+3.577283802597557e-01 +6.835649665534030e-01
+6.234925647961234e-01 +1.242394101474417e-01
+7.845683114852485e-01 -5.720813154384170e-01
-5.091895163352550e-01 +9.189095543751928e-01
+1.054193110836771e+00 -3.734271188899434e-01
-2.604368155330775e-01 +8.051509907448776e-01
-3.780797938645361e-01 -3.437458727674482e-01
-9.621237523355741e-02 +5.673385709409196e-01
+1.392626118397420e-01 +1.163641060837089e-01
-4.358988547475826e-02 -4.141688288292699e-01
-5.176023795529577e-01 +7.119128060684132e-01
-5.618835004542169e-01 -2.380353029918819e-01
+2.022997308864374e-01 +7.095137753999555e-01
-2.636891881957509e-01 +5.317607722330407e-01
-1.010475682257686e-02 +5.833580464462482e-01
+4.712352428789748e-01 +5.673369872407252e-01
+8.275396595992721e-02 -6.386657056025797e-01
+1.551377295251457e-01 -1.666180332238356e-01
-2.159522206457723e-01 +1.173050061535630e+00
-7.159342725443701e-01 +5.127846315877330e-02
+6.470544440250402e-01 -8.138291413635890e-01
-2.486021373327500e-01 -1.676992954015016e-01
+2.132407047667501e-01 -2.698166651509495e-02
+8.507188542401614e-02 +2.421079526734627e-01
-4.058810984672999e-01 +2.211246157313685e-01
-1.782394342126664e-01 +2.464981269746464e-01
-8.935965735701890e-01 +8.886484808756525e-01
-9.493688621863606e-01 +5.812852616171776e-02
-3.010724827512001e-01 +1.675318670716552e-01
+6.741033113033399e-01 +3.341751465182040e-01
-2.347206868088627e-01 -1.705089542979928e-01
-8.546173696202417e-01 +7.572571714954548e-01
+4.331492450977461e-01 -3.131104713950942e-01
-7.929790718961083e-02 +4.392772148042325e-01
-1.317229800348665e-02 -2.604372231213636e-01
-5.452464760147163e-01 +7.921792448632583e-01
-9.549212575722532e-01 +1.952657657699476e-01
-1.263735003159129e+00 -5.489122997349365e-01
-1.087851115290433e-01 +5.942534515995626e-01
-1.074656592165935e+00 -8.640348649109596e-01
-6.127154348440181e-01 +7.139744351836895e-01
+9.252245264294906e-02 -3.049387244133035e-01
-3.597231872406925e-01 -4.772516154866014e-01
-4.834422593463529e-01 -7.799435032340861e-01
+6.122023104421004e-01 -9.904033736313378e-01
+9.172143021010654e-02 +1.954541070928209e-02
-9.612421608227565e-01 +6.156849292827862e-01
-3.279978918456198e-01 -5.796141127505734e-01
-2.943873574249423e-01 +1.507017407918663e-01
+6.307677173684966e-01 +1.236574384386865e-01
+2.685041177141735e-01 -2.303843438761829e-01
-5.860084228130666e-01 +9.487050483251279e-01
+7.802978050397145e-01 -6.709974892562218e-01
-8.670603440349710e-01 -7.026979973841062e-01
+4.061427066546853e-01 -2.148840686314660e-01
+9.927358674041549e-01 -6.595080456490415e-01
+9.138408940498810e-02 -4.485299283817046e-01
-3.722428806486252e-01 -2.597274754758386e-01
+5.980094177018001e-01 -1.710732558054224e-01
-1.092905230800460e+00 -9.940395646037326e-01
+6.070554132395805e-01 +4.169040796636617e-01
-8.075101921033180e-01 -4.807489654936172e-01
+3.655580597524692e-01 -8.392688460671283e-01
-5.609030282004157e-01 -2.862200207089776e-01
+2.364915974897264e-01 -8.909329817188282e-01
+9.021648884500459e-01 -8.930523146327865e-02
-6.359439953533171e-01 -4.578414157830940e-01
-7.103894214658705e-01 -7.536765297992150e-01
+2.693883672618488e-01 -8.868992197011766e-01
-7.470151081571321e-01 -2.250363139745126e-01
-3.183536884612471e-01 +3.315317676805185e-01
-7.631498010685495e-01 +5.133623438435406e-01
-9.432264776955945e-01 -9.090219302457715e-01
+7.658099240543318e-01 -2.231648735755708e-01
+2.781778347003144e-02 -7.515929272316844e-01
+8.832802938999493e-01 +7.617350191596009e-02
+6.548891459590531e-01 -8.929403544681747e-01
-6.967463001169909e-01 +4.317128267317454e-01
-1.323304355854686e-01 +5.970776583812633e-01
+8.417678541853317e-01 -6.503443889015134e-01
-5.644712294919905e-01 -8.748792104631573e-01
+6.637969031210698e-01 -3.711727818441268e-01
+8.913492367329292e-01 +8.059593819052754e-01
+3.516527005949361e-01 -4.094555396695360e-02
-6.260397335754275e-01 -7.438046888720737e-01
-1.179250213122691e+00 -5.333440297511371e-01
-9.211418700743774e-01 +1.125326678476223e+00
-6.990204846024561e-01 +5.278105657471786e-01
-5.824922759288091e-01 -1.029797820538356e+00
-9.133977020278653e-01 +1.250181774485685e+00
-5.437924591178979e-01 -7.916803842545358e-01
-3.621128000607867e-01 -5.416778025736703e-01
+2.700790496193414e-01 -8.501670375990942e-01
+8.258541771586657e-01 -6.301708614124694e-01
-7.537179948214682e-01 -1.958655087888766e-01
+6.331250800058882e-01 +5.288195300280609e-01
-1.026643713843162e-01 +1.088646337816024e+00
+6.460182552120561e-01 +5.979277048446566e-01
+7.630376418302953e-02 -1.228092060832789e-02
+4.152862157869635e-01 -5.060107218170343e-01
+9.459666391721652e-01 +9.853113587570914e-01
+5.426921917614761e-01 +6.458144208260452e-02
-5.286473104457270e-01 -1.000442218788058e+00
-8.324193396304341e-01 -2.000693519305771e-02
+2.118385562486585e-03 -1.135660481565669e+00
-5.466258775605262e-01 -9.638679730893911e-01
+7.816873723409610e-01 -3.319268893490196e-02
-1.344950510927015e-01 +2.241156508682723e-01
-6.326959568663997e-01 +6.518583941283319e-01
+8.776052220451194e-01 +7.809597184085878e-01
+7.194413135143845e-01 +6.751274477210967e-01
-7.458429316289977e-01 -5.075483900774422e-01
+6.664215393945278e-02 +3.141076853922040e-02
+4.043125408081258e-01 +9.844638496037064e-01
+8.746282445292272e-01 -6.641257744448031e-01
-7.718118128203535e-01 -6.976591544396132e-01
+6.582366362414274e-01 +1.196846098275299e+00
+1.269976428554296e-01 +6.492427884683081e-01
-5.638243609638067e-01 -2.900379186122768e-01
+3.133247844940594e-01 +7.834014065621214e-01
+2.654391871359804e-01 +5.436850652301884e-01
+5.538734659556689e-01 -3.737018439760013e-01
-3.471556937642396e-01 +6.529813574308303e-01
-4.113465393349700e-02 +7.716478706145243e-01
-5.852332769179095e-01 -5.241680239293437e-01
-2.027481591012349e-01 +1.703982143596905e-01
+7.330047309901756e-01 -4.115950973065399e-01
+2.084677693218322e-01 +4.963528630688115e-01
-2.160356068880060e-01 -3.551126364253529e-01
+4.331043163149850e-01 +6.985775075744294e-02
+1.336269559382101e-01 +1.244244547918239e-01
+1.165316585282980e-01 +3.122831442582310e-01
+7.636042051016345e-01 +3.596354615292144e-02
+6.093848651248296e-01 +8.078156610173918e-01
-1.003699051210283e+00 +1.284705670405496e+00
+8.890015805376569e-01 +6.914769910667712e-01
+2.936581590256064e-01 +2.898577867139790e-01
-4.389776265685524e-01 +2.933920598534697e-01
+3.016010157646053e-01 -4.067166909180625e-01
+8.790842813882157e-01 +3.418794802976319e-01
-7.059989039843688e-01 +6.827771305748055e-01
+4.032795826690537e-01 +5.087748023901585e-01
+7.234885038628924e-01 +2.868701104206270e-01
-3.184331203012498e-01 -4.137718588875179e-01
-4.783966490254135e-01 +1.497995554598684e-01
+2.177148997617487e-01 +3.464227852400319e-01
-6.664366316186053e-01 -1.841776528502202e-01
-5.237740786779823e-01 +4.164575364980001e-01
+6.830120404983406e-01 +5.386526143686439e-01
-6.113587766176112e-01 +1.198316017480040e+00
-4.376185794762562e-01 +4.393478288149595e-01
+5.432838180676344e-01 -3.122208289754712e-01
+6.839996659857563e-01 -3.933709997874613e-02
+4.863478704392353e-01 +2.978155962094121e-01
-6.400480930793717e-02 -5.333708669084996e-01
-1.387580278758515e-01 +1.318562002812631e-01
+2.941236657012823e-01 -2.513607288125206e-01
+3.066429832048954e-01 +2.382627065399152e-01
+1.873503979031058e-01 +9.278123404354180e-02
+6.089623151886682e-01 +8.516300560422290e-01
+2.462925732853927e-01 +8.738692694668264e-01
+2.774205487606340e-01 -3.734218957937901e-01
+6.965142521925518e-01 +4.385125231898264e-01
-8.154358695973567e-01 -6.598871545268944e-01
+5.022143276465705e-01 +9.978880536737540e-01
-3.276351104518488e-01 -2.855159165712323e-01
+2.736607220508079e-01 -2.999156595999941e-01
+6.018552438631803e-01 -3.207512037659174e-01
+2.692818782954260e-01 -8.879720219668690e-01
+3.464576675969885e-02 -2.657568793390989e-01
+6.968386523051062e-02 +1.557352152530305e-01
+2.280439790704304e-01 +3.109551123413841e-01
-6.544650903674872e-01 +2.054409749036508e-01
-1.863797770025012e-01 -3.113936209820969e-01
-3.486229915612146e-01 -4.842637013010200e-01
+1.779978374513778e-01 +5.107860622690141e-01
+5.585437772304064e-01 +7.977666137615264e-01
+5.996898174472425e-01 +1.507289673531562e-01
+9.152572627794332e-01 +8.587343994195262e-01
-4.309799461127259e-01 +5.426604654644621e-02
-8.918181026219020e-01 -7.705524803690624e-01
+4.719439368402151e-01 -1.433835457597948e-01
-6.032819439251050e-01 -1.982766459383584e-01
+8.685804591588094e-01 -8.744449710579754e-01
+4.511883792362280e-01 +7.575093544030271e-01
-4.259280993104448e-01 -6.465869583297940e-01
-7.959265874186154e-01 -1.492785427417680e-01
-5.514032566799748e-02 -7.486364059322760e-01
-3.201822035129435e-01 -6.873900844280697e-01
+5.524779501486861e-01 -4.520103021430855e-03
-1.199185164858562e-01 +1.607404364679784e-01
-2.452691902829068e-01 -1.193260010964535e-01
+7.532642968982499e-01 -4.888617305679246e-02
-9.226968198096135e-01 +6.187062081410790e-01
+6.338552820775323e-01 -2.137831145853357e-01
+9.374225561847354e-01 +7.548437856065298e-01
+3.600472127844570e-02 +7.492813432155589e-01
+1.271490832348567e+00 -5.939099619003110e-01
-2.511764575774865e-01 -1.087673825452512e+00
+5.692559260408918e-01 -2.460269656080587e-01
-3.433437038676839e-01 +2.857376986994008e-01
+2.260179595860753e-02 +2.630924118184452e-02
+2.194054016391564e-01 +1.057511946518312e+00
+3.158172935493913e-01 -2.018840494571671e-01
+6.999390545322008e-01 +1.034364711686202e+00
-4.776152173651936e-01 -8.725821188814189e-01
+6.580798233996737e-01 -4.256218324427209e-01
-7.798364961557384e-01 -1.887609178055504e-01
+5.854334145124065e-01 -1.156872830480119e-01
-5.774516365673907e-01 -1.907048312009219e-01
-5.638734665996039e-01 +2.560525662080084e-01
-9.539326817345243e-01 -2.309927375710238e-02
+5.081222199622150e-01 -5.603620951198903e-01
-4.830291605036760e-02 +6.197188069666479e-01
+5.211053811996649e-02 +5.970014083471559e-03
-4.316143786072216e-02 +5.941286147367854e-01
-1.119186918437236e+00 -4.015108414248935e-01
-8.452723240679596e-01 -4.545555061215870e-01
-1.988991567966401e-01 -4.627885283873620e-01
+8.114945591091957e-01 +4.695809322246889e-01
+9.264723677845469e-01 +1.270840618286547e-01
+7.666133018411019e-01 +7.793392523158063e-02
+1.290799116665028e-01 -2.068804932752213e-01
-7.537034636491339e-01 -2.790207279389772e-01
+4.457298550446870e-02 -8.490483467879816e-01
+3.551876791942795e-01 -5.492783699051103e-01
-8.931897055532645e-01 -4.841108203633888e-01
+2.863833288141238e-01 +9.133572546394533e-01
-8.931371441744047e-01 -7.516766770553460e-02
+4.317848173932716e-01 -1.514231263434430e-01
+1.002740681323256e+00 -1.360334871865511e-01
+2.110956815597574e-01 -3.576927435761531e-01
+8.879735519977707e-01 -1.724887103988967e-01
-2.331003268466676e-01 +3.630039169559649e-01
-1.516589246667483e-01 -2.314032840850688e-03
+2.069238548394561e-02 +6.433263156778177e-02
+2.492781915225968e-01 +3.232829510270285e-01
-5.035717496223026e-01 +3.268724677147543e-01
-8.296515060705183e-01 +1.102703160636657e-01
+1.809336233165585e-01 +7.140332559288375e-01
-7.452549644878270e-01 -8.859031212999384e-01
-7.495779329630433e-01 -8.578075190349651e-01
+6.841056926529119e-01 +5.200603297934392e-01
-6.624203113319262e-01 +2.030427358298978e-01
-4.886855739198854e-01 +4.553025057392994e-01
+6.564462539526090e-01 +1.370867490160445e+00
+5.535105631708783e-01 -1.960354630344669e-01
-3.162177286733451e-01 +4.248517362528363e-01
-8.000122695374444e-01 +9.718979863825254e-01
+9.327992126607147e-01 -2.986635052402646e-01
-1.242805217779640e+00 -8.453879281656664e-01
+1.158847952546843e-02 +2.796287650833735e-01
+1.034297207494248e-01 -9.667991227050718e-01
-2.013880973221502e-01 +2.822691106608416e-01
+2.558646193124374e-01 -7.256058876533406e-01
-5.098257077865425e-01 +7.276996252940564e-01
+1.796882927111976e-01 -6.272672550444454e-01
+5.651798011094291e-01 +7.212345216194755e-01
+5.073723630395423e-01 +2.391222113788522e-01
-1.201984792270476e+00 +2.952160756081916e-01
-7.028503515931099e-01 +3.226555267721689e-01
-9.892597461689561e-01 +4.911928814860463e-01
-8.665222695665831e-01 -5.350335637179561e-01
+1.128110811890734e+00 +6.942044656102087e-01
+6.977718939680599e-01 -5.356079968211588e-01
+7.479395249759839e-01 +7.254292073647325e-01
-6.086258907395437e-01 +9.036089094905813e-01
-3.883087092614264e-01 +8.341897454446318e-01
-6.659626255279286e-01 +4.876996959519823e-01
+7.813660341702752e-01 +5.562879534474471e-02
-5.779777007064497e-01 -1.669809630322307e-01
-2.338962352102245e-01 -3.197034697046358e-01
+3.460168204426580e-01 +6.408232695942933e-01
-6.121193954187107e-01 -1.107554861349439e-01
-1.090115123818801e+00 -9.137694519620670e-01
+2.434484412917093e-01 -7.910947831595959e-01
+3.964425636211254e-01 +6.822590074839102e-02
-5.836308546928523e-01 +1.735035769364845e-02
-7.832711151657850e-01 +5.629533765669031e-02
-8.757436389492631e-01 -5.652977785996894e-01
-9.411961602614538e-01 +2.465495048302188e-01
+2.082695276133680e-01 +5.167295583816131e-02
+1.478404211365358e-03 +6.587316984854725e-01
-1.728569262275161e-01 -1.073392261560634e-01
-8.452378713676235e-01 -8.606066554716812e-01
-4.742901205945005e-01 +6.856595193664869e-01
-7.139191481923207e-02 +2.168120686036334e-01
+1.196720245755498e-01 +8.602604587949225e-01
+1.371865647558104e-01 +6.933985011076278e-01
-2.811149838159914e-01 +3.085823918849296e-01
+3.289336990295644e-01 +3.745380100666892e-01
-7.892431645470233e-01 -9.383294014654658e-01
-4.019281902535740e-01 -2.421779574695281e-01
+8.208349285243906e-01 +9.479191119094346e-02
-1.438000897099959e-01 +6.918500723407675e-02
-2.816574379142520e-01 -3.542716423002019e-01
-4.626170002892933e-01 -3.001093891215177e-01
+7.807427550945010e-01 -1.793891004654446e-01
-1.563192111426544e-01 -5.972289429074568e-01
+1.373131586938774e-01 -4.418072696135402e-01
-7.524738512048652e-01 +3.402591633299266e-01
-4.304062185514532e-01 -7.200959815803468e-01
-2.730852201646639e-01 +2.787147526050646e-02
-1.031648650764004e+00 -5.597195376203989e-01
+3.230570507424693e-01 +3.940253576221466e-01
+5.094279146493206e-01 +2.931269149333979e-01
-6.572661089915721e-01 +1.347845329253154e-01
-1.001408378901462e+00 +2.004910084158872e-01
+5.835936316475323e-01 +3.148078651361225e-01
+2.125741906112933e-01 +5.129221582759771e-01
-1.119218499582270e-01 -7.431525174090886e-01
-2.115990620490338e-01 +3.885823231019128e-01
+6.277421462917139e-01 +4.669169004206620e-01
+3.423900401754119e-01 +2.327497473030457e-02
-9.799065971047058e-01 -8.331892153766146e-01
-5.804407037998867e-01 +8.999795522148292e-01
+8.945680252501774e-01 -1.392427910127384e-01
+6.794951543146988e-01 +4.290749308395012e-01
+3.204285690336622e-01 +6.793571314148110e-01
+7.539625819754188e-01 -2.961979493981409e-01
-6.381088231598483e-01 -1.826606879542588e-01
+9.762939293968231e-01 -4.182983091837345e-03
+3.916560454547891e-01 -6.972547241401461e-01
-5.655074032641979e-01 +8.797062888387700e-01
-3.156658530814385e-01 -5.959184702188445e-01
+1.887595125545579e-01 -2.625463666046982e-01
-7.703748642580073e-01 +6.502185053250404e-01
+6.285795351730957e-01 -6.616459001511865e-01
-4.923743917712228e-01 +7.234782482346904e-01
+2.740795309770991e-01 -4.131018794019893e-01
+1.056875042177197e+00 +7.377603298852244e-01
-2.474522414309227e-01 +3.970466450055687e-01
+2.354123378910702e-01 -5.020790531200835e-01
-8.509748750051659e-01 +8.221032054175939e-02
-7.316970077861639e-01 -4.808540997485954e-01
+8.046865412182305e-01 +8.671343461197611e-01
+6.296062009220283e-01 +6.509299618399176e-01
+6.121147634129860e-01 -2.712367233196715e-01
+3.201151542909333e-01 +2.076250673074644e-01
+5.149464707390862e-01 +1.996276521410403e-02
+2.885558313585433e-01 -7.474731788988043e-01
-6.398932772780602e-02 -2.426767816027133e-01
-4.224370904035528e-01 +3.866730699844478e-01
-7.260258926641777e-01 -1.924370027387570e-01
+9.933775270565839e-01 +8.182666535059657e-01
-1.917558052282500e-02 -1.856433821288719e-01
-4.442333449160503e-01 +5.691079384462946e-02
-1.924134141146824e-02 +2.472509418522212e-01
+6.432706125173542e-01 -6.445236632404965e-01
-4.917260226242441e-01 +5.807734983689964e-01
+6.919753850645136e-01 +3.826518136118765e-01
-3.614342244842060e-01 +6.116916556636000e-01
+8.921928813508931e-02 +6.282680780247005e-02
-6.470508236403134e-01 +9.030609566684831e-01
+2.213510083200839e-01 -9.370111325522373e-02
+3.020915498783229e-01 +8.814004557404842e-01
-1.268453467643103e-01 +7.755695455945784e-01
+7.543320576863057e-01 +5.772345470542031e-01
-6.129713042983460e-01 +7.861807922552904e-01
+6.930243904177822e-01 -6.568968704645624e-01
-4.026946429772418e-02 -6.738329364609678e-01
-3.132994567118275e-01 -6.667357517636907e-01
+3.776230320560039e-02 +4.649154471279235e-01
-4.309471968903729e-01 +8.684270469062570e-01
-9.714971352014816e-01 -7.344109309715526e-01
-1.409854927115484e-01 +1.088477098993048e+00
-2.152102604489269e-01 -7.229422304039119e-01
-8.009184889857341e-01 -1.475940164959220e-01
+5.711848536756716e-01 -6.554870573823438e-01
-7.120097961604815e-01 -3.666462794477071e-01
-9.801044186979857e-03 -2.802434058246736e-02
+2.875765927215484e-01 +1.105882073676960e+00
+3.145915119855071e-01 +2.326090355989324e-01
+1.214717184748845e-01 +1.728048783564743e-01
-6.301910614804234e-01 +1.613862727010110e-01
-1.114388879048706e+00 +3.109902675757468e-01
+5.160394083678521e-01 +6.698862459355758e-01
+2.816508499607863e-01 -1.831623635675345e-01
+3.179797146116773e-01 -1.491625032988675e-02
-4.322535163827537e-01 +4.366631682785095e-01
+9.199935502608266e-01 -3.228854598879256e-01
+6.216215103455638e-02 +6.491611208113494e-01
-1.527918838575700e-01 -4.420531059710908e-04
+1.119075656600357e-01 +6.707966470687026e-01
+4.710700348039042e-01 +1.289409036804150e-01
+8.652291310496707e-01 -4.156194312898219e-01
+8.886758567843197e-01 -4.899153346371055e-01
-3.731157768905079e-01 +7.110403517516735e-01
-3.576376563689737e-01 -8.313985740541827e-01
-2.640118940860352e-01 -1.854323125821463e-01
+3.699114808167389e-01 -1.122632199408970e-01
-7.145938923854599e-01 -4.233338390367515e-01
-2.087599524691808e-01 -6.465489189330318e-01
+7.763043869080516e-01 +5.674430253143370e-01
-5.084068364291101e-01 -5.714716559954663e-01
-5.501897235102212e-01 -2.719341743546544e-03
-1.079214906464760e+00 -9.613099775417001e-01
-8.186141907866069e-01 -5.338917014549138e-02
+4.640222152370740e-01 -8.908869877649268e-01
-3.081805345174295e-01 +5.070173658493682e-01
+5.407704317795319e-01 -5.780671326062673e-01
+7.485460603111713e-01 -1.233798004615946e-01
-9.227394140066209e-03 -1.509898417412535e-01
-6.675821297074694e-02 +7.471820184980092e-01
-1.769328307926984e-02 +8.914187923536485e-01
-8.721940811324518e-01 -8.021566396380391e-01
+4.648362004662659e-01 +2.536940600481244e-01
-1.865485099907663e-01 -7.830189116165945e-02
-2.607961793608166e-01 +3.535494466618401e-01
-3.968181768215584e-02 -9.572460430188248e-01
+6.997605229706846e-01 -8.118544689780310e-01
+2.910872762937119e-02 +2.886200683205519e-01
-6.628354081377130e-01 +6.216995635620770e-01
};
\addplot [only marks, draw=yellow, fill=yellow, colormap/viridis]
table {%
x                      y
-7.071067811865475e-01 +7.071067811865475e-01
-7.071067811865475e-01 +2.357022603955158e-01
-7.071067811865475e-01 -7.071067811865475e-01
-7.071067811865475e-01 -2.357022603955158e-01
-2.357022603955158e-01 +7.071067811865475e-01
-2.357022603955158e-01 +2.357022603955158e-01
-2.357022603955158e-01 -7.071067811865475e-01
-2.357022603955158e-01 -2.357022603955158e-01
+7.071067811865475e-01 +7.071067811865475e-01
+7.071067811865475e-01 +2.357022603955158e-01
+7.071067811865475e-01 -7.071067811865475e-01
+7.071067811865475e-01 -2.357022603955158e-01
+2.357022603955158e-01 +7.071067811865475e-01
+2.357022603955158e-01 +2.357022603955158e-01
+2.357022603955158e-01 -7.071067811865475e-01
+2.357022603955158e-01 -2.357022603955158e-01
};

\end{axis}

\end{tikzpicture}

==> tikz/8db.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
%xlabel={Quadrature},
%ylabel={In-Phase},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
width=1.65 in,
height=1.65 in,
%xtick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
%xticklabels={-1,1},
%ytick={-1.25,-1,-0.75,-0.5,-0.25,0,0.25,0.5,0.75,1,1.25},
%yticklabels={-1,1},
%tick align=outside,
xmajorticks = false,
ymajorticks = false,
hide x axis,
hide y axis,
tick pos=left
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=blue, fill=blue]
table {%
x                      y
+4.626483194168606e-01 +6.331531641875527e-01
+3.759180103220677e-01 -1.643657928287708e-01
-2.744332935087340e-01 +1.626503171075727e-01
-7.322201586619410e-01 +6.766410903771024e-01
-5.917409970544149e-01 -9.640397895534308e-02
+7.758507946893581e-01 -2.463277467907962e-01
-6.399502940953108e-01 -3.199601855445157e-01
-4.053378482236062e-01 -2.844161370123474e-01
+7.045547165051903e-01 +3.428987715396511e-01
-7.845339367105970e-01 -2.936695516300310e-01
-2.063352444686970e-01 +1.951154653802984e-01
-7.174037828281323e-01 -7.606418226347841e-01
-1.402149806724465e-01 +7.264024877450325e-01
-2.024227543798224e-01 -2.761441650057906e-01
-1.532082392702399e-01 -8.751561234848385e-01
+6.581745434009674e-01 +6.140322284741971e-01
+6.080244985491022e-01 +6.092474621702492e-01
+1.926837621562583e-01 +8.375439785254538e-01
+7.053211618924290e-01 -6.218487809268345e-01
-6.673298016185346e-01 +2.973119067322585e-01
+1.322860531044856e-03 -7.601241501586895e-01
-2.401354772334844e-01 -3.212873189740957e-01
-3.359908815120112e-01 -2.889461608671222e-01
+1.994051562750469e-01 -8.174599971251272e-01
+6.584707184125931e-01 +9.690892004624831e-01
-6.565943426330876e-01 +1.445536633220834e-04
-3.973479700539260e-01 +2.948726501682841e-01
+7.137436255281785e-01 +1.009392995020670e-01
+2.521214318752275e-01 +2.247555376456827e-01
+7.314649984039832e-01 +6.034550518276007e-01
+6.444420830120898e-01 +1.121566748510005e-01
-2.606627363607394e-01 +5.874882730464864e-01
-8.565056533749482e-01 -5.158587153778396e-02
-7.588611926288809e-01 +6.931549058265508e-01
-7.640586234566754e-01 -3.160324229367676e-01
-1.920542624107952e-01 +2.940101214478376e-01
+1.144066400546339e-01 -7.060210299280336e-01
+3.176581055528554e-01 -1.601631939801081e-01
+3.924893079450004e-01 -4.270858488784143e-01
-9.242698436884574e-01 +7.389580037238093e-01
-6.623877855052408e-01 -6.260430173540189e-01
-6.360920539576115e-01 -4.100212864686730e-01
+6.402329753626984e-01 +7.541271506037827e-01
-7.487847463905556e-01 +4.136494341497133e-01
-7.210473425080562e-01 -2.372609887550270e-01
+2.044608849389018e-01 +3.218763276887769e-01
-7.395254711288297e-01 -1.653524120376273e-01
-8.829370963575939e-01 -3.099270021942843e-01
+3.565938845386830e-01 -7.029348351269631e-01
-1.224389870154663e-01 -4.000963821997429e-01
-7.924371924329898e-01 +6.597603760341928e-01
-8.609500187485278e-01 +2.635757056699430e-01
+7.617719323665280e-01 +3.115630592994677e-01
+6.467006056029607e-01 +2.382843295549205e-01
+2.505946307779406e-01 -1.601684425658838e-01
-7.406076694408782e-01 +5.914003929936155e-01
+3.082519026424040e-01 -2.463713673327938e-01
+7.799932271674460e-01 -7.050841722626088e-01
-3.118250086021022e-01 +9.011482330096348e-01
-3.808315968294265e-01 -2.581705808829550e-01
-8.731735623290363e-01 -2.880543209354298e-01
+2.997374363282830e-01 -7.048668146640851e-01
+5.823830202972919e-01 -3.321268664012199e-01
-7.602771134815053e-01 -6.868848879524360e-01
-2.982618350967615e-01 -2.740003677970246e-01
+2.301874016369288e-01 +5.191778002635490e-01
-9.102427688468844e-01 -7.132531226875305e-01
-6.873019334609979e-01 +6.737931919958416e-01
-6.521451376102354e-01 +5.358485163716866e-01
-2.264258593668158e-01 +7.000637067495857e-01
-2.683174688727333e-01 +3.919512660507419e-01
-2.254839650264534e-01 +2.903924717261696e-01
-1.938381283113526e-01 -6.429092234284540e-01
+4.162328247180521e-01 +5.663697547136176e-01
-3.050661805403376e-02 +7.571384041431620e-01
-6.661819147779597e-01 +2.512761729263147e-01
+1.672577817922135e-01 -1.801998858515227e-01
-2.767173552997133e-01 +7.514449404882795e-01
+7.589054537173233e-01 +9.304705124512752e-02
+6.949262645815670e-01 -7.114501589981497e-01
+4.940667578677278e-01 -7.866153549405102e-01
+4.522891375315907e-01 -2.409566053140040e-01
+6.955099109843484e-01 +6.129600452328513e-01
-6.000800019200487e-01 +3.733941185139008e-01
-7.797100428202187e-01 +1.455870797420064e-01
-7.452025075489083e-02 -3.300106874378084e-01
+7.371472267243286e-01 +2.435271539431900e-01
+7.709808624394930e-01 +1.227033112711376e-01
-8.167647832203636e-01 -2.802538789696130e-01
-1.086404618491525e-01 -7.941787414140523e-01
-1.633331256580112e-01 -8.765556275846134e-02
+8.436840562405308e-01 -1.532632265386103e-01
+1.698093112568018e-01 -7.131359342865191e-01
-7.575715531192482e-01 -7.481495385623036e-01
+9.488117209674819e-01 -1.369901691127358e-01
-8.183135191972188e-01 +7.496169239933115e-01
+2.214397159863701e-01 -6.548558787981774e-01
-5.878349956173949e-01 -2.384500998275509e-01
-2.254498899602661e-01 +5.858928681923015e-02
+2.968601938405441e-01 +6.953079242359957e-01
+6.652004033819187e-01 +1.798385028274726e-01
+7.459295112694886e-01 -6.394337415390079e-01
-3.727705816322675e-01 +8.132596271555492e-01
+8.810620185737865e-01 -3.047282012260455e-01
-2.480989036599116e-01 +7.562452873482595e-01
-3.070600625255284e-01 -5.249949326876865e-01
-1.657917107322080e-01 +6.370567385445063e-01
+1.873679397238612e-01 -5.925109212658777e-02
+9.572460243296857e-02 -3.251474261237812e-01
-3.769870012752325e-01 +7.095154995018336e-01
-6.343227268580339e-01 -2.368715515603231e-01
+2.189613390347075e-01 +7.083131359577223e-01
-2.497289513174418e-01 +6.192256000315566e-01
-1.226356716665759e-01 +6.450854951571817e-01
+5.888909774107659e-01 +6.370559448141869e-01
+1.590465278193336e-01 -6.728049878481436e-01
+1.953243460401160e-01 -2.010781276920634e-01
-2.258037926093132e-01 +9.406316048919208e-01
-7.115310071600432e-01 -9.187118545298867e-02
+6.770093164517194e-01 -7.605946656498523e-01
-2.421675140318205e-01 -2.016200424917136e-01
+2.244448154669696e-01 -1.310941633475463e-01
+1.602082394633112e-01 +2.389127115877676e-01
-3.209937214706168e-01 +2.283961309934905e-01
-2.069026255045287e-01 +2.411130109009194e-01
-8.005730843310290e-01 +7.980931634417230e-01
-8.285254433756299e-01 +1.467045717700141e-01
-2.684649812995609e-01 +2.015361295502470e-01
+6.905658634156817e-01 +2.850556137786393e-01
-4.703529013414041e-01 -2.030282076614823e-01
-7.810372049343618e-01 +7.322415165707966e-01
+3.346601684464729e-01 -2.744982675264307e-01
-1.573143952849855e-01 +3.377314286314186e-01
+1.109695089513107e-01 -4.832417010343417e-01
-6.259844626034113e-01 +7.497440139145347e-01
-8.313082330590903e-01 +2.154360055165432e-01
-9.860817399158528e-01 -6.278217266527137e-01
-1.720930056552678e-01 +6.505461331252197e-01
-8.913180541715333e-01 -7.857571333468145e-01
-6.597990434347815e-01 +7.105487616948843e-01
+1.639423686367222e-01 -3.526009916634046e-02
-5.330025587293248e-01 -3.567637134580687e-01
-5.950089782248937e-01 -7.436116164160319e-01
+6.595418720352777e-01 -8.490914166499848e-01
+1.635409064195325e-01 +1.273672068716862e-01
-8.344761890732357e-01 +6.612873161378191e-01
-2.819596525978757e-01 -4.080664902889780e-01
-2.651144818308421e-01 +1.931010851184820e-01
+6.688466169738827e-01 +1.795468260367123e-01
+2.521421325228904e-01 -2.330369885265306e-01
-6.464138299565386e-01 +8.281927483428753e-01
+7.437891879578639e-01 -6.890092650557480e-01
-7.872734648593749e-01 -7.048971550289412e-01
+5.562674292507312e-01 -2.252684484561696e-01
+8.502604327514357e-01 -6.832509025983488e-01
+1.633718355146256e-01 -3.423687705528573e-01
-3.041346761379236e-01 -2.477433914789230e-01
+6.524285753855980e-01 -2.033110283729226e-01
-9.004640388862348e-01 -8.509138291443797e-01
+6.569623128645827e-01 +3.265182989227468e-01
-7.574276889506659e-01 -5.936591337294959e-01
+3.007843292456854e-01 -7.733447208745138e-01
-6.338313266815031e-01 -2.610211169360653e-01
+2.360978660701626e-01 -7.992381260995335e-01
+8.048674143625120e-01 -1.623299384537161e-01
-6.714409014175807e-01 -3.470355691645149e-01
-7.087519985871348e-01 -7.304469446644477e-01
+2.525853071075259e-01 -7.972164560727959e-01
-7.271083251796274e-01 -2.303566242147565e-01
-2.771261009831232e-01 +5.188733791479354e-01
-7.351948272853263e-01 +3.748619495075489e-01
-8.254469586848279e-01 -8.083040761709783e-01
+7.365280469656789e-01 -2.294186821783126e-01
+1.315132144911798e-01 -7.294026696576484e-01
+7.954026966617764e-01 +1.557484832491540e-01
+6.809359690403216e-01 -8.002441956946372e-01
-7.019142403402487e-01 +3.339402538992857e-01
-1.838936214839652e-01 +6.519615895093317e-01
+7.745971918400884e-01 -6.786581948231453e-01
-4.004770705194681e-01 -7.911921808946187e-01
+6.854004232101762e-01 -3.035983562783892e-01
+7.994467477985342e-01 +7.566504426776280e-01
+5.289577338533122e-01 -1.380926854702259e-01
-6.664770118559999e-01 -7.254993040193655e-01
-9.437390417139094e-01 -3.848765153907863e-01
-8.143784352854063e-01 +9.167132545570420e-01
-7.030540325712771e-01 +6.172458069706507e-01
-4.095089889302059e-01 -8.688354105155894e-01
-8.104971571254301e-01 +9.792890347302918e-01
-3.901131348008631e-01 -7.494939913460835e-01
-5.342002021680681e-01 -3.890532959373898e-01
+2.529314682875928e-01 -7.788067553399600e-01
+7.666214600742557e-01 -6.685474803884075e-01
-7.304677264042432e-01 -2.157365890610875e-01
+6.700280970327733e-01 +6.177514869874149e-01
+6.611722426200389e-02 +8.983295360930506e-01
+6.764899918470244e-01 +6.523876219447744e-01
+1.558137690344326e-01 +1.114162559221083e-01
+3.257074462019989e-01 -6.063200034977955e-01
+8.268202926349623e-01 +8.465393638015722e-01
+3.895616948482477e-01 +1.499386908492327e-01
-6.176651727313686e-01 -8.541227576828937e-01
-7.699118356917949e-01 -1.275985170509610e-01
+1.186330043480109e-01 -9.218924247402904e-01
-6.266758010482170e-01 -8.357922126591748e-01
+7.444856213495146e-01 -1.342070484921263e-01
+5.016409395448257e-02 +2.298951996194372e-01
-6.698130259936076e-01 +6.794169949144716e-01
+7.925584230982182e-01 +7.441209304881105e-01
+7.132886913220222e-01 +6.910791475137541e-01
-7.265208452681690e-01 -3.719480701030812e-01
+1.509714933240694e-01 -1.018286203579138e-01
+5.553501734930150e-01 +8.461146030335135e-01
+7.910663999724575e-01 -6.855652493191374e-01
-7.395361169928598e-01 -7.023717512729085e-01
+6.826136884345388e-01 +9.525578747167682e-01
-5.392169924829521e-02 +6.781060867494645e-01
-6.352954613676917e-01 -2.629345986244913e-01
+2.746056785156311e-01 +7.453446734191604e-01
+2.506060284451461e-01 +3.900593103553735e-01
+3.951656067300631e-01 -5.400084830283194e-01
-5.267038914402326e-01 +6.799798097855158e-01
-1.381874599593368e-01 +7.394539512522456e-01
-6.460253367296873e-01 -3.802776184172139e-01
+1.595650756522229e-02 +2.029727062181525e-01
+7.200865030052458e-01 -3.238575047418049e-01
+2.220526811550497e-01 +6.014796079890108e-01
-2.258455847293809e-01 -5.306918095206867e-01
+3.346376507141307e-01 +1.525831093977386e-01
+4.196860140292817e-01 +1.799312448408881e-01
+1.759754761159879e-01 +2.740836217274014e-01
+7.354225687856172e-01 -9.954682634038284e-02
+6.581298044108186e-01 +7.575807860706697e-01
-8.557550405149765e-01 +9.965919706203775e-01
+7.982701324845177e-01 +6.992733299142420e-01
+2.647490169023135e-01 +2.628443188166953e-01
-3.375812788323508e-01 +2.646156513943598e-01
+2.687298752984301e-01 -5.565551028358389e-01
+7.932997087587552e-01 +2.889169275124919e-01
-7.065515272763888e-01 +6.949130709013305e-01
+3.196898749644561e-01 +6.077053253937624e-01
+7.153170914567539e-01 +2.613469336002565e-01
-2.771659112072760e-01 -5.600910629532260e-01
-3.573375896497963e-01 +1.926489213477189e-01
+2.266872248792220e-01 +2.911939739480985e-01
-6.867234214333832e-01 -2.098787848761582e-01
-6.152227711828681e-01 +3.262944971888537e-01
+6.950308047560586e-01 +6.226797033260953e-01
-6.591191036513109e-01 +9.532945794566483e-01
-3.369001417797937e-01 +5.729094125684948e-01
+6.250008034963568e-01 -2.740523901032224e-01
+6.955257900419562e-01 -1.372865488654595e-01
+5.964652334105321e-01 +2.668326713434442e-01
-1.496496898640784e-01 -6.200325589278277e-01
-1.871150486828662e-01 +1.836559408037621e-01
+2.649823229053306e-01 -2.435500848642745e-01
+2.712568450118679e-01 +2.369855233154790e-01
-2.367366890416597e-02 -7.107052652538506e-02
+6.579180277772445e-01 +7.795400015062204e-01
+4.761525831124250e-01 +7.906860113605408e-01
+2.566109339328942e-01 -3.047255834769335e-01
+7.017979408829301e-01 +3.373481749566165e-01
-7.613999373285252e-01 -6.834409071280834e-01
+6.044172992057419e-01 +8.528426427350285e-01
-2.817778311947202e-01 -4.958108220274678e-01
+2.547265567852786e-01 -2.678851963046119e-01
+6.543560543604314e-01 -2.783277050462499e-01
+1.738934310064807e-02 -7.977541308725673e-01
+1.349353125473814e-01 -2.507652517215720e-01
+1.524959601915276e-01 +1.956237982592064e-01
+4.670066206602414e-01 +2.734180290848282e-01
-6.807234377914805e-01 +2.205356904338429e-01
+2.416013170824080e-02 -2.736378040173887e-01
-2.922966892676213e-01 -5.954206744457388e-01
+2.067815402920852e-01 +6.087133431685516e-01
+6.326489002144116e-01 +7.525443318759129e-01
+4.181281771890196e-01 +1.931147307234161e-01
+8.114291452342703e-01 +7.831006077102262e-01
-5.687155365856448e-01 -9.037384679969010e-02
-7.996817373963707e-01 -7.389049556453803e-01
+3.541035726803038e-01 -1.894332991952133e-01
-6.550710982176834e-01 -2.169450202189322e-01
+7.880353271530864e-01 -7.909745456484036e-01
+3.437011521823700e-01 +7.323679074246110e-01
-3.310410223657162e-01 -6.767750185893586e-01
-7.516221341633079e-01 -1.923877964248495e-01
-1.452069238310428e-01 -7.279208989264379e-01
-4.289993628714414e-02 -6.972250244818982e-01
+3.944661920232783e-01 +1.153058786191711e-01
-1.776729260864250e-01 +1.981323512336186e-01
-2.404970835200834e-01 -1.773759649375287e-01
+7.302403387972030e-01 -1.420724223851502e-01
-8.151577562416388e-01 +6.628015425308235e-01
+6.703940649890495e-01 -2.247166643434388e-01
+8.225381073186104e-01 +7.310319583734513e-01
-9.952618989312709e-02 +7.282441332593096e-01
+9.899688624917926e-01 -6.503739804730723e-01
-2.434577304737506e-01 -8.978421253119140e-01
+6.380176924429425e-01 -2.408768708390072e-01
-2.896507776729781e-01 +2.607793833023680e-01
+1.288990281396948e-01 +1.307571523549536e-01
+2.275344828386016e-01 +8.827253766478814e-01
+2.758548922338639e-01 -2.187530048091013e-01
+7.035144080932590e-01 +8.711242780562558e-01
-5.920885391741265e-01 -7.900409079193788e-01
+6.825350958401831e-01 -3.308875253215300e-01
-7.435579858344563e-01 -2.121758587601010e-01
+6.461256431370180e-01 +5.959030719150396e-02
-4.069826848329439e-01 -2.131501233371382e-01
-4.001774793890678e-01 +2.459015738691480e-01
-8.308127714697482e-01 -1.291483576613135e-01
+3.722356663156031e-01 -6.335602179272970e-01
-1.417801014196064e-01 +6.633090441349846e-01
-9.145416010501772e-02 +1.205633913914032e-01
+9.593933490740153e-02 +4.153409733869251e-01
-9.136360852079666e-01 -3.188034044332930e-01
-7.763535874058927e-01 -3.453887131913151e-01
-2.172570147138974e-01 -3.495149988450906e-01
+7.594246028280975e-01 +3.529192649339997e-01
+8.170500126866226e-01 +1.812642059342129e-01
+7.369306896561877e-01 +1.566307849407229e-01
-5.287809270320507e-02 -2.212571586642459e-01
-7.304604435661796e-01 -2.574129233085960e-01
+1.399107078476854e-01 -7.782460817870542e-01
+5.307294199984488e-01 -6.280051963486166e-01
-8.003691672751753e-01 -5.953440524715330e-01
+2.611029648735125e-01 +8.104768854107245e-01
-8.003428241831090e-01 -1.552443719837432e-01
+3.339763346997829e-01 -1.934626343474554e-01
+8.552747177625057e-01 +4.939304942449374e-02
+4.585123503161752e-01 -5.319849262860583e-01
+7.977548977045223e-01 -2.040204361449510e-01
+7.443885782979498e-04 +2.995042254832164e-01
-1.935808134568067e-01 -1.187310602662209e-01
-1.072005371103444e-01 -8.532860290077321e-02
+2.425063437610119e-01 +2.795965844522896e-01
-3.699550286742395e-01 +2.813956043910699e-01
-7.685246328467600e-01 +1.728373712073459e-01
+2.082529186883771e-01 +7.105782419014249e-01
-7.262261636432219e-01 -7.967172242706588e-01
-7.283927802543735e-01 -7.826360670943846e-01
+6.955789292539587e-01 +6.133614876530374e-01
-6.847104929795413e-01 +2.193337236268918e-01
-3.624942674546555e-01 +3.457630998632370e-01
+6.817163716880708e-01 +1.039775174707652e+00
+3.949837244872783e-01 -2.158217679592781e-01
-2.760555852058855e-01 +5.656441560388794e-01
-7.536698258819242e-01 +8.398167528075511e-01
+8.202209465676981e-01 -2.672576325249848e-01
-9.755919986810940e-01 -7.764115267038183e-01
-1.117632985528765e-01 +2.577176637629386e-01
+1.694089521654377e-01 -8.372612674264055e-01
-2.185044399305406e-01 +2.590409712587299e-01
+2.458073772844879e-01 -7.163782971812159e-01
-6.082320257621802e-01 +7.174276517573075e-01
+2.076287748873249e-01 -6.670922299452751e-01
+6.359747906646235e-01 +7.141874243315308e-01
+3.718598475989126e-01 +2.374162961679951e-01
-9.551333225446681e-01 +2.655298248045614e-01
-7.049735130134832e-01 +2.792821274256859e-01
-8.485182451658134e-01 +5.988934910939769e-01
-7.870037888050780e-01 -3.857232882457355e-01
+9.181086266811099e-01 +7.006403053354562e-01
+7.024282548852911e-01 -3.860111867836337e-01
+7.275716310877863e-01 +7.162897472761319e-01
-4.226068230418786e-01 +8.055911392731174e-01
-3.121866643363033e-01 +7.707991404842103e-01
-6.864858556320744e-01 +5.971427510996126e-01
+7.443245707606897e-01 +1.454517385970426e-01
-6.423889345598939e-01 -2.012600234787338e-01
-2.347971036290385e-01 -2.778025941104991e-01
+2.909905095743526e-01 +6.738863313765243e-01
-6.595003160840789e-01 -1.730805322532085e-01
-8.990656728865731e-01 -8.106834734465538e-01
+2.395845473700554e-01 -7.492004955533015e-01
+3.162632483015680e-01 +1.517652470060072e-01
-6.452222231676079e-01 +1.262670743231156e-01
-7.452793730346652e-01 +1.457858010944621e-01
-7.916254214162387e-01 -6.360339194765974e-01
-8.244293895066256e-01 +2.411387608262235e-01
+2.219533249415950e-01 +1.434691223380645e-01
-1.168303392313152e-01 +6.828618073111052e-01
+3.093761187891000e-02 +6.377424673134269e-02
-7.763363201523202e-01 -7.840389585416477e-01
-3.552794500256953e-01 +4.612150942696870e-01
-1.533520128397970e-01 +2.262347374286537e-01
+1.775493874877870e-01 +7.838654491869320e-01
+1.863274514289855e-01 +7.002363662160058e-01
-2.584625376181044e-01 +2.722288518830870e-01
+2.824286672116054e-01 +3.052849657017797e-01
-7.482724879431335e-01 -8.229926065961878e-01
-8.386998124181241e-02 -2.389477970978482e-01
+7.641058767363559e-01 -7.006280080816124e-02
-1.896420657052987e-01 +1.522459389323220e-01
-2.587344086869814e-01 -2.951277209052209e-01
-3.494290311521301e-01 -2.679822910675763e-01
+7.440121912449247e-01 -2.074788235533533e-01
-1.959164895435767e-01 -6.520374113825051e-01
+1.863908986945993e-01 -5.741420528986054e-01
-7.298441775068029e-01 +2.881048453338484e-01
-3.332853985599702e-01 -7.136168025989460e-01
-2.544381225870148e-01 -1.036024689652681e-01
-8.697630229962959e-01 -6.332381763116806e-01
+2.794833661135958e-01 +5.501943686102171e-01
+6.080326569201799e-01 +2.934017104897416e-02
-6.821272725670241e-01 -5.001900935560943e-02
-8.546069847973718e-01 +2.180548304232929e-01
+6.452035674524969e-01 +2.753489795998729e-01
+2.241107670812229e-01 +3.746413341206591e-01
+6.147749418518184e-02 -7.251724440079812e-01
-2.236220450946731e-01 +3.123237961000988e-01
+6.673302393757673e-01 +3.515840862038444e-01
+5.243154067016221e-01 +1.292364167460183e-01
-8.438305662605984e-01 -7.702976875872598e-01
-6.436233602667090e-01 +8.037721517402383e-01
+8.010599635111251e-01 -1.873580057784071e-01
+6.932681862986971e-01 +3.326181741544550e-01
+2.781660046373188e-01 +6.931990109833251e-01
+7.305903103633125e-01 -2.660219274131173e-01
-6.725258854772155e-01 +2.602409165994288e-02
+8.420199433260700e-01 +1.154748388240847e-01
+5.490068995994598e-01 -7.021690559699235e-01
-6.361389806823025e-01 +7.936114509521941e-01
-2.757789922046714e-01 -6.513806192009556e-01
+2.121751544662435e-01 -2.491561837256926e-01
-7.388159367180329e-01 +6.785951035816936e-01
+6.677499279926974e-01 -6.843223679821764e-01
-3.643430558689222e-01 +7.153119514668262e-01
+2.549364584724648e-01 -5.597552777882868e-01
+8.824061683230729e-01 +7.224699484596963e-01
-2.415912008858243e-01 +5.517085992759074e-01
+2.355569549375464e-01 -3.692069082436472e-01
-7.792116331347297e-01 -7.636853342025657e-02
-7.194310888302770e-01 -3.585692325795232e-01
+7.560125111748397e-01 +7.873105537595335e-01
+6.682644797592647e-01 +6.789516765042310e-01
+6.594979945819435e-01 -2.535116795669043e-01
+2.780089251694325e-01 +2.216303296636966e-01
+6.107984867804266e-01 -1.075662134749847e-01
+2.621917954137983e-01 -7.273379043874517e-01
-1.496419306937603e-01 -2.391978013852259e-01
-5.644339663654874e-01 +5.465094959082468e-01
-7.165887983307069e-01 -2.140182655983537e-01
+8.505820243775668e-01 +7.628186900846775e-01
-1.271818527036239e-01 -2.106133896785722e-01
-3.402153777716574e-01 -8.904833321767044e-02
+1.079277818749006e-01 +2.414903121068446e-01
+6.751129084058705e-01 -6.757409214313969e-01
-5.991606946261633e-01 +4.086475595597827e-01
+6.995231186232269e-01 +5.444940935511717e-01
-2.987175156556500e-01 +6.592859383795024e-01
-7.285572834157236e-02 -8.608330254804000e-02
-6.770075019611135e-01 +8.053165123140518e-01
+4.636521891651270e-01 -1.645330982883736e-01
+2.689757247338841e-01 +7.944605457749672e-01
-1.811445649914890e-01 +7.414194446866841e-01
+7.307754868727443e-01 +4.068738823403798e-01
-6.599272819387657e-01 +7.467376660459030e-01
+7.000488667142918e-01 -6.819422149311234e-01
+9.738875513716366e-02 -6.904303549963908e-01
-2.745929845545204e-01 -6.868733366314207e-01
+1.364972808272014e-01 +5.857235764612072e-01
-3.335565299971057e-01 +7.879584388906252e-01
-8.396158513130275e-01 -7.207912724838389e-01
-1.882314256218712e-01 +8.982447157555409e-01
-2.254319316307947e-01 -7.150433061730436e-01
-7.541240115002719e-01 -1.915435333757214e-01
+6.389844463480849e-01 -6.812356346125148e-01
-7.095641096977666e-01 -3.013297310643204e-01
-1.224834547709234e-01 -1.316167382789476e-01
+4.968436066066464e-01 +9.069678668687237e-01
+2.752405461628294e-01 +2.341519756167289e-01
+1.784513710945704e-01 +2.041788954889709e-01
-4.334150113081999e-01 +1.984560361086285e-01
-9.112313691199947e-01 +5.085782415358705e-01
+6.113462531671149e-01 +6.884523240899866e-01
+2.587311068888087e-01 -2.093699348492375e-01
+2.769386700640084e-01 -1.250471307871201e-01
-3.342112406497254e-01 +3.364213018846185e-01
+8.138029120547333e-01 -2.793973669678913e-01
-8.641642003486230e-02 +6.780651559623965e-01
-1.941486381394673e-01 -1.177928479214903e-01
+1.736579398033079e-01 +6.889086055153896e-01
+3.536655841362639e-01 +1.821948313651800e-01
+7.863556842890899e-01 -5.610170426544627e-01
+7.981068838976559e-01 -5.982532009229271e-01
-3.045721605906364e-01 +7.090782365363606e-01
-6.167213108831462e-02 -7.694002410164515e-01
-4.850332804862532e-01 +2.463498878003872e-02
+5.381088014020859e-01 -1.738361891884604e-01
-7.108592257361901e-01 -3.297408122358347e-01
-4.573417127147664e-01 -4.416133606329420e-01
+7.417877377717388e-01 +4.019664966465750e-01
-6.075209055516756e-01 -6.391281880093408e-01
-3.933193620444339e-01 +1.162083971824570e-01
-8.936026231049653e-01 -8.345101779469967e-01
-7.629928713329444e-01 -1.443292670390668e-01
+3.501333069444601e-01 -7.992150745170140e-01
-2.720274461007569e-01 +3.716819275392237e-01
+6.237411263755859e-01 -6.424337566863615e-01
+7.278756188545261e-01 -1.794076774270237e-01
-1.221959486908406e-01 -1.932454776363107e-01
+8.411293246748333e-02 +7.271919785116354e-01
+1.087036489479088e-01 +7.994816081876658e-01
-7.898464283534310e-01 -7.547445568005143e-01
+3.505412659496923e-01 +2.447195206913828e-01
-2.110670282077540e-01 -1.568152047672881e-01
-4.834216053189864e-01 +2.947657656710927e-01
-1.374593169776137e-01 -8.324733858458344e-01
+7.034249303538276e-01 -7.596049850596144e-01
-1.029823738732180e-01 +2.622239901590840e-01
-6.849185341993211e-01 +6.643017740535366e-01
};
\addplot [only marks, draw=yellow, fill=yellow, colormap/viridis]
table {%
x                      y
-7.071067811865475e-01 +7.071067811865475e-01
-7.071067811865475e-01 +2.357022603955158e-01
-7.071067811865475e-01 -7.071067811865475e-01
-7.071067811865475e-01 -2.357022603955158e-01
-2.357022603955158e-01 +7.071067811865475e-01
-2.357022603955158e-01 +2.357022603955158e-01
-2.357022603955158e-01 -7.071067811865475e-01
-2.357022603955158e-01 -2.357022603955158e-01
+7.071067811865475e-01 +7.071067811865475e-01
+7.071067811865475e-01 +2.357022603955158e-01
+7.071067811865475e-01 -7.071067811865475e-01
+7.071067811865475e-01 -2.357022603955158e-01
+2.357022603955158e-01 +7.071067811865475e-01
+2.357022603955158e-01 +2.357022603955158e-01
+2.357022603955158e-01 -7.071067811865475e-01
+2.357022603955158e-01 -2.357022603955158e-01
};

\end{axis}

\end{tikzpicture}

==> tikz/8psk.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
%xlabel={In-Phase},
ylabel={Quadrature},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
%axis on top,
width=\textwidth,
height=\textwidth,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
tick pos=both
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=color0, fill=color0]
table {%
x                      y
-7.071067811865475e-01 -7.071067811865475e-01
-1.000000000000000e+00 +0.000000000000000e+00
+0.000000000000000e+00 +1.000000000000000e+00
-7.071067811865475e-01 +7.071067811865475e-01
+0.000000000000000e+00 -1.000000000000000e+00
+7.071067811865475e-01 -7.071067811865475e-01
+7.071067811865475e-01 +7.071067811865475e-01
+1.000000000000000e+00 +0.000000000000000e+00
};

\draw[] (axis cs:-0.707106781186547,-0.707106781186547) -- (axis cs:-0.707106781186547,-0.707106781186547);
\node at (axis cs:-0.507106781186547,-0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{000};
\draw[] (axis cs:-1,0) -- (axis cs:-1,0);
\node at (axis cs:-1,0)[
  scale=0.75,
  anchor=west,
  text=black,
  rotate=0.0
]{001};
\draw[] (axis cs:0,1) -- (axis cs:0,1);
\node at (axis cs:0,1)[
  scale=0.75,
  anchor=north,
  text=black,
  rotate=0.0
]{010};
\draw[] (axis cs:-0.707106781186547,0.707106781186547) -- (axis cs:-0.707106781186547,0.707106781186547);
\node at (axis cs:-0.507106781186547,0.697106781186547)[
  scale=0.75,
  anchor=north,
  text=black,
  rotate=0.0
]{011};
\draw[] (axis cs:0,-1) -- (axis cs:0,-1);
\node at (axis cs:0,-1)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{100};
\draw[] (axis cs:0.707106781186547,-0.707106781186547) -- (axis cs:0.707106781186547,-0.707106781186547);
\node at (axis cs:0.507106781186547,-0.707106781186547)[
  scale=0.75,
  anchor=south,
  text=black,
  rotate=0.0
]{101};
\draw[] (axis cs:0.707106781186547,0.707106781186547) -- (axis cs:0.707106781186547,0.707106781186547);
\node at (axis cs:0.507106781186547,0.697106781186547)[
  scale=0.75,
  anchor=north,
  text=black,
  rotate=0.0
]{110};
\draw[] (axis cs:1,0) -- (axis cs:1,0);
\node at (axis cs:1,0)[
  scale=0.75,
  anchor=east,
  text=black,
  rotate=0.0
]{111};
\end{axis}

\end{tikzpicture}

==> tikz/8psk_noise.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
%xlabel={In-Phase},
%ylabel={Quadrature},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
%axis on top,
width=\textwidth,
height=\textwidth,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
tick pos=both
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=color0, fill=color0, clip marker paths]
table {%
x                      y
+3.059277618085788e-01 -1.099690933712241e+00
+1.189013595258365e+00 +9.616296468039566e-02
+6.548965849665445e-01 -8.055822409597694e-01
-7.409601091343068e-01 -7.481751330296130e-01
-5.515914297368203e-01 +8.948836108373566e-01
-6.144384956946385e-01 +6.927834160439524e-01
-6.165785125955673e-01 +5.935254369383801e-01
+7.713278832374466e-01 -6.566726607490857e-02
-1.003440233504495e+00 +1.445030104044648e-01
-8.114801133114706e-01 +6.289657297756773e-01
+7.466940976274273e-01 -7.618185810368423e-01
-1.388056121852749e-02 +9.278337086829600e-01
+1.287187356010478e-01 -9.739890071437758e-01
+1.044861430215533e+00 -5.451648472791398e-02
+8.183103480353185e-01 +4.805729546710380e-01
-7.730684024219254e-01 -8.325731132101667e-01
-8.406716515917555e-01 -8.390230725196879e-01
-5.798978373739708e-02 -8.241680864142151e-01
-2.407050012005231e-03 +1.114929465213917e+00
-9.463798473380706e-01 +8.305101789780409e-02
+1.026621317152340e+00 +6.356383225732101e-01
+9.940239363014263e-01 -1.153703462757135e-01
+8.648089615420360e-01 -7.177382754069003e-02
+6.581775692337476e-01 +5.583484704846495e-01
-7.726691526671554e-01 -3.539493150119725e-01
-9.319082369758184e-01 -3.175364327016750e-01
+4.892051777173912e-01 -6.273439292269912e-01
-9.910534029819122e-01 -1.816631281398557e-01
+7.292401480456169e-01 -7.218631792682630e-01
-6.742714241545206e-01 -8.468313558591076e-01
-1.084473248575420e+00 -1.665418850186293e-01
-3.364721369759272e-02 -1.161248107254986e+00
-9.084994062993929e-01 +9.552993032264487e-01
-7.768727481504603e-01 -7.259141842334300e-01
-7.838789873738193e-01 +5.988201383695724e-01
+7.659451429914336e-01 -6.285066349469307e-01
+5.435978936205419e-01 +7.085703952886401e-01
+1.110478095033839e+00 +1.018281507827451e-01
+1.211352031157667e+00 -2.579888504076668e-01
-9.998468708148822e-01 -6.641707052585887e-01
+6.028208781463322e-02 +1.109275551820586e+00
-6.113775288246379e-01 +4.721212973355300e-01
-7.972539898560203e-01 -6.437223962042360e-01
-1.056182718777235e+00 +2.398762984540912e-01
-7.258989326864917e-01 +7.050055846275538e-01
+6.649927911464539e-01 -5.909424395511206e-01
-7.508078143641093e-01 +8.019397637221797e-01
-9.441295125366258e-01 +6.070503658989780e-01
+8.700710739132373e-01 +7.127306467248987e-01
+1.152681125504862e+00 -2.216065172267385e-01
-8.221338578381604e-01 -7.709306687676035e-01
-1.207383717257216e+00 +3.757395375566942e-02
-9.263102984844248e-01 +1.022618525202675e-01
-1.081428715596091e+00 +3.480680132442188e-03
+1.020075208879001e+00 +1.018210755856435e-01
-7.522666390243201e-01 -8.630812736252508e-01
+1.097798348067001e+00 -1.438216649318797e-02
+9.825236614054172e-02 +1.002726516705260e+00
-1.026149653445564e-01 -7.384282974099097e-01
+8.043627932582224e-01 -3.028773898062550e-02
-9.309680761777879e-01 +6.365351714564276e-01
+7.934274607991754e-01 +7.101263002198285e-01
-8.752368697976460e-01 +5.771245112770944e-01
-7.167465618816916e-02 +1.027259510754765e+00
+9.156684599389820e-01 -5.162660382547647e-02
-7.434138332167697e-03 -1.253331971309238e+00
-2.738313161977273e-01 +9.917146104813829e-01
-6.804094559993881e-01 -7.520141561939476e-01
-6.330174020753615e-01 -9.379662985183888e-01
+1.250477147118945e-02 -1.009494203195431e+00
+6.631408371495245e-01 -4.964800411098516e-01
+7.208812447980183e-01 -6.333832980938030e-01
+7.635404565885169e-01 +7.936463547010773e-01
-1.099210609094145e+00 -8.968230675064112e-01
+2.766077713140597e-01 -9.325563858796585e-01
-9.448324732463550e-01 +2.099394113163149e-02
+9.077354934579671e-01 +7.481829511614596e-02
-5.528915654458425e-02 -9.402312871332330e-01
-9.301743682162581e-01 -1.923020343861020e-01
-1.641957652273401e-02 +9.941450410801470e-01
-2.871821515236980e-01 +8.928208750659363e-01
+1.291963380395679e+00 -7.082960539676822e-03
-7.227395908517273e-01 -8.340184373576229e-01
-8.557257915128579e-01 +1.856113393423592e-01
-1.097870628057492e+00 -1.214770401441999e-01
+1.217276526703323e+00 -1.271296189462478e-01
-9.595048871668597e-01 +1.054811077025668e-02
-9.138964791917578e-01 -1.523248111970569e-01
-8.549279298386628e-01 +6.470503210122769e-01
+8.783885906539042e-01 +5.897320621737762e-01
+1.097555020385641e+00 +1.995698671594721e-01
-5.229979217890376e-01 +8.182362241134797e-01
+6.182817866662533e-01 +6.989793639428663e-01
-6.802750747964954e-02 +9.446735538983884e-01
-3.812837571423010e-01 +8.401726263473340e-01
-8.570156564688362e-01 -6.498022705943929e-01
+6.878805901365631e-01 +7.775420277340503e-01
-5.463260627927915e-01 +7.034026394584341e-01
+7.209271786590297e-01 -9.458585613545341e-01
+8.244210001424097e-02 -1.015905091784133e+00
-1.056490623466033e+00 -7.530544655724172e-02
+5.233380554299780e-02 +1.091224591620724e+00
-1.847707993328707e-01 -8.569038708275029e-01
-4.726116916562516e-01 +6.140584520986683e-01
-1.671091952056898e-02 -9.337603249270094e-01
+6.109150570942555e-01 +9.525971433031225e-01
+9.424079923455160e-02 -1.094428838519992e+00
+9.348443828221459e-01 +2.378596535661587e-01
+8.113073574031031e-01 -1.205738468156084e-01
-1.904546161384170e-01 -9.967530002230464e-01
-6.089924410120749e-01 +7.055305536437797e-01
-2.256709204209548e-02 -9.983738099851388e-01
-1.890825589935423e-02 -1.118465564776835e+00
+1.524159907175228e-01 -1.083605916318948e+00
-8.664640153041293e-01 -8.015366896706584e-01
+6.037733424039743e-01 +7.533462748675165e-01
+9.455697753972272e-01 +4.667401349998402e-02
+1.334332972436625e-02 -6.852039336968239e-01
-7.130707250225568e-01 +9.009939058426791e-01
-4.057197583489467e-02 +9.278972772283494e-01
+9.912847106356077e-01 +4.594350166619030e-02
+9.848247422954829e-01 +1.410137771721782e-01
+6.053393526032331e-01 -7.027790296852584e-01
+5.921322101338065e-01 -7.169555876610201e-01
+7.459292568051934e-01 -6.998129828321681e-01
-8.331012005160502e-01 -5.844553441075380e-01
-1.163674750403153e+00 -1.199706388590594e-01
+6.629419874899495e-01 -7.531633991521807e-01
-1.022297483259777e+00 +6.652929336317213e-02
-3.879578835460304e-01 +7.511520484418746e-01
-8.067664499389422e-01 -6.732246623565790e-01
+1.133397211010574e+00 -5.229778247682269e-02
+8.127751687744625e-01 -5.695694508966879e-01
+5.389645731301279e-01 +1.008881322737944e+00
-5.977522964077342e-01 -6.496309508750027e-01
-1.167426005759233e+00 -2.731931112662833e-02
-3.760637443661007e-01 +1.106877816618642e+00
+8.574652944806405e-02 -1.076244868681405e+00
-2.483204277140829e-01 +8.939777746941003e-01
-6.433350180238138e-01 -7.024669236025688e-01
+6.103730323474507e-01 -1.072369383906314e+00
-4.724108568446689e-01 +5.439135557283438e-01
+1.511100484035829e-01 +9.507907624168227e-01
-6.411843527940603e-02 +8.086019121642867e-01
+6.098318533638403e-01 -8.531445691652346e-01
-8.788032541091887e-01 -7.688723234042489e-01
+9.376441233454572e-01 -2.323503800619280e-01
+6.674585268289717e-01 -7.645340053433333e-01
-1.051575455658864e+00 -7.569863262160267e-02
+1.022161271740233e+00 +3.592839025300433e-03
-6.252914863652899e-01 -5.438805102466391e-01
+4.944860752239467e-02 +1.024395808537347e+00
-1.080662700793486e-01 +1.002978619623294e+00
-9.104412013980068e-01 +7.211717653836759e-01
+1.929739445876539e-01 +1.032158194656196e+00
+9.024971612642407e-01 -1.437885586252828e-01
+9.077517544322726e-01 -1.623168209166394e-02
-7.808140805885613e-01 +7.507708005470348e-01
-2.606493954228412e-01 +8.061452641929296e-01
-1.067595731897583e+00 +1.224218103754090e-01
-6.783357574411464e-02 +1.152929665395601e+00
+7.948386930913565e-01 +6.178167326043631e-01
-6.083300238861433e-01 +6.729764634079325e-01
+7.076400654353482e-01 +5.829119118718391e-01
-5.753235203117708e-01 +8.060141177014419e-01
-6.590284721041780e-01 +5.570272860266871e-01
-2.217785491498142e-03 +9.685369994798244e-01
+7.298654610040681e-01 +5.856371629251617e-01
-7.340692568202102e-01 +7.143128041475756e-01
-5.584015378425312e-02 -1.253742336974756e+00
-1.037863239897757e+00 +1.875900044601254e-01
-1.595248923475417e-01 +8.635840512535287e-01
-6.674463348752130e-01 +7.155771685042551e-01
+5.666578932175921e-01 +6.770514839634478e-01
-8.809753651829851e-01 -1.077792678842149e-01
-3.527877073139497e-02 +8.744489290364021e-01
-9.930003525681034e-01 +1.324267520078302e-01
+6.983906666151364e-02 -1.074336805569860e+00
+9.097840413627853e-02 +1.038349255282530e+00
+4.849870885995386e-01 +5.937580046340956e-01
-7.363673796801414e-01 +6.155815053630332e-01
-5.826306857086037e-01 -6.403209487419197e-01
-9.472552092051247e-01 +8.386864125612971e-01
+5.476973007459984e-02 +9.752065166122670e-01
-1.026091733588967e+00 +5.060169444783759e-01
-8.517110857754251e-01 -4.245531226857237e-01
-7.016435961531123e-01 -8.282411460411586e-01
+4.728118845173438e-01 +4.890934003666160e-01
-8.464790462962715e-01 -3.401997373289528e-01
+4.989578782734965e-01 +6.499679862264768e-01
-4.740253038116682e-01 +5.003865619562108e-01
+7.303320930993755e-01 +6.104538024607815e-01
+8.022696047416465e-02 +1.051978697673570e+00
-7.385977959016798e-01 +7.340208997691172e-01
-7.570895784331146e-01 -8.275594794090650e-01
-2.286039720816335e-01 -7.422279564241525e-01
-7.483788168270699e-01 -7.808692866341894e-01
+5.994155198279991e-01 -8.746467655187031e-01
+8.284355461084045e-01 +8.429693445250839e-01
-5.457306075989079e-01 -5.191489109042864e-01
+9.145123321718190e-01 -8.227177637660734e-01
+1.205690515413560e-01 +8.018195652588983e-01
-7.917692328630008e-01 +8.528327584832857e-01
+5.492951160109025e-01 +4.175714991712219e-01
+1.084225469254588e-01 +8.265295013380716e-01
-6.567193677220042e-01 +8.439243278132154e-01
+4.569976749339717e-01 -7.149348135990646e-01
-6.568340639390535e-01 -7.444331589862049e-01
-5.919162832081408e-01 -6.572109781930673e-01
-6.987734444473989e-01 -7.287123473627123e-01
-7.332773223173814e-01 +5.234447436108574e-01
+8.857812555182831e-01 +1.804643060931890e-01
-9.116776802431308e-01 -5.197214967937999e-01
+1.131792213896043e-01 +1.029038409649163e+00
-4.371538401215797e-02 +1.006382913674831e+00
-7.401239530982534e-01 -3.762338680327387e-01
+2.450437802352245e-01 -1.039093507850678e+00
-6.103037063085812e-01 +6.703970523675902e-01
+5.244257460787549e-02 -9.484545674093389e-01
+7.271973543456468e-01 -4.990304346871668e-01
+9.220665158697835e-01 +9.323585814513906e-01
-4.639201291605735e-01 -7.436744734441267e-01
+1.314518734949464e-01 -9.563953770260899e-01
-6.247677898363396e-01 +5.122163482661320e-01
+4.108851740777407e-01 -7.512268654816955e-01
-6.896098602793689e-01 +5.882717738246788e-01
-1.839990191797912e-02 -1.142387511912909e+00
+7.203937743091297e-01 +9.449176410181543e-01
+8.404736378499862e-01 -8.191530354279031e-01
-1.387448860636337e+00 -7.518042849474635e-02
+6.265938984625462e-01 -6.553679494215696e-01
-6.689365412564688e-01 +8.906469906010002e-01
-7.731287114626765e-01 -6.390668275063538e-01
-9.074875653657978e-01 -3.168750386212595e-01
-5.842167863489012e-01 -7.176664279383229e-01
+7.462623816153156e-01 -6.705187513283679e-01
+5.697718557860386e-01 -6.681309600918056e-01
+7.516286572160137e-01 +9.100534117337891e-01
-8.838102343367222e-01 +7.173442040231212e-02
-7.063582879688075e-01 -7.235441430503542e-01
+1.132169602570667e-01 -1.133995122111114e+00
-9.889323398892684e-01 +3.456952506542912e-02
+6.512129624352766e-01 +9.052868677840000e-01
+5.431399593079100e-01 -7.651435310207432e-01
+6.949543355789098e-01 -6.323028572970045e-01
-6.796296103807828e-01 +7.419173352971727e-01
-8.761385430192515e-01 +1.221201212258637e-01
-7.233854354930545e-01 -8.209161466246030e-01
-6.424184457906639e-01 -3.752407755192261e-01
-1.364167392250261e-01 -1.180900698601955e+00
-8.177872578345367e-01 +6.554100502666953e-01
-7.227181855690158e-01 +8.397731005975276e-01
-1.149146987703231e+00 +4.196440769471702e-02
+8.231073427917239e-01 +8.244845494619923e-01
+7.726033004734166e-01 -7.772662460908561e-01
+1.039470101520469e+00 -1.057902210396228e-02
+7.550350622090053e-01 -7.053769174708733e-01
+1.285818721479862e+00 +2.219268229761051e-01
-7.734141905399166e-01 -6.094653721726943e-01
-1.018437593458843e+00 -5.944403311451788e-01
+1.028185304143461e+00 -9.304480031046718e-02
-1.007156421393209e+00 +1.370206967803696e-01
-7.318824487045505e-02 +1.031902064804169e+00
-8.455342274226396e-01 -5.106519666326695e-01
+6.449960033680723e-01 +9.919378998386429e-01
+1.025645126597928e+00 -4.338323209292971e-02
-7.782158009301845e-01 +6.496468414355422e-01
+1.048279252407312e+00 +5.849123666947963e-01
+8.641641676775619e-01 -2.030520927481272e-02
+5.949430480970704e-01 -7.611333382942778e-01
-1.323659749970740e+00 +5.084159976061189e-02
-9.644347329551078e-01 -2.044483531767978e-02
+7.148370399706582e-01 -5.113786070257235e-02
+6.308163753062249e-01 +8.576618549678290e-01
-3.898570087221807e-02 -1.132636294277600e+00
-8.074774726761613e-01 -6.458560670547193e-01
+9.530205135561660e-01 -7.645156107988587e-01
-5.664781777319358e-01 -6.046656048122450e-01
-5.205526550773306e-01 +9.030123478673984e-01
-1.247928660886538e-01 +9.571354339276079e-01
+1.159607303245028e+00 +6.237147189185263e-02
-6.369616546595953e-01 +7.323919107440889e-01
+1.090932754714079e-01 +8.869446000501310e-01
+1.455846353298064e-01 -9.659475038072907e-01
+5.785882504443984e-01 +7.479945951590933e-01
-7.671143546206309e-01 +7.654955325648561e-01
+8.290962789935106e-01 +6.790489401222706e-01
+3.315455274083388e-01 +7.204275840435204e-01
+9.211236910560572e-01 -8.694034774390438e-01
+7.853314678851265e-01 -7.577517594285790e-01
+9.935364838980130e-01 +7.862499618188853e-02
-6.759222894486583e-01 +8.333216487393562e-01
-8.527616257887605e-01 -7.668311163734641e-01
-7.565962464129860e-01 +7.219155812460760e-01
-5.515030778287516e-01 -6.748551706530738e-01
+1.835680277522016e-01 -9.715064326824383e-01
+3.813036622331963e-01 +1.076476933850494e+00
+6.966522546217806e-01 +4.499917769529891e-01
-8.002402349062150e-01 +7.001313042911336e-01
+6.343831163000239e-01 -6.733023251119418e-01
+5.631339184770344e-01 -8.485748558209216e-01
-1.101032517467984e-02 -7.632626709926740e-01
+1.054126539328336e+00 +2.284793068552764e-02
-7.119493709400349e-01 -4.860079617967112e-01
+1.550468578205535e-01 +8.882031621155499e-01
-7.402298974649001e-01 +5.787951674861600e-01
-7.562437236884324e-01 +7.388208344147430e-01
-1.082203776335582e+00 -2.374023849710173e-01
+7.691106110600604e-01 +3.040072537069641e-02
+4.853909433497655e-01 -6.933579055443452e-01
-8.738648949553086e-01 +8.507435427853802e-01
+8.911565041266843e-01 +8.062489984325378e-01
+1.266089219774777e-01 -1.059040213019099e+00
+9.015560642334102e-01 -8.623162465700658e-01
+5.187036021986429e-01 -4.649502544919520e-01
-9.855123547383391e-01 +5.950848006822796e-01
-8.004528411729173e-01 +5.592472803463713e-01
+1.024864554827349e+00 -1.534218152513009e-01
-9.294745449798955e-01 +1.580108330543502e-01
-8.517943564040608e-01 -7.338357066157973e-02
-9.597967834037479e-01 -1.065899078093779e-01
+1.246450582432738e+00 +1.947228191933041e-02
-7.385879784923888e-01 +6.778403795533979e-01
+5.779778798189745e-01 +6.112096014637931e-01
-2.377601601660921e-01 +1.106630495851455e+00
-1.257195351179815e-01 +1.150658361713115e+00
+3.424065041192809e-02 -8.606550615613566e-01
-8.327908052970687e-01 +8.155656009951036e-01
+1.132475389638234e+00 +5.693984866817665e-02
-8.002667003606566e-01 -2.511484894801649e-01
-3.351101938593152e-01 +1.236067712938054e+00
-5.849113329902028e-01 +7.498145048843468e-01
+3.903789377760218e-01 -6.211004743908276e-01
+1.056780540898867e+00 +1.576794838647227e-01
+1.173222856403426e+00 +2.027066549237134e-01
+7.162788197059272e-01 -6.479363669802083e-01
+5.261314027498026e-01 -6.455112526350049e-01
-1.082792474892604e+00 -8.474311000867536e-02
-3.700225378575091e-02 -9.953204025164015e-01
-2.577330449074897e-02 +8.792033560502638e-01
-2.869394639748748e-02 +8.981850335342829e-01
-7.226465528635956e-01 -8.334772850607637e-01
-9.698093619535167e-01 -2.206511027025852e-02
+5.361886559629149e-01 -5.587425997315770e-01
-7.413335537631168e-01 -2.586632281535552e-01
+1.214714553834149e+00 +2.679929574850450e-02
-5.439707741128866e-02 -1.190694407638609e+00
-7.698746834276243e-01 -5.282111230606878e-01
-5.546266562038696e-01 +6.645695174409924e-01
-3.619233663761085e-01 +9.065758366977517e-01
+8.741789452104726e-01 -6.774295834129777e-01
+6.177420947180041e-01 +5.316559677359367e-01
+7.302897822288383e-01 -6.756457388196073e-01
+7.207286779755397e-01 +6.946085948375411e-01
-5.738216615559730e-01 -6.931940441809152e-01
+6.692631692519659e-01 +7.610471851477628e-01
-8.029941067792538e-01 -6.975619346320352e-01
+8.906498930873091e-01 -7.047962271729830e-01
-1.334344667600843e+00 +4.020814487464761e-02
-9.971243124452687e-01 +5.874651993494836e-02
-8.977322225615063e-01 -8.529804296593280e-01
-8.148095226280331e-01 +5.048754779757541e-01
-4.226721335526802e-01 -7.158237181205681e-01
-7.134135268779159e-01 +5.044873850707399e-01
-6.795197600545979e-01 -6.947279618553581e-01
-2.519510352758988e-01 -8.672411436774707e-01
-1.031024844043124e-01 -9.141414439701323e-01
-6.793093669970024e-01 -8.553404616876183e-01
-9.498296859043095e-01 -1.216594826758656e-01
-6.198658480196891e-01 +7.535355955800194e-01
+1.001220169166402e+00 -5.675207985703654e-02
+7.452964990242775e-02 -1.044781821285994e+00
-6.429323276656487e-01 +7.915221053114733e-01
-2.587643704864729e-01 +8.603765768161700e-01
+7.123401805676215e-01 +6.503636243414246e-01
+8.157045811460019e-01 -8.202555300561365e-01
-9.165783957347032e-01 -1.475207883433039e-01
-1.051457406384963e+00 -1.212091598432928e-01
-1.139327933169444e-01 +1.095807618788439e+00
-1.158153189033921e+00 +7.328509761349666e-03
+6.885729451340209e-01 -8.314388696668497e-01
+1.602416932925432e-01 -1.032682702774424e+00
+4.310799980454760e-01 -9.388691331713789e-01
-9.332278338812969e-02 +8.962939082053288e-01
+5.459143720974775e-01 -4.031110351324320e-01
+8.181165384290556e-01 -7.198691887983538e-01
-7.839121916510995e-02 -8.965278022362272e-01
-6.655821591260185e-02 -1.009261454830710e+00
+6.764254787710056e-01 -6.578682157385440e-01
+7.700948987870340e-01 -6.133079226087517e-01
-5.549218429092076e-02 +8.437836226555643e-01
+5.692103178973333e-01 -4.375047460589605e-03
-6.302708766466666e-01 +9.303920382968106e-01
+7.691968317069674e-01 -8.196075478626096e-01
+9.689522100236663e-01 -8.010669234167367e-02
+8.466940708936652e-01 -4.351411774763156e-02
-6.573575608366790e-01 +7.451525304756175e-01
+7.607387846725298e-01 +7.813413773765393e-01
+6.406340934388576e-01 +8.863458563219746e-01
-1.030650458508099e+00 +7.063971761527808e-02
+5.755627870866056e-01 +6.983311439773827e-01
+9.747436883878201e-01 +1.780731231990014e-01
-2.192638207318294e-01 +1.099576335692901e+00
+5.901779365367722e-02 -1.211521025685430e+00
-8.406606539467003e-01 +1.064389204092558e+00
-6.734339110957293e-01 +9.574114643387511e-01
-1.198833182437969e+00 -2.378908352212452e-02
-1.083446752537064e+00 +5.344455912363476e-02
+6.914812196722705e-01 -5.198141706173880e-01
+4.722483614889515e-01 +6.827539115382145e-01
+7.233911495738610e-01 -6.038194404610822e-01
-1.053619562556549e+00 +1.562109858030153e-01
-1.246406376542663e+00 -1.435180562165634e-01
-1.843063577930102e-01 +9.148174123613791e-01
-6.215298782092127e-01 -5.767999559197287e-01
-5.804560391234389e-01 +7.722757895187218e-01
-1.018654698737102e+00 +1.306445624469598e-01
+5.724196441183810e-02 -1.018747948426016e+00
-6.754505208778436e-01 +6.662352722937501e-01
-9.533842708205088e-01 -2.826503052664256e-01
-8.181343976192151e-01 -1.620689345652178e-01
-2.131217573229154e-01 +1.006656150939398e+00
-6.114407869746831e-01 -5.904967809005082e-01
+6.530825565939340e-01 +7.822267461859442e-01
+9.682849973697994e-01 -1.813615389354744e-02
-7.498513479898647e-01 -7.455410847063999e-01
-5.305381402675493e-02 +1.030713838194826e+00
-1.734103284549786e-01 -9.889392686970260e-01
+7.330348593970197e-01 +9.057395128063518e-01
-4.707997512942642e-01 -6.863969288170768e-01
-7.938407881559860e-03 -1.209479812894980e+00
+9.998041253779562e-01 -1.799668973470915e-01
-8.043055431618398e-01 +9.218917864180139e-01
-7.237201908643596e-01 +5.414796803567639e-01
-6.411808929845154e-01 -5.989905145385763e-01
-7.594669692875673e-01 -7.450604173769745e-01
-7.712843641380931e-01 +6.830993330303262e-01
+7.641369993788488e-01 -7.260760212415418e-01
-8.369322607666760e-01 +8.798366986411186e-01
+7.428151966331049e-01 +6.798348282545773e-01
+1.116011021119738e+00 -4.712058168816051e-03
-5.147810140092836e-01 -9.235950879216004e-01
-7.198887272351037e-01 +7.363372336736768e-01
-5.136993247466810e-01 -6.320060296300494e-01
+1.146287649051498e+00 +3.382029235421745e-02
+8.591142572979727e-01 +1.976923851219502e-01
+5.348642650633939e-01 -6.993043733680773e-01
-4.312837126843583e-02 +1.042281797328732e+00
-8.544865471565316e-01 +2.331336728947695e-01
-7.173297078340199e-01 -9.263118900326506e-01
-8.494580643815439e-02 -1.064463438893130e+00
+1.219520335732582e+00 +2.016893049202734e-01
-6.665323593825433e-01 -5.747181274191168e-01
-1.035288370945411e+00 +8.030442148089668e-01
+4.485328591538653e-02 -8.822454031529349e-01
+7.354484901109606e-02 -9.537458531267096e-01
-9.680941181058219e-01 +2.307427210349192e-01
-6.435078860554102e-01 -6.536835670721494e-01
-9.514207855578917e-03 +1.033922331432429e+00
+5.206574492437220e-01 +7.295869324670805e-01
+6.546813182885109e-01 +7.343818633497752e-01
-1.337302682869931e-01 -1.163626953042984e+00
-1.319094846225642e-01 -8.910103714222442e-01
-1.786248389504633e-01 +9.815530359411283e-01
+6.399162116368837e-02 -7.423422959113509e-01
+7.209513868412061e-01 +6.964081890359420e-01
-7.704869345954389e-01 +7.666336157997501e-01
-9.183025039595555e-02 +1.034874815632163e+00
-7.104193084659701e-01 +6.186396568776066e-01
+1.152621182093823e+00 +1.403093358620701e-01
-9.905456858645336e-01 -4.376900974201635e-01
+7.604051698992793e-01 -7.091965956322593e-01
+6.299314537060132e-01 -7.496008985645776e-01
+4.405860950439180e-01 -7.573154258356095e-01
-9.822707500427091e-01 -9.747271666312887e-01
-8.361938608781907e-01 -7.322533571258472e-01
+1.031043339087302e+00 +3.549649397890672e-02
+1.055587493210081e+00 +1.491652962810462e-01
+5.743147336966132e-01 -5.713355275805592e-01
-5.632782932590733e-01 +6.482049160767555e-01
+2.012402559806165e-01 -1.039148683358597e+00
+1.056015102031961e+00 +1.589442126023018e-01
-8.363696736378605e-02 -1.024531499582256e+00
+8.661236672392533e-01 -7.792358504198775e-01
+1.068290837765352e-01 +1.196931847704470e+00
+1.226699325241063e-01 +1.146736772246694e+00
-9.283798323500231e-02 -9.973424393211553e-01
+3.062402387220232e-01 +6.231339692185601e-01
-7.006405428708189e-01 -2.845228433347380e-01
-9.349193897358289e-01 +7.905034648649564e-01
-7.121651504190135e-01 +5.803409593331573e-01
-3.704185447613806e-01 +4.295345585234829e-01
-9.532493867871475e-01 +2.241274683704262e-01
+1.342437236940890e-01 +1.091636483802712e+00
+4.946358207383046e-01 -8.681868646225560e-01
-2.514000716766886e-01 +8.282577094054373e-01
-7.824423324996974e-01 +8.302793776521220e-01
+8.613620879457596e-01 +5.829429858595379e-01
+6.581397147038456e-01 -5.238035090339451e-01
-1.123785462413575e-01 +1.087180512056710e+00
-6.791099785519055e-01 +7.829929888773290e-01
+1.153008745957965e+00 +5.723258019605024e-02
-2.043454026347642e-01 -9.729247580255628e-01
-1.711966320124978e-01 -8.754769120302333e-01
-1.115346755953824e-01 +9.357833392923139e-01
+8.619120247277356e-01 -6.949513365321836e-01
+1.033208778673384e+00 +1.063413062473260e-01
-6.984679729711228e-01 +7.961876955011141e-02
+8.395402057762156e-01 +5.381101264997639e-01
-4.963207510297040e-03 +9.292313861755701e-01
+8.860158047948242e-01 -6.713549665886246e-01
-6.771965868058658e-01 -7.648087747037409e-01
};

\end{axis}

\end{tikzpicture}

==> tikz/BER_generic.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}


\begin{axis}[
%title={Generic Plot},
xlabel={$E_b/N_0$ [dB]},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=16,
ymin=1e-07, ymax=1,
ymode=log,
grid=both,
axis line on top,
width=3.4in,
height=2in,
xtick={0,2,4,6,8,10,12,14,16},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={0.0,$ 10^{-7}$,$ 10^{-6}$,$ 10^{-5}$,$ 10^{-4}$,$ 10^{-3}$,$ 10^{-2}$,$ 10^{-1}$,$ 10^{0}$,},
tick pos=both,
legend style={at={(0.5,1)},
anchor=south,
draw=none,
fill=none,
%text height=0.7ex
},
legend columns=4,
]
\addlegendimage{empty legend}
     \addlegendentry{\#Training samples:}
\path [draw=blue, fill=blue, opacity=0.35] (axis cs:0,0.140899475)
--(axis cs:0,0.140899475)
--(axis cs:0.410256,0.13178885)
--(axis cs:0.820513,0.122854125)
--(axis cs:1.230769,0.113969525)
--(axis cs:1.641026,0.1052297)
--(axis cs:2.051282,0.0966184)
--(axis cs:2.461538,0.088169925)
--(axis cs:2.871795,0.079948475)
--(axis cs:3.282051,0.071942925)
--(axis cs:3.692308,0.064208525)
--(axis cs:4.102564,0.056784975)
--(axis cs:4.512821,0.049729025)
--(axis cs:4.923077,0.04308635)
--(axis cs:5.333333,0.0368782)
--(axis cs:5.74359,0.0311724)
--(axis cs:6.153846,0.02596535)
--(axis cs:6.564103,0.02130545)
--(axis cs:6.974359,0.017179875)
--(axis cs:7.384615,0.013608175)
--(axis cs:7.794872,0.01057245)
--(axis cs:8.205128,0.00801805)
--(axis cs:8.615385,0.00592955)
--(axis cs:9.025641,0.004276975)
--(axis cs:9.435897,0.0029977)
--(axis cs:9.846154,0.0020424)
--(axis cs:10.25641,0.001341525)
--(axis cs:10.666667,0.00084555)
--(axis cs:11.076923,0.0005079)
--(axis cs:11.487179,0.00029255)
--(axis cs:11.897436,0.0001594)
--(axis cs:12.307692,8.2425e-05)
--(axis cs:12.717949,4.0325e-05)
--(axis cs:13.128205,1.8575e-05)
--(axis cs:13.538462,7.475e-06)
--(axis cs:13.948718,3.1e-06)
--(axis cs:14.358974,1.2e-06)
--(axis cs:14.769231,4e-07)
--(axis cs:15.179487,1.25e-07)
--(axis cs:15.589744,5e-08)
--(axis cs:15.589744,5e-08)
--(axis cs:15.179487,1.25e-07)
--(axis cs:14.769231,4e-07)
--(axis cs:14.358974,1.2e-06)
--(axis cs:13.948718,3.1e-06)
--(axis cs:13.538462,7.475e-06)
--(axis cs:13.128205,1.8575e-05)
--(axis cs:12.717949,4.0325e-05)
--(axis cs:12.307692,8.2425e-05)
--(axis cs:11.897436,0.0001594)
--(axis cs:11.487179,0.00029255)
--(axis cs:11.076923,0.0005079)
--(axis cs:10.666667,0.00084555)
--(axis cs:10.25641,0.001341525)
--(axis cs:9.846154,0.0020424)
--(axis cs:9.435897,0.0029977)
--(axis cs:9.025641,0.004276975)
--(axis cs:8.615385,0.00592955)
--(axis cs:8.205128,0.00801805)
--(axis cs:7.794872,0.01057245)
--(axis cs:7.384615,0.013608175)
--(axis cs:6.974359,0.017179875)
--(axis cs:6.564103,0.02130545)
--(axis cs:6.153846,0.02596535)
--(axis cs:5.74359,0.0311724)
--(axis cs:5.333333,0.0368782)
--(axis cs:4.923077,0.04308635)
--(axis cs:4.512821,0.049729025)
--(axis cs:4.102564,0.056784975)
--(axis cs:3.692308,0.064208525)
--(axis cs:3.282051,0.071942925)
--(axis cs:2.871795,0.079948475)
--(axis cs:2.461538,0.088169925)
--(axis cs:2.051282,0.0966184)
--(axis cs:1.641026,0.1052297)
--(axis cs:1.230769,0.113969525)
--(axis cs:0.820513,0.122854125)
--(axis cs:0.410256,0.13178885)
--(axis cs:0,0.140899475)
--cycle;

\path [draw=green, fill=green, opacity=0.35] (axis cs:0,0.22178581305)
--(axis cs:0,0.20551261695)
--(axis cs:0.410256,0.19583926015)
--(axis cs:0.820513,0.18392495225)
--(axis cs:1.230769,0.17773404825)
--(axis cs:1.641026,0.17367502765)
--(axis cs:2.051282,0.15366157685)
--(axis cs:2.461538,0.1550310201)
--(axis cs:2.871795,0.1401277128)
--(axis cs:3.282051,0.1322825411)
--(axis cs:3.692308,0.1259457014)
--(axis cs:4.102564,0.11044315745)
--(axis cs:4.512821,0.1005320284)
--(axis cs:4.923077,0.0917454535)
--(axis cs:5.333333,0.0831081031)
--(axis cs:5.74359,0.0772231852)
--(axis cs:6.153846,0.0717571443)
--(axis cs:6.564103,0.0617968654)
--(axis cs:6.974359,0.04886355545)
--(axis cs:7.384615,0.03947473475)
--(axis cs:7.794872,0.02838905495)
--(axis cs:8.205128,0.01999776235)
--(axis cs:8.615385,0.01740833215)
--(axis cs:9.025641,0.01170234155)
--(axis cs:9.435897,0.01426388285)
--(axis cs:9.846154,0.0056963987)
--(axis cs:10.25641,0.00248130005)
--(axis cs:10.666667,0.00092430265)
--(axis cs:11.076923,0.00085110525)
--(axis cs:11.487179,0.00047266955)
--(axis cs:11.897436,0.0002698031)
--(axis cs:12.307692,0.000145446666833734)
--(axis cs:12.717949,7.41851936599555e-05)
--(axis cs:13.128205,3.55564648174429e-05)
--(axis cs:13.538462,1.59955e-05)
--(axis cs:13.948718,6.57575395495663e-06)
--(axis cs:14.358974,2.5503163970528e-06)
--(axis cs:14.769231,8.97653157961966e-07)
--(axis cs:15.179487,2.7794905871867e-07)
--(axis cs:15.589744,6.82156700014035e-08)
--(axis cs:16,1.5636575503325e-08)
--(axis cs:16,1.09363424496675e-07)
--(axis cs:16,1.09363424496675e-07)
--(axis cs:15.589744,2.21784329998596e-07)
--(axis cs:15.179487,7.1205094128133e-07)
--(axis cs:14.769231,1.87234684203803e-06)
--(axis cs:14.358974,5.1146836029472e-06)
--(axis cs:13.948718,1.23192460450434e-05)
--(axis cs:13.538462,2.70595e-05)
--(axis cs:13.128205,5.75185351825571e-05)
--(axis cs:12.717949,0.000113794806340045)
--(axis cs:12.307692,0.000211953333166266)
--(axis cs:11.897436,0.0003765669)
--(axis cs:11.487179,0.00063889545)
--(axis cs:11.076923,0.00132062975)
--(axis cs:10.666667,0.00571848235)
--(axis cs:10.25641,0.00891011495)
--(axis cs:9.846154,0.0164896963)
--(axis cs:9.435897,0.02716339715)
--(axis cs:9.025641,0.01865392845)
--(axis cs:8.615385,0.02314961285)
--(axis cs:8.205128,0.03780091265)
--(axis cs:7.794872,0.04767485505)
--(axis cs:7.384615,0.05366389025)
--(axis cs:6.974359,0.06161919455)
--(axis cs:6.564103,0.0749308946)
--(axis cs:6.153846,0.0848640507)
--(axis cs:5.74359,0.0878680648)
--(axis cs:5.333333,0.0935838769)
--(axis cs:4.923077,0.1105232615)
--(axis cs:4.512821,0.1170437866)
--(axis cs:4.102564,0.12783411255)
--(axis cs:3.692308,0.1347022836)
--(axis cs:3.282051,0.1440402989)
--(axis cs:2.871795,0.1522179422)
--(axis cs:2.461538,0.1634739749)
--(axis cs:2.051282,0.16917169815)
--(axis cs:1.641026,0.18235760235)
--(axis cs:1.230769,0.18631288675)
--(axis cs:0.820513,0.20064012775)
--(axis cs:0.410256,0.21033051485)
--(axis cs:0,0.22178581305)
--cycle;

\path [draw=red, fill=red, opacity=0.35] (axis cs:0,0.22056556525)
--(axis cs:0,0.16674312975)
--(axis cs:0.410256,0.1727238496)
--(axis cs:0.820513,0.1531841554)
--(axis cs:1.230769,0.18802276465)
--(axis cs:1.641026,0.15857213425)
--(axis cs:2.051282,0.13188105985)
--(axis cs:2.461538,0.13427542385)
--(axis cs:2.871795,0.1011380666)
--(axis cs:3.282051,0.1010707333)
--(axis cs:3.692308,0.06992789655)
--(axis cs:4.102564,0.05822095565)
--(axis cs:4.512821,0.05849786835)
--(axis cs:4.923077,0.0514146123)
--(axis cs:5.333333,0.0521312843)
--(axis cs:5.74359,0.03960929275)
--(axis cs:6.153846,0.0292539163)
--(axis cs:6.564103,0.0250773599)
--(axis cs:6.974359,0.0206028234)
--(axis cs:7.384615,0.0148870033)
--(axis cs:7.794872,0.01098267025)
--(axis cs:8.205128,0.0088984189)
--(axis cs:8.615385,0.0064114692)
--(axis cs:9.025641,0.00404924245)
--(axis cs:9.435897,0.0031946019)
--(axis cs:9.846154,0.00219430195)
--(axis cs:10.25641,0.00149234285)
--(axis cs:10.666667,0.00088982915)
--(axis cs:11.076923,0.0005383)
--(axis cs:11.487179,0.000307477810443694)
--(axis cs:11.897436,0.000167882571709099)
--(axis cs:12.307692,8.71011277882597e-05)
--(axis cs:12.717949,4.26902877509845e-05)
--(axis cs:13.128205,1.97791306373515e-05)
--(axis cs:13.538462,8.14505682552077e-06)
--(axis cs:13.948718,3.34727062291366e-06)
--(axis cs:14.358974,1.35958456608574e-06)
--(axis cs:14.769231,4.4788490752043e-07)
--(axis cs:15.179487,1.10370996007421e-07)
--(axis cs:15.589744,2.62599262652488e-08)
--(axis cs:16,2.704627669473e-10)
--(axis cs:16,1.02704627669473e-08)
--(axis cs:16,1.02704627669473e-08)
--(axis cs:15.589744,4.37400737347513e-08)
--(axis cs:15.179487,1.44629003992579e-07)
--(axis cs:14.769231,4.9711509247957e-07)
--(axis cs:14.358974,1.50041543391426e-06)
--(axis cs:13.948718,3.59272937708634e-06)
--(axis cs:13.538462,8.58494317447923e-06)
--(axis cs:13.128205,2.05308693626485e-05)
--(axis cs:12.717949,4.42647122490155e-05)
--(axis cs:12.307692,9.18388722117403e-05)
--(axis cs:11.897436,0.000176317428290901)
--(axis cs:11.487179,0.000321192189556306)
--(axis cs:11.076923,0.000586525)
--(axis cs:10.666667,0.00109351585)
--(axis cs:10.25641,0.00190528215)
--(axis cs:9.846154,0.00249146805)
--(axis cs:9.435897,0.0034438031)
--(axis cs:9.025641,0.00889384255)
--(axis cs:8.615385,0.0068668608)
--(axis cs:8.205128,0.0099890061)
--(axis cs:7.794872,0.01613016475)
--(axis cs:7.384615,0.0163328717)
--(axis cs:6.974359,0.0267839216)
--(axis cs:6.564103,0.0305562351)
--(axis cs:6.153846,0.0374178387)
--(axis cs:5.74359,0.04888683225)
--(axis cs:5.333333,0.0689319657)
--(axis cs:4.923077,0.0569613977)
--(axis cs:4.512821,0.06686984165)
--(axis cs:4.102564,0.12154261935)
--(axis cs:3.692308,0.12974789845)
--(axis cs:3.282051,0.1766421367)
--(axis cs:2.871795,0.1310053334)
--(axis cs:2.461538,0.21014374615)
--(axis cs:2.051282,0.19781713515)
--(axis cs:1.641026,0.23568513575)
--(axis cs:1.230769,0.26351185035)
--(axis cs:0.820513,0.2098613046)
--(axis cs:0.410256,0.2349475304)
--(axis cs:0,0.22056556525)
--cycle;

\path [draw=purple, fill=purple, opacity=0.35] (axis cs:0,0.29741831515)
--(axis cs:0,0.29731824485)
--(axis cs:0.410256,0.29417464625)
--(axis cs:0.820513,0.29107749095)
--(axis cs:1.230769,0.28808850785)
--(axis cs:1.641026,0.28508235715)
--(axis cs:2.051282,0.23522538445)
--(axis cs:2.461538,0.2793310369)
--(axis cs:2.871795,0.2261511887)
--(axis cs:3.282051,0.2245290753)
--(axis cs:3.692308,0.14195213325)
--(axis cs:4.102564,0.05822224405)
--(axis cs:4.512821,0.0505705202)
--(axis cs:4.923077,0.04430783535)
--(axis cs:5.333333,0.03852740065)
--(axis cs:5.74359,0.0322784228)
--(axis cs:6.153846,0.0268804153)
--(axis cs:6.564103,0.021835235)
--(axis cs:6.974359,0.0175992305)
--(axis cs:7.384615,0.01363357005)
--(axis cs:7.794872,0.01100814065)
--(axis cs:8.205128,0.00825047225)
--(axis cs:8.615385,0.006129284)
--(axis cs:9.025641,0.00446033635)
--(axis cs:9.435897,0.00312075025)
--(axis cs:9.846154,0.0021573576)
--(axis cs:10.25641,0.0014099238238077)
--(axis cs:10.666667,0.000875677583967248)
--(axis cs:11.076923,0.000546926366038169)
--(axis cs:11.487179,0.000309423541797441)
--(axis cs:11.897436,0.000170904)
--(axis cs:12.307692,8.89247068256667e-05)
--(axis cs:12.717949,4.16712530567634e-05)
--(axis cs:13.128205,1.94388478335115e-05)
--(axis cs:13.538462,7.58467419750555e-06)
--(axis cs:13.948718,3.00294853227882e-06)
--(axis cs:14.358974,1.244e-06)
--(axis cs:14.769231,3.71770996604372e-07)
--(axis cs:15.179487,8.13661001875017e-08)
--(axis cs:15.589744,2.86611652351681e-08)
--(axis cs:15.589744,4.63388347648318e-08)
--(axis cs:15.179487,1.18633899812498e-07)
--(axis cs:14.769231,4.38229003395628e-07)
--(axis cs:14.358974,1.351e-06)
--(axis cs:13.948718,3.35705146772118e-06)
--(axis cs:13.538462,8.59532580249446e-06)
--(axis cs:13.128205,2.09311521664885e-05)
--(axis cs:12.717949,4.57037469432366e-05)
--(axis cs:12.307692,9.56852931743333e-05)
--(axis cs:11.897436,0.000181666)
--(axis cs:11.487179,0.000330996458202559)
--(axis cs:11.076923,0.000584328633961831)
--(axis cs:10.666667,0.000917207416032752)
--(axis cs:10.25641,0.0014739061761923)
--(axis cs:9.846154,0.0022908074)
--(axis cs:9.435897,0.00330393975)
--(axis cs:9.025641,0.00481096865)
--(axis cs:8.615385,0.006473591)
--(axis cs:8.205128,0.00866268775)
--(axis cs:7.794872,0.01185384935)
--(axis cs:7.384615,0.01842691495)
--(axis cs:6.974359,0.0188229595)
--(axis cs:6.564103,0.023056935)
--(axis cs:6.153846,0.0277373347)
--(axis cs:5.74359,0.0344330472)
--(axis cs:5.333333,0.04276541435)
--(axis cs:4.923077,0.04689763465)
--(axis cs:4.512821,0.0538895548)
--(axis cs:4.102564,0.14621665595)
--(axis cs:3.692308,0.24343069175)
--(axis cs:3.282051,0.2849576947)
--(axis cs:2.871795,0.2878528763)
--(axis cs:2.461538,0.2795251031)
--(axis cs:2.051282,0.29285202555)
--(axis cs:1.641026,0.28528254785)
--(axis cs:1.230769,0.28820406715)
--(axis cs:0.820513,0.29120873905)
--(axis cs:0.410256,0.29428129375)
--(axis cs:0,0.29741831515)
--cycle;

\addplot [very thick, blue, forget plot]
table {%
0 0.140899475
0.410256 0.13178885
0.820513 0.122854125
1.230769 0.113969525
1.641026 0.1052297
2.051282 0.0966184
2.461538 0.088169925
2.871795 0.079948475
3.282051 0.071942925
3.692308 0.064208525
4.102564 0.056784975
4.512821 0.049729025
4.923077 0.04308635
5.333333 0.0368782
5.74359 0.0311724
6.153846 0.02596535
6.564103 0.02130545
6.974359 0.017179875
7.384615 0.013608175
7.794872 0.01057245
8.205128 0.00801805
8.615385 0.00592955
9.025641 0.004276975
9.435897 0.0029977
9.846154 0.0020424
10.25641 0.001341525
10.666667 0.00084555
11.076923 0.0005079
11.487179 0.00029255
11.897436 0.0001594
12.307692 8.2425e-05
12.717949 4.0325e-05
13.128205 1.8575e-05
13.538462 7.475e-06
13.948718 3.1e-06
14.358974 1.2e-06
14.769231 4e-07
15.179487 1.25e-07
15.589744 5e-08
16 0
};

\addplot [very thick, green]
table {%
0 0.213649215
0.410256 0.2030848875
0.820513 0.19228254
1.230769 0.1820234675
1.641026 0.178016315
2.051282 0.1614166375
2.461538 0.1592524975
2.871795 0.1461728275
3.282051 0.13816142
3.692308 0.1303239925
4.102564 0.119138635
4.512821 0.1087879075
4.923077 0.1011343575
5.333333 0.08834599
5.74359 0.082545625
6.153846 0.0783105975
6.564103 0.06836388
6.974359 0.055241375
7.384615 0.0465693125
7.794872 0.038031955
8.205128 0.0288993375
8.615385 0.0202789725
9.025641 0.015178135
9.435897 0.02071364
9.846154 0.0110930475
10.25641 0.0056957075
10.666667 0.0033213925
11.076923 0.0010858675
11.487179 0.0005557825
11.897436 0.000323185
12.307692 0.0001787
12.717949 9.399e-05
13.128205 4.65375e-05
13.538462 2.15275e-05
13.948718 9.4475e-06
14.358974 3.8325e-06
14.769231 1.385e-06
15.179487 4.95e-07
15.589744 1.45e-07
16 6.25e-08
};
\addlegendentry{100}
\addplot [very thick, red]
table {%
0 0.1936543475
0.410256 0.20383569
0.820513 0.18152273
1.230769 0.2257673075
1.641026 0.197128635
2.051282 0.1648490975
2.461538 0.172209585
2.871795 0.1160717
3.282051 0.138856435
3.692308 0.0998378975
4.102564 0.0898817875
4.512821 0.062683855
4.923077 0.054188005
5.333333 0.060531625
5.74359 0.0442480625
6.153846 0.0333358775
6.564103 0.0278167975
6.974359 0.0236933725
7.384615 0.0156099375
7.794872 0.0135564175
8.205128 0.0094437125
8.615385 0.006639165
9.025641 0.0064715425
9.435897 0.0033192025
9.846154 0.002342885
10.25641 0.0016988125
10.666667 0.0009916725
11.076923 0.0005624125
11.487179 0.000314335
11.897436 0.0001721
12.307692 8.947e-05
12.717949 4.34775e-05
13.128205 2.0155e-05
13.538462 8.365e-06
13.948718 3.47e-06
14.358974 1.43e-06
14.769231 4.725e-07
15.179487 1.275e-07
15.589744 3.5e-08
16 5e-09
};
\addlegendentry{1000}
\addplot [very thick, purple]
table {%
0 0.29736828
0.410256 0.29422797
0.820513 0.291143115
1.230769 0.2881462875
1.641026 0.2851824525
2.051282 0.264038705
2.461538 0.27942807
2.871795 0.2570020325
3.282051 0.254743385
3.692308 0.1926914125
4.102564 0.10221945
4.512821 0.0522300375
4.923077 0.045602735
5.333333 0.0406464075
5.74359 0.033355735
6.153846 0.027308875
6.564103 0.022446085
6.974359 0.018211095
7.384615 0.0160302425
7.794872 0.011430995
8.205128 0.00845658
8.615385 0.0063014375
9.025641 0.0046356525
9.435897 0.003212345
9.846154 0.0022240825
10.25641 0.001441915
10.666667 0.0008964425
11.076923 0.0005656275
11.487179 0.00032021
11.897436 0.000176285
12.307692 9.2305e-05
12.717949 4.36875e-05
13.128205 2.0185e-05
13.538462 8.09e-06
13.948718 3.18e-06
14.358974 1.2975e-06
14.769231 4.05e-07
15.179487 1e-07
15.589744 3.75e-08
16 0
};
\addlegendentry{10000}

\end{axis}

\end{tikzpicture}

==> tikz/BER_num_generic.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}

\begin{axis}[
%title={Generic Plot},
xlabel={$E_b/N_0$ [dB]},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=16,
ymin=1e-07, ymax=1,
ymode=log,
axis line on top,
width=3.1in,
height=2in,
grid=both,
xtick={0,2,4,6,8,10,12,14,16},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={0.0,$ 10^{-7}$,$ 10^{-6}$,$ 10^{-5}$,$ 10^{-4}$,$ 10^{-3}$,$ 10^{-2}$,$ 10^{-1}$,$ 10^{0}$,},
xtick pos=both,
ytick pos=left,
legend entries={{Baseline},{Clustering},{\#Clusters}},
legend style={at={(0.5,1)},
anchor=south,
draw=none,
%text height=0.7ex
},
legend columns=3,
legend cell align={left}
]
\path [draw=red, fill=red, opacity=0.35] (axis cs:0,0.22056556525)
--(axis cs:0,0.16674312975)
--(axis cs:0.410256,0.1727238496)
--(axis cs:0.820513,0.1531841554)
--(axis cs:1.230769,0.18802276465)
--(axis cs:1.641026,0.15857213425)
--(axis cs:2.051282,0.13188105985)
--(axis cs:2.461538,0.13427542385)
--(axis cs:2.871795,0.1011380666)
--(axis cs:3.282051,0.1010707333)
--(axis cs:3.692308,0.06992789655)
--(axis cs:4.102564,0.05822095565)
--(axis cs:4.512821,0.05849786835)
--(axis cs:4.923077,0.0514146123)
--(axis cs:5.333333,0.0521312843)
--(axis cs:5.74359,0.03960929275)
--(axis cs:6.153846,0.0292539163)
--(axis cs:6.564103,0.0250773599)
--(axis cs:6.974359,0.0206028234)
--(axis cs:7.384615,0.0148870033)
--(axis cs:7.794872,0.01098267025)
--(axis cs:8.205128,0.0088984189)
--(axis cs:8.615385,0.0064114692)
--(axis cs:9.025641,0.00404924245)
--(axis cs:9.435897,0.0031946019)
--(axis cs:9.846154,0.00219430195)
--(axis cs:10.25641,0.00149234285)
--(axis cs:10.666667,0.00088982915)
--(axis cs:11.076923,0.0005383)
--(axis cs:11.487179,0.000307477810443694)
--(axis cs:11.897436,0.000167882571709099)
--(axis cs:12.307692,8.71011277882597e-05)
--(axis cs:12.717949,4.26902877509845e-05)
--(axis cs:13.128205,1.97791306373515e-05)
--(axis cs:13.538462,8.14505682552077e-06)
--(axis cs:13.948718,3.34727062291366e-06)
--(axis cs:14.358974,1.35958456608574e-06)
--(axis cs:14.769231,4.4788490752043e-07)
--(axis cs:15.179487,1.10370996007421e-07)
--(axis cs:15.589744,2.62599262652488e-08)
--(axis cs:16,2.704627669473e-10)
--(axis cs:16,1.02704627669473e-08)
--(axis cs:16,1.02704627669473e-08)
--(axis cs:15.589744,4.37400737347513e-08)
--(axis cs:15.179487,1.44629003992579e-07)
--(axis cs:14.769231,4.9711509247957e-07)
--(axis cs:14.358974,1.50041543391426e-06)
--(axis cs:13.948718,3.59272937708634e-06)
--(axis cs:13.538462,8.58494317447923e-06)
--(axis cs:13.128205,2.05308693626485e-05)
--(axis cs:12.717949,4.42647122490155e-05)
--(axis cs:12.307692,9.18388722117403e-05)
--(axis cs:11.897436,0.000176317428290901)
--(axis cs:11.487179,0.000321192189556306)
--(axis cs:11.076923,0.000586525)
--(axis cs:10.666667,0.00109351585)
--(axis cs:10.25641,0.00190528215)
--(axis cs:9.846154,0.00249146805)
--(axis cs:9.435897,0.0034438031)
--(axis cs:9.025641,0.00889384255)
--(axis cs:8.615385,0.0068668608)
--(axis cs:8.205128,0.0099890061)
--(axis cs:7.794872,0.01613016475)
--(axis cs:7.384615,0.0163328717)
--(axis cs:6.974359,0.0267839216)
--(axis cs:6.564103,0.0305562351)
--(axis cs:6.153846,0.0374178387)
--(axis cs:5.74359,0.04888683225)
--(axis cs:5.333333,0.0689319657)
--(axis cs:4.923077,0.0569613977)
--(axis cs:4.512821,0.06686984165)
--(axis cs:4.102564,0.12154261935)
--(axis cs:3.692308,0.12974789845)
--(axis cs:3.282051,0.1766421367)
--(axis cs:2.871795,0.1310053334)
--(axis cs:2.461538,0.21014374615)
--(axis cs:2.051282,0.19781713515)
--(axis cs:1.641026,0.23568513575)
--(axis cs:1.230769,0.26351185035)
--(axis cs:0.820513,0.2098613046)
--(axis cs:0.410256,0.2349475304)
--(axis cs:0,0.22056556525)
--cycle;

\addplot [very thick, blue]
table {%
0 0.140899475
0.410256 0.13178885
0.820513 0.122854125
1.230769 0.113969525
1.641026 0.1052297
2.051282 0.0966184
2.461538 0.088169925
2.871795 0.079948475
3.282051 0.071942925
3.692308 0.064208525
4.102564 0.056784975
4.512821 0.049729025
4.923077 0.04308635
5.333333 0.0368782
5.74359 0.0311724
6.153846 0.02596535
6.564103 0.02130545
6.974359 0.017179875
7.384615 0.013608175
7.794872 0.01057245
8.205128 0.00801805
8.615385 0.00592955
9.025641 0.004276975
9.435897 0.0029977
9.846154 0.0020424
10.25641 0.001341525
10.666667 0.00084555
11.076923 0.0005079
11.487179 0.00029255
11.897436 0.0001594
12.307692 8.2425e-05
12.717949 4.0325e-05
13.128205 1.8575e-05
13.538462 7.475e-06
13.948718 3.1e-06
14.358974 1.2e-06
14.769231 4e-07
15.179487 1.25e-07
15.589744 5e-08
16 0
};
\addplot [very thick, red]
table {%
0 0.1936543475
0.410256 0.20383569
0.820513 0.18152273
1.230769 0.2257673075
1.641026 0.197128635
2.051282 0.1648490975
2.461538 0.172209585
2.871795 0.1160717
3.282051 0.138856435
3.692308 0.0998378975
4.102564 0.0898817875
4.512821 0.062683855
4.923077 0.054188005
5.333333 0.060531625
5.74359 0.0442480625
6.153846 0.0333358775
6.564103 0.0278167975
6.974359 0.0236933725
7.384615 0.0156099375
7.794872 0.0135564175
8.205128 0.0094437125
8.615385 0.006639165
9.025641 0.0064715425
9.435897 0.0033192025
9.846154 0.002342885
10.25641 0.0016988125
10.666667 0.0009916725
11.076923 0.0005624125
11.487179 0.000314335
11.897436 0.0001721
12.307692 8.947e-05
12.717949 4.34775e-05
13.128205 2.0155e-05
13.538462 8.365e-06
13.948718 3.47e-06
14.358974 1.43e-06
14.769231 4.725e-07
15.179487 1.275e-07
15.589744 3.5e-08
16 5e-09
};

%dummy plot
\addplot [very thick, yellow]
table {%
-20 0
-20 1
};
\end{axis}

\begin{axis}[
ylabel={Number of Clusters},
xmin=0, xmax=16,
ymin=2, ymax=24,
axis line on top,
width=3.1in,
height=2in,
%axis y line=right,
ytick={0,4,8,12,16,20},
xmajorticks=false,
ytick pos=right
]
\path [draw=yellow, fill=yellow, opacity=0.35] (axis cs:0,17.06694755225)
--(axis cs:0,11.13305244775)
--(axis cs:0.410256,8.47127999195)
--(axis cs:0.820513,10.61084402945)
--(axis cs:1.230769,5.461279631)
--(axis cs:1.641026,7.31801948465)
--(axis cs:2.051282,9.1325582443)
--(axis cs:2.461538,8.07697955295)
--(axis cs:2.871795,12.60185280545)
--(axis cs:3.282051,10.0476130853)
--(axis cs:3.692308,13.7026585413)
--(axis cs:4.102564,12.80277970945)
--(axis cs:4.512821,15.9250514423)
--(axis cs:4.923077,16.33333333335)
--(axis cs:5.333333,13.95724320785)
--(axis cs:5.74359,15.71180582705)
--(axis cs:6.153846,15.9909317538)
--(axis cs:6.564103,16.1754311627)
--(axis cs:6.974359,15.95993827515)
--(axis cs:7.384615,16.6622024821)
--(axis cs:7.794872,16.4622024821)
--(axis cs:8.205128,16.883772234)
--(axis cs:8.615385,16.602785537)
--(axis cs:9.025641,16.11695410845)
--(axis cs:9.435897,16.40559468115)
--(axis cs:9.846154,16.40559468115)
--(axis cs:10.25641,16.50139050015)
--(axis cs:10.666667,16.2928932188)
--(axis cs:11.076923,16.1464466094)
--(axis cs:11.487179,15.9891814893)
--(axis cs:11.897436,15.941886117)
--(axis cs:12.307692,15.941886117)
--(axis cs:12.717949,16)
--(axis cs:13.128205,16)
--(axis cs:13.538462,16)
--(axis cs:13.948718,16)
--(axis cs:14.358974,16)
--(axis cs:14.769231,16)
--(axis cs:15.179487,16)
--(axis cs:15.589744,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:15.589744,16)
--(axis cs:15.179487,16)
--(axis cs:14.769231,16)
--(axis cs:14.358974,16)
--(axis cs:13.948718,16)
--(axis cs:13.538462,16)
--(axis cs:13.128205,16)
--(axis cs:12.717949,16)
--(axis cs:12.307692,16.258113883)
--(axis cs:11.897436,16.258113883)
--(axis cs:11.487179,16.4108185107)
--(axis cs:11.076923,16.8535533906)
--(axis cs:10.666667,17.7071067812)
--(axis cs:10.25641,17.69860949985)
--(axis cs:9.846154,17.19440531885)
--(axis cs:9.435897,17.19440531885)
--(axis cs:9.025641,17.08304589155)
--(axis cs:8.615385,17.597214463)
--(axis cs:8.205128,17.516227766)
--(axis cs:7.794872,17.3377975179)
--(axis cs:7.384615,17.5377975179)
--(axis cs:6.974359,17.04006172485)
--(axis cs:6.564103,17.6245688373)
--(axis cs:6.153846,17.4090682462)
--(axis cs:5.74359,17.48819417295)
--(axis cs:5.333333,16.44275679215)
--(axis cs:4.923077,17.66666666665)
--(axis cs:4.512821,17.2749485577)
--(axis cs:4.102564,16.79722029055)
--(axis cs:3.692308,18.2973414587)
--(axis cs:3.282051,15.7523869147)
--(axis cs:2.871795,16.19814719455)
--(axis cs:2.461538,13.72302044705)
--(axis cs:2.051282,14.8674417557)
--(axis cs:1.641026,13.68198051535)
--(axis cs:1.230769,11.138720369)
--(axis cs:0.820513,16.38915597055)
--(axis cs:0.410256,14.72872000805)
--(axis cs:0,17.06694755225)
--cycle;

\addplot [very thick, yellow]
table {%
0 14.1
0.410256 11.6
0.820513 13.5
1.230769 8.3
1.641026 10.5
2.051282 12
2.461538 10.9
2.871795 14.4
3.282051 12.9
3.692308 16
4.102564 14.8
4.512821 16.6
4.923077 17
5.333333 15.2
5.74359 16.6
6.153846 16.7
6.564103 16.9
6.974359 16.5
7.384615 17.1
7.794872 16.9
8.205128 17.2
8.615385 17.1
9.025641 16.6
9.435897 16.8
9.846154 16.8
10.25641 17.1
10.666667 17
11.076923 16.5
11.487179 16.2
11.897436 16.1
12.307692 16.1
12.717949 16
13.128205 16
13.538462 16
13.948718 16
14.358974 16
14.769231 16
15.179487 16
15.589744 16
16 16
};
\end{axis}

\end{tikzpicture}

==> tikz/batch_1.tex <==
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/1_0000}};
    \draw[anchor=west] (-1.5, 1.15) node {it=0};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/1_0300}};
    \draw[anchor=west] (-1.5, 1.15) node {it=300};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/1_0350}};
    \draw[anchor=west] (-1.5, 1.15) node {it=350};
\end{tikzpicture}
\end{subfigure}
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/1_0425}};
    \draw[anchor=west] (-1.5, 1.15) node {it=425};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/1_0550}};
    \draw[anchor=west] (-1.5, 1.15) node {it=550};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/1_1300}};
    \draw[anchor=west] (-1.5, 1.15) node {it=1300};
\end{tikzpicture}
\end{subfigure}%

==> tikz/batch_2.tex <==
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/2_0000}};
    \draw[anchor=west] (-1.5, 1.15) node {it=0};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/2_0400}};
    \draw[anchor=west] (-1.5, 1.15) node {it=400};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/2_0525}};
    \draw[anchor=west] (-1.5, 1.15) node {it=525};
\end{tikzpicture}
\end{subfigure}%

\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/2_0675}};
    \draw[anchor=west] (-1.5, 1.15) node {it=675};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/2_0850}};
    \draw[anchor=west] (-1.5, 1.15) node {it=850};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.165\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/2_1325}};
    \draw[anchor=west] (-1.5, 1.15) node {it=1325};
\end{tikzpicture}
\end{subfigure}%

==> tikz/batch_3.tex <==
\begin{subfigure}{0.1625\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/31_0275}};
    \draw[] (-1.25, 0) node[rotate=90] {$N_0$ = 0.01};
    \draw[anchor=south] (0, 1.2) node {it=275};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.1625\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/31_0900}};
    \draw[anchor=south] (0, 1.2) node {it=900};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.1625\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/31_1500}};
    \draw[anchor=south] (0, 1.2) node {it=1500};
\end{tikzpicture}
\end{subfigure}

\begin{subfigure}{0.1625\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/32_0275}};
    \draw[] (-1.25, 0) node[rotate=90] {$N_0$ = 0.04};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.1625\textwidth}
\centering
\includegraphics[width=1.15in]{gfx/32_0900}
\end{subfigure}%
\begin{subfigure}{0.1625\textwidth}
\centering
\includegraphics[width=1.15in]{gfx/32_1500}
\end{subfigure}%

\begin{subfigure}{0.1625\textwidth}
\centering
\begin{tikzpicture}
    \draw (0, 0) node[inner sep=0] {\includegraphics[width=1.15in]{gfx/33_0275}};
    \draw[] (-1.25, 0) node[rotate=90] {$N_0$ = 0.16};
\end{tikzpicture}
\end{subfigure}%
\begin{subfigure}{0.1625\textwidth}
\centering
\includegraphics[width=1.15in]{gfx/33_0900}
\end{subfigure}%
\begin{subfigure}{0.1625\textwidth}
\centering
\includegraphics[width=1.15in]{gfx/33_1500}
\end{subfigure}

==> tikz/ber_comp.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}

\begin{axis}[
%title={Generic Plot},
xlabel={$E_b/N_0$ [dB]},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=16,
ymin=1e-07, ymax=1,
ymode=log,
axis line on top,
grid=both,
width=3.4in,
height=2in,
%xtick={-10, -8, -6, -4, -2, 0, 2, 4, 6, 8},
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={0.0,$ 10^{-7}$,$ 10^{-6}$,$ 10^{-5}$,$ 10^{-4}$,$ 10^{-3}$,$ 10^{-2}$,$ 10^{-1}$,$ 10^{0}$,},
tick pos=both,
legend entries={{QPSK},{8-PSK},{16-QAM}},
legend style={at={(0.5,1)},
anchor=south,
draw=none,
%text height=0.7ex
},
legend columns=3,
legend cell align={left}
]
\addplot [very thick, blue, on layer=main]
table {%
0	0.0786496035251426
0.500000000000000	0.0670651983296128
1	0.0562819519765415
1.50000000000000	0.0464012759560713
2	0.0375061283589260
2.50000000000000	0.0296552876260368
3	0.0228784075610853
3.50000000000000	0.0171725416792460
4	0.0125008180407376
4.50000000000000	0.00879381053056083
5	0.00595386714777866
5.50000000000000	0.00386223164281013
6	0.00238829078093281
6.50000000000000	0.00139980483948023
7	0.000772674815378444
7.50000000000000	0.000398796335159163
8	0.000190907774075993
8.50000000000000	8.39995391790110e-05
9	3.36272284196176e-05
9.50000000000000	1.21088932770337e-05
10	3.87210821552205e-06
10.5000000000000	1.08384842174308e-06
11	2.61306795357521e-07
11.5000000000000	5.32866403631074e-08
12	9.00601035062878e-09
12.5000000000000	1.23302844661081e-09
13	1.33293101753005e-10
13.5000000000000	1.10545978569829e-11
14	6.81018912878076e-13
14.5000000000000	3.00554978904599e-14
15	9.12395736262818e-16
15.5000000000000	1.82023424951961e-17
16	2.26739584445444e-19
};
\addplot [very thick, red]
table {%
0	0.122692761078506
0.500000000000000	0.111540652877562
1	0.100798515869953
1.50000000000000	0.0904835695617223
2	0.0806094135504400
2.50000000000000	0.0711903834129154
3	0.0622456449843316
3.50000000000000	0.0538020474675053
4	0.0458949184655364
4.50000000000000	0.0385663949576311
5	0.0318614414208807
5.50000000000000	0.0258222386025809
6	0.0204819662829132
6.50000000000000	0.0158590671506789
7	0.0119529022708210
7.50000000000000	0.00874140828934567
8	0.00618105608376764
8.50000000000000	0.00420913573716912
9	0.00274813358917446
9.50000000000000	0.00171169468318278
10	0.00101139532098867
10.5000000000000	0.000563359097814931
11	0.000293729252229170
11.5000000000000	0.000142218949862518
12	6.33787882330033e-05
12.5000000000000	2.57371007802822e-05
13	9.41726453026406e-06
13.5000000000000	3.06592638195031e-06
14	8.75632695831043e-07
14.5000000000000	2.15925668121585e-07
15	4.51609253538730e-08
15.5000000000000	7.85243371235657e-09
16	1.10986997823151e-09
};

\addplot [very thick, purple]
table {%
0	0.140981635066842
0.500000000000000	0.129902828985330
1	0.118997407465924
1.50000000000000	0.108270144664669
2	0.0977418537374870
2.50000000000000	0.0874510119613148
3	0.0774530602925490
3.50000000000000	0.0678175657106818
4	0.0586237372834044
4.50000000000000	0.0499549326059661
5	0.0418927600464623
5.50000000000000	0.0345112383004777
6	0.0278713278451503
6.50000000000000	0.0220160860231097
7	0.0169667343687604
7.50000000000000	0.0127200094025227
8	0.00924721374147442
8.50000000000000	0.00649532590125164
9	0.00439033608735211
9.50000000000000	0.00284266538383420
10	0.00175415061789273
10.5000000000000	0.00102572522794619
11	0.000564706106481744
11.5000000000000	0.000290604575524983
12	0.000138658688812619
12.5000000000000	6.07855540662083e-05
13	2.42337854663159e-05
13.5000000000000	8.68609085076228e-06
14	2.76320800168778e-06
14.5000000000000	7.68966535739691e-07
15	1.84185551109448e-07
15.5000000000000	3.72859128323722e-08
16	6.25020082774196e-09
};
\end{axis}

\end{tikzpicture}

==> tikz/energy-unrestricted.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}

\begin{axis}[
%title={Generic Plot},
xlabel={Training iterations},
ylabel={Mean energy per symbol},
grid=both,
xmin=0, xmax=2000,
ymin=0, ymax=6.2,
%axis on top,
width=3.4in,
height=2in,
tick pos=both,
ytick={0,1,2,3,4,5,6},
]
\path [draw=color0, fill=color0, opacity=0.35] (axis cs:1,0.32111712)
--(axis cs:10,0.314093896)
--(axis cs:20,0.3342505505)
--(axis cs:30,0.3529363495)
--(axis cs:40,0.36109296)
--(axis cs:50,0.36583298)
--(axis cs:60,0.377852223)
--(axis cs:70,0.4224356765)
--(axis cs:80,0.4618841665)
--(axis cs:90,0.565634015)
--(axis cs:100,0.7029127405)
--(axis cs:110,0.929295375)
--(axis cs:120,1.218555809)
--(axis cs:130,1.4959254095)
--(axis cs:140,1.817816518)
--(axis cs:150,2.175699159)
--(axis cs:160,2.528270543)
--(axis cs:170,2.8304979995)
--(axis cs:180,3.1673533105)
--(axis cs:190,3.392132743)
--(axis cs:200,3.6609126345)
--(axis cs:210,3.730195843)
--(axis cs:220,3.7066076715)
--(axis cs:230,3.7404108215)
--(axis cs:240,3.69912591)
--(axis cs:250,3.613078898)
--(axis cs:260,3.5630689095)
--(axis cs:270,3.5895999275)
--(axis cs:280,3.6109728955)
--(axis cs:290,3.664627395)
--(axis cs:300,3.7346342475)
--(axis cs:310,3.818331161)
--(axis cs:320,3.9523817365)
--(axis cs:330,4.0020227305)
--(axis cs:340,4.108951852)
--(axis cs:350,4.076559715)
--(axis cs:360,4.067506085)
--(axis cs:370,4.1600413285)
--(axis cs:380,4.1664087415)
--(axis cs:390,4.1862935405)
--(axis cs:400,4.1543418765)
--(axis cs:410,4.1071005745)
--(axis cs:420,4.076314931)
--(axis cs:430,3.9800267675)
--(axis cs:440,3.9153733465)
--(axis cs:450,3.85612245)
--(axis cs:460,3.797532967)
--(axis cs:470,3.764984819)
--(axis cs:480,3.674871719)
--(axis cs:490,3.634745268)
--(axis cs:500,3.589676005)
--(axis cs:510,3.502594481)
--(axis cs:520,3.389187477)
--(axis cs:530,3.29113376)
--(axis cs:540,3.2326134425)
--(axis cs:550,3.112467571)
--(axis cs:560,3.06337429)
--(axis cs:570,3.0395882725)
--(axis cs:580,3.0006558365)
--(axis cs:590,2.9793959415)
--(axis cs:600,2.945435246)
--(axis cs:610,2.9404642185)
--(axis cs:620,2.9198946305)
--(axis cs:630,2.8543939375)
--(axis cs:640,2.7936004935)
--(axis cs:650,2.721499388)
--(axis cs:660,2.7050590315)
--(axis cs:670,2.6564733285)
--(axis cs:680,2.624062172)
--(axis cs:690,2.5818827085)
--(axis cs:700,2.532078902)
--(axis cs:710,2.492195659)
--(axis cs:720,2.4687104395)
--(axis cs:730,2.4368558685)
--(axis cs:740,2.404725246)
--(axis cs:750,2.409672255)
--(axis cs:760,2.38487656)
--(axis cs:770,2.3902451665)
--(axis cs:780,2.3483478235)
--(axis cs:790,2.3140389955)
--(axis cs:800,2.296921746)
--(axis cs:810,2.280441871)
--(axis cs:820,2.213886125)
--(axis cs:830,2.169009882)
--(axis cs:840,2.1677067075)
--(axis cs:850,2.1665710245)
--(axis cs:860,2.1691299735)
--(axis cs:870,2.1158642145)
--(axis cs:880,2.091103352)
--(axis cs:890,2.088113628)
--(axis cs:900,2.042025966)
--(axis cs:910,2.028953175)
--(axis cs:920,2.0036548425)
--(axis cs:930,1.9690546485)
--(axis cs:940,1.940295237)
--(axis cs:950,1.910319814)
--(axis cs:960,1.872647303)
--(axis cs:970,1.8609664735)
--(axis cs:980,1.871441679)
--(axis cs:990,1.8825498275)
--(axis cs:1000,1.8803974395)
--(axis cs:1010,1.855446413)
--(axis cs:1020,1.8283455245)
--(axis cs:1030,1.7582450955)
--(axis cs:1040,1.705633574)
--(axis cs:1050,1.681219861)
--(axis cs:1060,1.688580384)
--(axis cs:1070,1.716793874)
--(axis cs:1080,1.714665776)
--(axis cs:1090,1.6932253015)
--(axis cs:1100,1.7026530685)
--(axis cs:1110,1.699604589)
--(axis cs:1120,1.66076011)
--(axis cs:1130,1.632615613)
--(axis cs:1140,1.639260484)
--(axis cs:1150,1.5940944285)
--(axis cs:1160,1.567991208)
--(axis cs:1170,1.5564050835)
--(axis cs:1180,1.538225353)
--(axis cs:1190,1.5753669795)
--(axis cs:1200,1.5813008345)
--(axis cs:1210,1.586280847)
--(axis cs:1220,1.559742985)
--(axis cs:1230,1.505544769)
--(axis cs:1240,1.5162016235)
--(axis cs:1250,1.533258481)
--(axis cs:1260,1.5080699335)
--(axis cs:1270,1.495182411)
--(axis cs:1280,1.4664673625)
--(axis cs:1290,1.449584218)
--(axis cs:1300,1.424434949)
--(axis cs:1310,1.4144077585)
--(axis cs:1320,1.4164117635)
--(axis cs:1330,1.43984229)
--(axis cs:1340,1.475656088)
--(axis cs:1350,1.486129136)
--(axis cs:1360,1.465356419)
--(axis cs:1370,1.436921994)
--(axis cs:1380,1.4315852735)
--(axis cs:1390,1.390626666)
--(axis cs:1400,1.3739280425)
--(axis cs:1410,1.3521714645)
--(axis cs:1420,1.3168523845)
--(axis cs:1430,1.3061779345)
--(axis cs:1440,1.319886738)
--(axis cs:1450,1.323852018)
--(axis cs:1460,1.3213134375)
--(axis cs:1470,1.353415465)
--(axis cs:1480,1.3528863115)
--(axis cs:1490,1.3292020665)
--(axis cs:1500,1.307751419)
--(axis cs:1510,1.29626664)
--(axis cs:1520,1.307775526)
--(axis cs:1530,1.3102641325)
--(axis cs:1540,1.29660814)
--(axis cs:1550,1.2981158465)
--(axis cs:1560,1.275235526)
--(axis cs:1570,1.254692232)
--(axis cs:1580,1.256744361)
--(axis cs:1590,1.2500932815)
--(axis cs:1600,1.233613899)
--(axis cs:1610,1.2089179085)
--(axis cs:1620,1.2117759335)
--(axis cs:1630,1.2685537475)
--(axis cs:1640,1.265690117)
--(axis cs:1650,1.25365788)
--(axis cs:1660,1.2398586155)
--(axis cs:1670,1.2190649435)
--(axis cs:1680,1.217244061)
--(axis cs:1690,1.21184131)
--(axis cs:1700,1.186871476)
--(axis cs:1710,1.1651711645)
--(axis cs:1720,1.166351589)
--(axis cs:1730,1.1737616625)
--(axis cs:1740,1.159626029)
--(axis cs:1750,1.1552250325)
--(axis cs:1760,1.138371395)
--(axis cs:1770,1.1218443715)
--(axis cs:1780,1.133178232)
--(axis cs:1790,1.107999262)
--(axis cs:1800,1.1005217675)
--(axis cs:1810,1.086931977)
--(axis cs:1820,1.086524288)
--(axis cs:1830,1.094202765)
--(axis cs:1840,1.0953276185)
--(axis cs:1850,1.0829911475)
--(axis cs:1860,1.11493814)
--(axis cs:1870,1.1201552145)
--(axis cs:1880,1.1200214485)
--(axis cs:1890,1.1367031655)
--(axis cs:1900,1.1116633855)
--(axis cs:1910,1.0754665925)
--(axis cs:1920,1.0493195465)
--(axis cs:1930,1.0288521125)
--(axis cs:1940,1.013422293)
--(axis cs:1950,1.0326160055)
--(axis cs:1960,1.029821512)
--(axis cs:1970,1.0356677615)
--(axis cs:1980,1.037293325)
--(axis cs:1990,1.0416154675)
--(axis cs:2000,1.0514438)
--(axis cs:1994,1.155494063)
--(axis cs:1984,1.1513525975)
--(axis cs:1974,1.126757398)
--(axis cs:1964,1.1274591875)
--(axis cs:1954,1.129675134)
--(axis cs:1944,1.1126628165)
--(axis cs:1934,1.1005172465)
--(axis cs:1924,1.138404562)
--(axis cs:1914,1.164015855)
--(axis cs:1904,1.2169479965)
--(axis cs:1894,1.27634522)
--(axis cs:1884,1.287850716)
--(axis cs:1874,1.248176451)
--(axis cs:1864,1.205329151)
--(axis cs:1854,1.1582083525)
--(axis cs:1844,1.1465932765)
--(axis cs:1834,1.1614480155)
--(axis cs:1824,1.183132304)
--(axis cs:1814,1.170325031)
--(axis cs:1804,1.1822789485)
--(axis cs:1794,1.1761715465)
--(axis cs:1784,1.1919594625)
--(axis cs:1774,1.235098181)
--(axis cs:1764,1.2430554745)
--(axis cs:1754,1.2354566375)
--(axis cs:1744,1.220007996)
--(axis cs:1734,1.24609226)
--(axis cs:1724,1.25207109)
--(axis cs:1714,1.2677370035)
--(axis cs:1704,1.313569174)
--(axis cs:1694,1.3320747375)
--(axis cs:1684,1.31121486)
--(axis cs:1674,1.306875489)
--(axis cs:1664,1.2853205215)
--(axis cs:1654,1.2945993575)
--(axis cs:1644,1.3543259825)
--(axis cs:1634,1.369807959)
--(axis cs:1624,1.3670402265)
--(axis cs:1614,1.3727917905)
--(axis cs:1604,1.3991076815)
--(axis cs:1594,1.384911981)
--(axis cs:1584,1.373668132)
--(axis cs:1574,1.3466989795)
--(axis cs:1564,1.3743120965)
--(axis cs:1554,1.389389038)
--(axis cs:1544,1.4345071545)
--(axis cs:1534,1.4649347)
--(axis cs:1524,1.4688614605)
--(axis cs:1514,1.4371675715)
--(axis cs:1504,1.399388401)
--(axis cs:1494,1.3901044995)
--(axis cs:1484,1.410311972)
--(axis cs:1474,1.4156041435)
--(axis cs:1464,1.4116127205)
--(axis cs:1454,1.429231864)
--(axis cs:1444,1.411293686)
--(axis cs:1434,1.4027964755)
--(axis cs:1424,1.4217502185)
--(axis cs:1414,1.4444587945)
--(axis cs:1404,1.4495843065)
--(axis cs:1394,1.4649261325)
--(axis cs:1384,1.498778617)
--(axis cs:1374,1.514331649)
--(axis cs:1364,1.520652471)
--(axis cs:1354,1.5291396525)
--(axis cs:1344,1.557547498)
--(axis cs:1334,1.545295254)
--(axis cs:1324,1.51535485)
--(axis cs:1314,1.5195969235)
--(axis cs:1304,1.5289331925)
--(axis cs:1294,1.5436522605)
--(axis cs:1284,1.5689489565)
--(axis cs:1274,1.6026621705)
--(axis cs:1264,1.6380925185)
--(axis cs:1254,1.6507025385)
--(axis cs:1244,1.642304619)
--(axis cs:1234,1.630126004)
--(axis cs:1224,1.6624175715)
--(axis cs:1214,1.701672017)
--(axis cs:1204,1.7213955865)
--(axis cs:1194,1.7200465675)
--(axis cs:1184,1.70497576)
--(axis cs:1174,1.699475945)
--(axis cs:1164,1.6804053765)
--(axis cs:1154,1.716539906)
--(axis cs:1144,1.7414174855)
--(axis cs:1134,1.730262017)
--(axis cs:1124,1.7213769295)
--(axis cs:1114,1.7710734535)
--(axis cs:1104,1.8271623225)
--(axis cs:1094,1.803866859)
--(axis cs:1084,1.793320099)
--(axis cs:1074,1.804497013)
--(axis cs:1064,1.8108158225)
--(axis cs:1054,1.7956945955)
--(axis cs:1044,1.816923448)
--(axis cs:1034,1.855785674)
--(axis cs:1024,1.884255261)
--(axis cs:1014,1.904085094)
--(axis cs:1004,1.9658520035)
--(axis cs:994,1.9888584875)
--(axis cs:984,2.004613825)
--(axis cs:974,2.019221052)
--(axis cs:964,2.0449710415)
--(axis cs:954,2.0684374025)
--(axis cs:944,2.070960595)
--(axis cs:934,2.0666568525)
--(axis cs:924,2.109123386)
--(axis cs:914,2.1306693695)
--(axis cs:904,2.133285)
--(axis cs:894,2.196384632)
--(axis cs:884,2.2121759045)
--(axis cs:874,2.2520278555)
--(axis cs:864,2.265737273)
--(axis cs:854,2.3011047765)
--(axis cs:844,2.301075523)
--(axis cs:834,2.330928903)
--(axis cs:824,2.347995839)
--(axis cs:814,2.4323239605)
--(axis cs:804,2.46690554)
--(axis cs:794,2.4909884595)
--(axis cs:784,2.4927143545)
--(axis cs:774,2.5049066775)
--(axis cs:764,2.535677708)
--(axis cs:754,2.552317177)
--(axis cs:744,2.569411311)
--(axis cs:734,2.5741579785)
--(axis cs:724,2.617084031)
--(axis cs:714,2.659118165)
--(axis cs:704,2.7040554875)
--(axis cs:694,2.7933444185)
--(axis cs:684,2.797620264)
--(axis cs:674,2.8402821955)
--(axis cs:664,2.861243449)
--(axis cs:654,2.900441478)
--(axis cs:644,2.943714497)
--(axis cs:634,3.0468212335)
--(axis cs:624,3.1437394435)
--(axis cs:614,3.206323007)
--(axis cs:604,3.2099798565)
--(axis cs:594,3.2181340615)
--(axis cs:584,3.2360802955)
--(axis cs:574,3.2873881815)
--(axis cs:564,3.317423616)
--(axis cs:554,3.4238982105)
--(axis cs:544,3.477728571)
--(axis cs:534,3.537660833)
--(axis cs:524,3.6305791775)
--(axis cs:514,3.67047549)
--(axis cs:504,3.777075112)
--(axis cs:494,3.9011382755)
--(axis cs:484,3.974127546)
--(axis cs:474,4.069954162)
--(axis cs:464,4.196907259)
--(axis cs:454,4.3289876475)
--(axis cs:444,4.4148779765)
--(axis cs:434,4.4121576335)
--(axis cs:424,4.4854269705)
--(axis cs:414,4.5159157565)
--(axis cs:404,4.4989300525)
--(axis cs:394,4.5369778015)
--(axis cs:384,4.60560096)
--(axis cs:374,4.8054329475)
--(axis cs:364,4.885218444)
--(axis cs:354,4.8158091875)
--(axis cs:344,4.7434567835)
--(axis cs:334,4.7615647895)
--(axis cs:324,4.800654094)
--(axis cs:314,4.9153554225)
--(axis cs:304,5.136827901)
--(axis cs:294,5.250962951)
--(axis cs:284,5.34994732)
--(axis cs:274,5.492759927)
--(axis cs:264,5.599700997)
--(axis cs:254,5.6398828345)
--(axis cs:244,5.8064819595)
--(axis cs:234,5.984035157)
--(axis cs:224,6.051605824)
--(axis cs:214,5.9834774215)
--(axis cs:204,5.8452163725)
--(axis cs:194,5.499141632)
--(axis cs:184,5.069694106)
--(axis cs:174,4.7521533285)
--(axis cs:164,4.256140146)
--(axis cs:154,3.709822662)
--(axis cs:144,3.23462086)
--(axis cs:134,2.8011674625)
--(axis cs:124,2.3534816185)
--(axis cs:114,1.873862038)
--(axis cs:104,1.4005887205)
--(axis cs:94,1.0888286135)
--(axis cs:84,0.846797153)
--(axis cs:74,0.715447423)
--(axis cs:64,0.5845461545)
--(axis cs:54,0.5122112305)
--(axis cs:44,0.489254241)
--(axis cs:34,0.460734861)
--(axis cs:24,0.4064741835)
--(axis cs:14,0.365086463)
--(axis cs:4,0.325679653)
--cycle;

\addplot [very thick, color0]
table {%
1 0.3123269
11 0.3267693
21 0.369354
31 0.3888637
41 0.4171644
51 0.4277098
61 0.4666924
71 0.5463292
81 0.643688
91 0.7724347
101 1.0024382
111 1.3582172
121 1.7253038
131 2.0982744
141 2.4575359
151 2.8554652
161 3.3282816
171 3.7443661
181 4.048413
191 4.419989
201 4.684348
211 4.816824
221 4.856059
231 4.897835
241 4.784062
251 4.629391
261 4.591482
271 4.578877
281 4.509562
291 4.460324
301 4.430448
311 4.409233
321 4.386122
331 4.413724
341 4.403672
351 4.430789
361 4.466704
371 4.507417
381 4.426165
391 4.357142
401 4.318236
411 4.294072
421 4.318032
431 4.219053
441 4.160655
451 4.102946
461 4.01191
471 3.920033
481 3.843158
491 3.769266
501 3.686322
511 3.6274
521 3.507932
531 3.421491
541 3.362006
551 3.295829
561 3.192737
571 3.161177
581 3.130609
591 3.098675
601 3.08016
611 3.070853
621 3.030483
631 2.976626
641 2.883003
651 2.828786
661 2.785461
671 2.751946
681 2.710623
691 2.691742
701 2.625995
711 2.575349
721 2.545045
731 2.510284
741 2.49024
751 2.480887
761 2.456567
771 2.446115
781 2.430662
791 2.390957
801 2.370072
811 2.364691
821 2.292914
831 2.243353
841 2.24176
851 2.228955
861 2.211444
871 2.191084
881 2.161005
891 2.141731
901 2.097766
911 2.073027
921 2.065878
931 2.031241
941 1.998512
951 1.98439
961 1.970789
971 1.945361
981 1.936765
991 1.947501
1001 1.923089
1011 1.885904
1021 1.853734
1031 1.799243
1041 1.768004
1051 1.755911
1061 1.758476
1071 1.766655
1081 1.753237
1091 1.736557
1101 1.765798
1111 1.750507
1121 1.698143
1131 1.680869
1141 1.688279
1151 1.658023
1161 1.624913
1171 1.61896
1181 1.626975
1191 1.648586
1201 1.653728
1211 1.643767
1221 1.610107
1231 1.559644
1241 1.570173
1251 1.587321
1261 1.571373
1271 1.55813
1281 1.514192
1291 1.495112
1301 1.479823
1311 1.467842
1321 1.463918
1331 1.48873
1341 1.512724
1351 1.516336
1361 1.494588
1371 1.480149
1381 1.473001
1391 1.43083
1401 1.418208
1411 1.398523
1421 1.369327
1431 1.358223
1441 1.363683
1451 1.382672
1461 1.375979
1471 1.384764
1481 1.392351
1491 1.35739
1501 1.343073
1511 1.364459
1521 1.377651
1531 1.387815
1541 1.361811
1551 1.35161
1561 1.323608
1571 1.303581
1581 1.313802
1591 1.317894
1601 1.311249
1611 1.297587
1621 1.288446
1631 1.325169
1641 1.305702
1651 1.286954
1661 1.263353
1671 1.264015
1681 1.258099
1691 1.269763
1701 1.254013
1711 1.225699
1721 1.20914
1731 1.213891
1741 1.192127
1751 1.190055
1761 1.187945
1771 1.182598
1781 1.164778
1791 1.141214
1801 1.144387
1811 1.1292618
1821 1.129389
1831 1.1311149
1841 1.121662
1851 1.118273
1861 1.1530563
1871 1.1829353
1881 1.2002873
1891 1.204128
1901 1.1743944
1911 1.127494
1921 1.0957023
1931 1.072983
1941 1.0641254
1951 1.075115
1961 1.0810466
1971 1.0783773
1981 1.0880911
1991 1.1022213
2001 1.1133726
};


\end{axis}

\end{tikzpicture}

==> tikz/loss.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.55,0.55,0.55}
\definecolor{color1}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{color2}{rgb}{1,0.254901960784314,0.211764705882353}

\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}


\begin{axis}[
%title={Mean of Sampled BER Averaged Over Ten Seeds},
xlabel={Training iterations},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=1000,
ymin=1e-3, ymax=1,
grid=both,
axis line on top,
ymode=log,
%ytick={0,200,400,600,800,1000},
width=3.2in,
height=2in,
legend entries={{Single}, {Full},{Full (restricted)}},
legend style={at={(0.5,1)},
anchor=south,
draw=none,
%text height=0.7ex
},
legend columns=3,
legend cell align={left},
tick pos=both]

%\addlegendimage{empty legend}
%     \addlegendentry{\#Training samples:}
\path [draw=color0, fill=color0, opacity=0.35] (axis cs:5,0.4616386863)
--(axis cs:5,0.4410712747)
--(axis cs:10,0.38269146425)
--(axis cs:15,0.34459338435)
--(axis cs:20,0.302621176)
--(axis cs:25,0.2790595187)
--(axis cs:30,0.25822053535)
--(axis cs:35,0.2422142581)
--(axis cs:40,0.2287074964)
--(axis cs:45,0.2147908892)
--(axis cs:50,0.20947792045)
--(axis cs:55,0.20373111855)
--(axis cs:60,0.1947967788)
--(axis cs:65,0.18724773875)
--(axis cs:70,0.17404432055)
--(axis cs:75,0.1682423758)
--(axis cs:80,0.1561129362)
--(axis cs:85,0.1502862954)
--(axis cs:90,0.1378317724)
--(axis cs:95,0.12507194885)
--(axis cs:100,0.11199046435)
--(axis cs:105,0.0970220657)
--(axis cs:110,0.07967044615)
--(axis cs:115,0.0714643151)
--(axis cs:120,0.05846531845)
--(axis cs:125,0.04924008295)
--(axis cs:130,0.04228898465)
--(axis cs:135,0.0368969092)
--(axis cs:140,0.030345272)
--(axis cs:145,0.02746221725)
--(axis cs:150,0.02105858225)
--(axis cs:155,0.01987332145)
--(axis cs:160,0.0168919811)
--(axis cs:165,0.01524001995)
--(axis cs:170,0.0149901902)
--(axis cs:175,0.0125735328)
--(axis cs:180,0.0132261211)
--(axis cs:185,0.01519908885)
--(axis cs:190,0.0129911906)
--(axis cs:195,0.0126814013)
--(axis cs:200,0.01054093605)
--(axis cs:205,0.0113264739)
--(axis cs:210,0.01213960455)
--(axis cs:215,0.01096325835)
--(axis cs:220,0.0109249576)
--(axis cs:225,0.0114317265)
--(axis cs:230,0.0115271609)
--(axis cs:235,0.0112284365)
--(axis cs:240,0.0089964509)
--(axis cs:245,0.00870075475)
--(axis cs:250,0.0106505725)
--(axis cs:255,0.00944945855)
--(axis cs:260,0.00980461255)
--(axis cs:265,0.0081171916)
--(axis cs:270,0.0091418651)
--(axis cs:275,0.0083898702)
--(axis cs:280,0.00943300975)
--(axis cs:285,0.0075796577)
--(axis cs:290,0.0087787336)
--(axis cs:295,0.00654201835)
--(axis cs:300,0.0081526851)
--(axis cs:305,0.00658591515)
--(axis cs:310,0.0081474671)
--(axis cs:315,0.00737801645)
--(axis cs:320,0.0071918196)
--(axis cs:325,0.0067698336)
--(axis cs:330,0.00800936915)
--(axis cs:335,0.0080186135)
--(axis cs:340,0.0073061678)
--(axis cs:345,0.0057112789)
--(axis cs:350,0.007181229)
--(axis cs:355,0.0068683875)
--(axis cs:360,0.00652437015)
--(axis cs:365,0.00615621065)
--(axis cs:370,0.0064019872)
--(axis cs:375,0.00492808835)
--(axis cs:380,0.0065733126)
--(axis cs:385,0.0068187997)
--(axis cs:390,0.0056695654)
--(axis cs:395,0.00555357685)
--(axis cs:400,0.005228104)
--(axis cs:405,0.00544724955)
--(axis cs:410,0.00688121335)
--(axis cs:415,0.0032699905)
--(axis cs:420,0.00525120565)
--(axis cs:425,0.00593072805)
--(axis cs:430,0.00527049215)
--(axis cs:435,0.00469908445)
--(axis cs:440,0.00492920055)
--(axis cs:445,0.00434006505)
--(axis cs:450,0.00596306915)
--(axis cs:455,0.0043210415)
--(axis cs:460,0.0041382147)
--(axis cs:465,0.0050214891)
--(axis cs:470,0.00530226105)
--(axis cs:475,0.00651068095)
--(axis cs:480,0.00532382225)
--(axis cs:485,0.00442419635)
--(axis cs:490,0.0040837685)
--(axis cs:495,0.00507320825)
--(axis cs:500,0.00510243195)
--(axis cs:505,0.0051298712)
--(axis cs:510,0.00506529565)
--(axis cs:515,0.00381045545)
--(axis cs:520,0.00444722625)
--(axis cs:525,0.0051545988)
--(axis cs:530,0.0037475285)
--(axis cs:535,0.00323051225)
--(axis cs:540,0.0035683814)
--(axis cs:545,0.00346011335)
--(axis cs:550,0.0034197151)
--(axis cs:555,0.00476512145)
--(axis cs:560,0.0035606748)
--(axis cs:565,0.00438326545)
--(axis cs:570,0.0025823694)
--(axis cs:575,0.00501721445)
--(axis cs:580,0.0037226603)
--(axis cs:585,0.0036499335)
--(axis cs:590,0.00445993725)
--(axis cs:595,0.003628396)
--(axis cs:600,0.00488845505)
--(axis cs:605,0.00388062985)
--(axis cs:610,0.00414701015)
--(axis cs:615,0.0027217675)
--(axis cs:620,0.0042614303)
--(axis cs:625,0.00344763385)
--(axis cs:630,0.00277799795)
--(axis cs:635,0.0029340646)
--(axis cs:640,0.00325735205)
--(axis cs:645,0.00302213865)
--(axis cs:650,0.0035676847)
--(axis cs:655,0.00309327895)
--(axis cs:660,0.0036904517)
--(axis cs:665,0.00334936285)
--(axis cs:670,0.0033773288)
--(axis cs:675,0.00366250585)
--(axis cs:680,0.0030183791)
--(axis cs:685,0.00247431575)
--(axis cs:690,0.0036254582)
--(axis cs:695,0.00257572325)
--(axis cs:700,0.00331613165)
--(axis cs:705,0.0027460978)
--(axis cs:710,0.00391189255)
--(axis cs:715,0.00333247795)
--(axis cs:720,0.00230819795)
--(axis cs:725,0.0032134409)
--(axis cs:730,0.002668409)
--(axis cs:735,0.00355228575)
--(axis cs:740,0.0023083053)
--(axis cs:745,0.00322652315)
--(axis cs:750,0.00227148935)
--(axis cs:755,0.00238694005)
--(axis cs:760,0.00205681915)
--(axis cs:765,0.00205681915)
--(axis cs:770,0.0022578166)
--(axis cs:775,0.002323713)
--(axis cs:780,0.002668409)
--(axis cs:785,0.0023071601)
--(axis cs:790,0.00231644095)
--(axis cs:795,0.0025448989)
--(axis cs:800,0.003187037)
--(axis cs:805,0.00287990905)
--(axis cs:810,0.002673371)
--(axis cs:815,0.00248329415)
--(axis cs:820,0.00186816655)
--(axis cs:825,0.00246163955)
--(axis cs:830,0.00296259695)
--(axis cs:835,0.0030723936)
--(axis cs:840,0.00248779435)
--(axis cs:845,0.0022957002)
--(axis cs:850,0.0026619112)
--(axis cs:855,0.00291131135)
--(axis cs:860,0.00246111585)
--(axis cs:865,0.00243561625)
--(axis cs:870,0.00196427005)
--(axis cs:875,0.002421597)
--(axis cs:880,0.0022579045)
--(axis cs:885,0.00220951225)
--(axis cs:890,0.00280587585)
--(axis cs:895,0.00207230035)
--(axis cs:900,0.00277799795)
--(axis cs:905,0.0017633154)
--(axis cs:910,0.00271521205)
--(axis cs:915,0.00226065175)
--(axis cs:920,0.00135510505)
--(axis cs:925,0.0025156636)
--(axis cs:930,0.00195312505)
--(axis cs:935,0.0022276685)
--(axis cs:940,0.0020608045)
--(axis cs:945,0.0021800298)
--(axis cs:950,0.0011794322)
--(axis cs:955,0.0016171895)
--(axis cs:960,0.00183982655)
--(axis cs:965,0.00253286425)
--(axis cs:970,0.0016918465)
--(axis cs:975,0.00172123105)
--(axis cs:980,0.0014952466)
--(axis cs:985,0.00168446325)
--(axis cs:990,0.0016075498)
--(axis cs:995,0.0020975032)
--(axis cs:1000,0.00200130675)
--(axis cs:1000,0.00275943545)
--(axis cs:1000,0.00275943545)
--(axis cs:995,0.00302945)
--(axis cs:990,0.003031122)
--(axis cs:985,0.00307627895)
--(axis cs:980,0.002655144)
--(axis cs:975,0.00279537055)
--(axis cs:970,0.0027026847)
--(axis cs:965,0.00393686235)
--(axis cs:960,0.00328712665)
--(axis cs:955,0.0021669901)
--(axis cs:950,0.001994396)
--(axis cs:945,0.0036793452)
--(axis cs:940,0.0035544299)
--(axis cs:935,0.0033875659)
--(axis cs:930,0.00292968755)
--(axis cs:925,0.0037099224)
--(axis cs:920,0.00255114495)
--(axis cs:915,0.00384286385)
--(axis cs:910,0.00412072555)
--(axis cs:905,0.0031194972)
--(axis cs:900,0.00381379885)
--(axis cs:895,0.00281051225)
--(axis cs:890,0.00403006175)
--(axis cs:885,0.00328365175)
--(axis cs:880,0.0049442439)
--(axis cs:875,0.0031936374)
--(axis cs:870,0.00352889395)
--(axis cs:865,0.00391203995)
--(axis cs:860,0.00376447015)
--(axis cs:855,0.00429083705)
--(axis cs:850,0.0035636748)
--(axis cs:845,0.0031974638)
--(axis cs:840,0.00373779165)
--(axis cs:835,0.0044959658)
--(axis cs:830,0.00423955145)
--(axis cs:825,0.00351980585)
--(axis cs:820,0.00264843505)
--(axis cs:815,0.00386436205)
--(axis cs:810,0.0040404962)
--(axis cs:805,0.00395602855)
--(axis cs:800,0.0045033926)
--(axis cs:795,0.0036806871)
--(axis cs:790,0.00305465285)
--(axis cs:785,0.0036742853)
--(axis cs:780,0.0036792472)
--(axis cs:775,0.0034135916)
--(axis cs:770,0.0033574178)
--(axis cs:765,0.00343634485)
--(axis cs:760,0.00343634485)
--(axis cs:755,0.00383864595)
--(axis cs:750,0.00383202625)
--(axis cs:745,0.00483011745)
--(axis cs:740,0.0034289993)
--(axis cs:735,0.00462642525)
--(axis cs:730,0.0036792472)
--(axis cs:725,0.0044769887)
--(axis cs:720,0.00403945825)
--(axis cs:715,0.00435795165)
--(axis cs:710,0.00475509965)
--(axis cs:705,0.003845699)
--(axis cs:700,0.00437429795)
--(axis cs:695,0.00364986275)
--(axis cs:690,0.005041534)
--(axis cs:685,0.00375127025)
--(axis cs:680,0.0041837693)
--(axis cs:675,0.00500448635)
--(axis cs:670,0.0045572416)
--(axis cs:665,0.00434106675)
--(axis cs:660,0.0047323999)
--(axis cs:655,0.00423093985)
--(axis cs:650,0.0050993075)
--(axis cs:645,0.00405793955)
--(axis cs:640,0.00394479635)
--(axis cs:635,0.0040239432)
--(axis cs:630,0.00381379885)
--(axis cs:625,0.00485314735)
--(axis cs:620,0.0053821243)
--(axis cs:615,0.0036258887)
--(axis cs:610,0.00525240385)
--(axis cs:605,0.00515257335)
--(axis cs:600,0.00573166215)
--(axis cs:595,0.0046723852)
--(axis cs:590,0.00616017995)
--(axis cs:585,0.0050170587)
--(axis cs:580,0.0048222615)
--(axis cs:575,0.00621325435)
--(axis cs:570,0.004619779)
--(axis cs:565,0.00623685175)
--(axis cs:560,0.004984247)
--(axis cs:555,0.00573292535)
--(axis cs:550,0.0046369255)
--(axis cs:545,0.00508480845)
--(axis cs:540,0.0046103296)
--(axis cs:535,0.00543647995)
--(axis cs:530,0.0051636043)
--(axis cs:525,0.0066862216)
--(axis cs:520,0.00605082055)
--(axis cs:515,0.00510067735)
--(axis cs:510,0.00592103255)
--(axis cs:505,0.005856457)
--(axis cs:500,0.00649424765)
--(axis cs:495,0.00725589335)
--(axis cs:490,0.0058039269)
--(axis cs:485,0.00582970985)
--(axis cs:480,0.00712734955)
--(axis cs:475,0.00740533465)
--(axis cs:470,0.00653855935)
--(axis cs:465,0.0065751905)
--(axis cs:460,0.0055053399)
--(axis cs:455,0.0062990757)
--(axis cs:450,0.00734259485)
--(axis cs:445,0.00579177095)
--(axis cs:440,0.00617919785)
--(axis cs:435,0.00640931395)
--(axis cs:430,0.00705860945)
--(axis cs:425,0.00664251415)
--(axis cs:420,0.00719996615)
--(axis cs:415,0.0060073533)
--(axis cs:410,0.00801136485)
--(axis cs:405,0.00761427385)
--(axis cs:400,0.0069789272)
--(axis cs:395,0.00640931375)
--(axis cs:390,0.0070257472)
--(axis cs:385,0.0078296379)
--(axis cs:380,0.0083192656)
--(axis cs:375,0.00605823985)
--(axis cs:370,0.007758169)
--(axis cs:365,0.00775980495)
--(axis cs:360,0.00861234865)
--(axis cs:355,0.0090007531)
--(axis cs:350,0.0089320522)
--(axis cs:345,0.0068619633)
--(axis cs:340,0.009417465)
--(axis cs:335,0.0101698631)
--(axis cs:330,0.00981289645)
--(axis cs:325,0.0082448148)
--(axis cs:320,0.0087993914)
--(axis cs:315,0.00922354615)
--(axis cs:310,0.0097968689)
--(axis cs:305,0.00867287385)
--(axis cs:300,0.0093033695)
--(axis cs:295,0.00761813785)
--(axis cs:290,0.0103863054)
--(axis cs:285,0.0098763969)
--(axis cs:280,0.01180722465)
--(axis cs:275,0.0093103252)
--(axis cs:270,0.0118542287)
--(axis cs:265,0.0092167928)
--(axis cs:260,0.01216804365)
--(axis cs:255,0.01105835405)
--(axis cs:250,0.0127869275)
--(axis cs:245,0.01095256565)
--(axis cs:240,0.0117555023)
--(axis cs:235,0.0130635557)
--(axis cs:230,0.0141076047)
--(axis cs:225,0.0133485469)
--(axis cs:220,0.0140994564)
--(axis cs:215,0.01393908545)
--(axis cs:210,0.01422758305)
--(axis cs:205,0.0129655183)
--(axis cs:200,0.01387312655)
--(axis cs:195,0.0175920363)
--(axis cs:190,0.0183808798)
--(axis cs:185,0.02117786435)
--(axis cs:180,0.0233949727)
--(axis cs:175,0.027221389)
--(axis cs:170,0.030419966)
--(axis cs:165,0.03261154265)
--(axis cs:160,0.0364527455)
--(axis cs:155,0.04103976455)
--(axis cs:150,0.04376075375)
--(axis cs:145,0.04858758735)
--(axis cs:140,0.0531508218)
--(axis cs:135,0.061613833)
--(axis cs:130,0.07062605435)
--(axis cs:125,0.07759097165)
--(axis cs:120,0.08557765035)
--(axis cs:115,0.0991899817)
--(axis cs:110,0.10856197565)
--(axis cs:105,0.1229486375)
--(axis cs:100,0.13446949665)
--(axis cs:95,0.15153937935)
--(axis cs:90,0.1550149072)
--(axis cs:85,0.1653875328)
--(axis cs:80,0.1710355014)
--(axis cs:75,0.1786814524)
--(axis cs:70,0.18557482005)
--(axis cs:65,0.19715167525)
--(axis cs:60,0.2013213852)
--(axis cs:55,0.21228450645)
--(axis cs:50,0.22008750915)
--(axis cs:45,0.2293009076)
--(axis cs:40,0.241751488)
--(axis cs:35,0.2575416013)
--(axis cs:30,0.27156462085)
--(axis cs:25,0.2966240751)
--(axis cs:20,0.3276278474)
--(axis cs:15,0.36951794385)
--(axis cs:10,0.41149798895)
--(axis cs:5,0.4616386863)
--cycle;

\path [draw=color1, fill=color1, opacity=0.35] (axis cs:1,0.497985)
--(axis cs:10,0.49619)
--(axis cs:20,0.49285)
--(axis cs:30,0.48865)
--(axis cs:40,0.482)
--(axis cs:50,0.48275)
--(axis cs:60,0.4741)
--(axis cs:70,0.46755)
--(axis cs:80,0.4443)
--(axis cs:90,0.4299)
--(axis cs:100,0.4108)
--(axis cs:110,0.39245)
--(axis cs:120,0.37115)
--(axis cs:130,0.3431)
--(axis cs:140,0.3185)
--(axis cs:150,0.28905)
--(axis cs:160,0.2623)
--(axis cs:170,0.2293)
--(axis cs:180,0.1966)
--(axis cs:190,0.1525)
--(axis cs:200,0.121)
--(axis cs:210,0.098)
--(axis cs:220,0.0825)
--(axis cs:230,0.071)
--(axis cs:240,0.068)
--(axis cs:250,0.0645)
--(axis cs:260,0.0615)
--(axis cs:270,0.0565)
--(axis cs:280,0.0575)
--(axis cs:290,0.0545)
--(axis cs:300,0.0515)
--(axis cs:310,0.047)
--(axis cs:320,0.044)
--(axis cs:330,0.04165)
--(axis cs:340,0.03285)
--(axis cs:350,0.0278)
--(axis cs:360,0.021)
--(axis cs:370,0.0165)
--(axis cs:380,0.0134)
--(axis cs:390,0.01475)
--(axis cs:400,0.0126)
--(axis cs:410,0.0136)
--(axis cs:420,0.011805)
--(axis cs:430,0.011565)
--(axis cs:440,0.010425)
--(axis cs:450,0.0092)
--(axis cs:460,0.00722)
--(axis cs:470,0.00925)
--(axis cs:480,0.00701)
--(axis cs:490,0.006255)
--(axis cs:500,0.00817)
--(axis cs:510,0.00754)
--(axis cs:520,0.00798)
--(axis cs:530,0.009585)
--(axis cs:540,0.01005)
--(axis cs:550,0.00674)
--(axis cs:560,0.007595)
--(axis cs:570,0.00699)
--(axis cs:580,0.007275)
--(axis cs:590,0.00823)
--(axis cs:600,0.00557)
--(axis cs:610,0.005755)
--(axis cs:620,0.008175)
--(axis cs:630,0.006)
--(axis cs:640,0.006815)
--(axis cs:650,0.00642)
--(axis cs:660,0.006805)
--(axis cs:670,0.005995)
--(axis cs:680,0.00632)
--(axis cs:690,0.005835)
--(axis cs:700,0.005695)
--(axis cs:710,0.00567)
--(axis cs:720,0.007145)
--(axis cs:730,0.00513)
--(axis cs:740,0.005405)
--(axis cs:750,0.00473)
--(axis cs:760,0.005455)
--(axis cs:770,0.005135)
--(axis cs:780,0.00421)
--(axis cs:790,0.005215)
--(axis cs:800,0.005435)
--(axis cs:810,0.003865)
--(axis cs:820,0.004835)
--(axis cs:830,0.00415)
--(axis cs:840,0.003585)
--(axis cs:850,0.00407)
--(axis cs:860,0.00387)
--(axis cs:870,0.00343)
--(axis cs:880,0.004425)
--(axis cs:890,0.00478)
--(axis cs:900,0.003865)
--(axis cs:910,0.00333)
--(axis cs:920,0.003925)
--(axis cs:930,0.003985)
--(axis cs:940,0.00401)
--(axis cs:950,0.00378)
--(axis cs:960,0.004885)
--(axis cs:970,0.00434)
--(axis cs:980,0.004055)
--(axis cs:990,0.003835)
--(axis cs:1000,0.003215)
--(axis cs:1010,0.003205)
--(axis cs:1020,0.004125)
--(axis cs:1030,0.00447)
--(axis cs:1040,0.003935)
--(axis cs:1050,0.004115)
--(axis cs:1060,0.002925)
--(axis cs:1070,0.0036)
--(axis cs:1080,0.00243)
--(axis cs:1090,0.00341)
--(axis cs:1100,0.00355)
--(axis cs:1110,0.00282)
--(axis cs:1120,0.002985)
--(axis cs:1130,0.00399)
--(axis cs:1140,0.00258)
--(axis cs:1150,0.00324)
--(axis cs:1160,0.002585)
--(axis cs:1170,0.00373)
--(axis cs:1180,0.00344)
--(axis cs:1190,0.003225)
--(axis cs:1200,0.002665)
--(axis cs:1210,0.00255)
--(axis cs:1220,0.00198)
--(axis cs:1230,0.003085)
--(axis cs:1240,0.001795)
--(axis cs:1250,0.002585)
--(axis cs:1260,0.002305)
--(axis cs:1270,0.001945)
--(axis cs:1280,0.00233)
--(axis cs:1290,0.002135)
--(axis cs:1300,0.00277)
--(axis cs:1310,0.002635)
--(axis cs:1320,0.003165)
--(axis cs:1330,0.00277)
--(axis cs:1340,0.001544)
--(axis cs:1350,0.00156)
--(axis cs:1360,0.00182)
--(axis cs:1370,0.001945)
--(axis cs:1380,0.002975)
--(axis cs:1390,0.001375)
--(axis cs:1400,0.002425)
--(axis cs:1410,0.0028)
--(axis cs:1420,0.002475)
--(axis cs:1430,0.00302)
--(axis cs:1440,0.00272)
--(axis cs:1450,0.00193)
--(axis cs:1460,0.002655)
--(axis cs:1470,0.00181)
--(axis cs:1480,0.002015)
--(axis cs:1490,0.00194)
--(axis cs:1500,0.0028)
--(axis cs:1510,0.00265)
--(axis cs:1520,0.003045)
--(axis cs:1530,0.001425)
--(axis cs:1540,0.001649)
--(axis cs:1550,0.00242)
--(axis cs:1560,0.00253)
--(axis cs:1570,0.00155)
--(axis cs:1580,0.001675)
--(axis cs:1590,0.002065)
--(axis cs:1600,0.001885)
--(axis cs:1610,0.00277)
--(axis cs:1620,0.003465)
--(axis cs:1630,0.001315)
--(axis cs:1640,0.001745)
--(axis cs:1650,0.002435)
--(axis cs:1660,0.001945)
--(axis cs:1670,0.001935)
--(axis cs:1680,0.002195)
--(axis cs:1690,0.002015)
--(axis cs:1700,0.0018)
--(axis cs:1710,0.00177)
--(axis cs:1720,0.00242)
--(axis cs:1730,0.0016)
--(axis cs:1740,0.001465)
--(axis cs:1750,0.00157)
--(axis cs:1760,0.002175)
--(axis cs:1770,0.001995)
--(axis cs:1780,0.00173)
--(axis cs:1790,0.00216)
--(axis cs:1800,0.0016715)
--(axis cs:1810,0.00279)
--(axis cs:1820,0.003161)
--(axis cs:1830,0.0019)
--(axis cs:1840,0.00169)
--(axis cs:1850,0.00239)
--(axis cs:1860,0.001405)
--(axis cs:1870,0.0018)
--(axis cs:1880,0.001085)
--(axis cs:1890,0.001065)
--(axis cs:1900,0.001325)
--(axis cs:1910,0.00129)
--(axis cs:1920,0.002385)
--(axis cs:1930,0.001955)
--(axis cs:1940,0.001925)
--(axis cs:1950,0.00113)
--(axis cs:1960,0.00154)
--(axis cs:1970,0.00243)
--(axis cs:1980,0.002105)
--(axis cs:1990,0.002665)
--(axis cs:2000,0.00101)
--(axis cs:1994,0.004275)
--(axis cs:1984,0.00513)
--(axis cs:1974,0.004365)
--(axis cs:1964,0.00396)
--(axis cs:1954,0.003405)
--(axis cs:1944,0.002765)
--(axis cs:1934,0.0029885)
--(axis cs:1924,0.0027275)
--(axis cs:1914,0.00231)
--(axis cs:1904,0.00255)
--(axis cs:1894,0.00285)
--(axis cs:1884,0.002515)
--(axis cs:1874,0.00271)
--(axis cs:1864,0.00264)
--(axis cs:1854,0.004105)
--(axis cs:1844,0.00285)
--(axis cs:1834,0.004405)
--(axis cs:1824,0.00318)
--(axis cs:1814,0.00459)
--(axis cs:1804,0.003905)
--(axis cs:1794,0.003175)
--(axis cs:1784,0.00253)
--(axis cs:1774,0.00394)
--(axis cs:1764,0.003305)
--(axis cs:1754,0.002463)
--(axis cs:1744,0.003685)
--(axis cs:1734,0.0024)
--(axis cs:1724,0.003175)
--(axis cs:1714,0.00292)
--(axis cs:1704,0.00309)
--(axis cs:1694,0.00326)
--(axis cs:1684,0.00302)
--(axis cs:1674,0.00301)
--(axis cs:1664,0.003835)
--(axis cs:1654,0.00319)
--(axis cs:1644,0.00279)
--(axis cs:1634,0.0036)
--(axis cs:1624,0.002895)
--(axis cs:1614,0.00443)
--(axis cs:1604,0.00456)
--(axis cs:1594,0.003685)
--(axis cs:1584,0.003026)
--(axis cs:1574,0.00426)
--(axis cs:1564,0.0028765)
--(axis cs:1554,0.003565)
--(axis cs:1544,0.0023935)
--(axis cs:1534,0.00367)
--(axis cs:1524,0.00514)
--(axis cs:1514,0.004975)
--(axis cs:1504,0.0034735)
--(axis cs:1494,0.00435)
--(axis cs:1484,0.003925)
--(axis cs:1474,0.002825)
--(axis cs:1464,0.00404)
--(axis cs:1454,0.003665)
--(axis cs:1444,0.00354)
--(axis cs:1434,0.00457)
--(axis cs:1424,0.00512)
--(axis cs:1414,0.00385)
--(axis cs:1404,0.004855)
--(axis cs:1394,0.003528)
--(axis cs:1384,0.0035)
--(axis cs:1374,0.00465)
--(axis cs:1364,0.00418)
--(axis cs:1354,0.004015)
--(axis cs:1344,0.003675)
--(axis cs:1334,0.00423)
--(axis cs:1324,0.00483)
--(axis cs:1314,0.004775)
--(axis cs:1304,0.005055)
--(axis cs:1294,0.00403)
--(axis cs:1284,0.005175)
--(axis cs:1274,0.003645)
--(axis cs:1264,0.00405)
--(axis cs:1254,0.0031165)
--(axis cs:1244,0.0047)
--(axis cs:1234,0.004085)
--(axis cs:1224,0.00561)
--(axis cs:1214,0.004085)
--(axis cs:1204,0.004785)
--(axis cs:1194,0.00513)
--(axis cs:1184,0.004415)
--(axis cs:1174,0.004785)
--(axis cs:1164,0.0056)
--(axis cs:1154,0.00438)
--(axis cs:1144,0.0045)
--(axis cs:1134,0.0042)
--(axis cs:1124,0.006305)
--(axis cs:1114,0.005615)
--(axis cs:1104,0.003595)
--(axis cs:1094,0.00484)
--(axis cs:1084,0.00542)
--(axis cs:1074,0.00624)
--(axis cs:1064,0.00473)
--(axis cs:1054,0.00582)
--(axis cs:1044,0.0059)
--(axis cs:1034,0.00474)
--(axis cs:1024,0.00524)
--(axis cs:1014,0.005735)
--(axis cs:1004,0.005425)
--(axis cs:994,0.007275)
--(axis cs:984,0.006825)
--(axis cs:974,0.00799)
--(axis cs:964,0.005635)
--(axis cs:954,0.00665)
--(axis cs:944,0.004985)
--(axis cs:934,0.0057)
--(axis cs:924,0.00508)
--(axis cs:914,0.00539)
--(axis cs:904,0.00546)
--(axis cs:894,0.005715)
--(axis cs:884,0.00611)
--(axis cs:874,0.00666)
--(axis cs:864,0.00559)
--(axis cs:854,0.0056)
--(axis cs:844,0.005155)
--(axis cs:834,0.00543)
--(axis cs:824,0.00712)
--(axis cs:814,0.00605)
--(axis cs:804,0.00516)
--(axis cs:794,0.00894)
--(axis cs:784,0.00671)
--(axis cs:774,0.006005)
--(axis cs:764,0.00786)
--(axis cs:754,0.00644)
--(axis cs:744,0.007285)
--(axis cs:734,0.00754)
--(axis cs:724,0.008725)
--(axis cs:714,0.008885)
--(axis cs:704,0.00834)
--(axis cs:694,0.00608)
--(axis cs:684,0.008785)
--(axis cs:674,0.00912)
--(axis cs:664,0.008725)
--(axis cs:654,0.007845)
--(axis cs:644,0.00808)
--(axis cs:634,0.008335)
--(axis cs:624,0.009895)
--(axis cs:614,0.007425)
--(axis cs:604,0.006995)
--(axis cs:594,0.009465)
--(axis cs:584,0.01134)
--(axis cs:574,0.00981)
--(axis cs:564,0.011185)
--(axis cs:554,0.010545)
--(axis cs:544,0.01126)
--(axis cs:534,0.01156)
--(axis cs:524,0.01291)
--(axis cs:514,0.011135)
--(axis cs:504,0.01337)
--(axis cs:494,0.01028)
--(axis cs:484,0.00918)
--(axis cs:474,0.01361)
--(axis cs:464,0.013615)
--(axis cs:454,0.01321)
--(axis cs:444,0.014935)
--(axis cs:434,0.01867)
--(axis cs:424,0.020515)
--(axis cs:414,0.02585)
--(axis cs:404,0.03245)
--(axis cs:394,0.0492)
--(axis cs:384,0.06085)
--(axis cs:374,0.0854)
--(axis cs:364,0.09995)
--(axis cs:354,0.1103)
--(axis cs:344,0.1251)
--(axis cs:334,0.1353)
--(axis cs:324,0.1453)
--(axis cs:314,0.161)
--(axis cs:304,0.1635)
--(axis cs:294,0.178)
--(axis cs:284,0.19)
--(axis cs:274,0.1935)
--(axis cs:264,0.204)
--(axis cs:254,0.206)
--(axis cs:244,0.211)
--(axis cs:234,0.2185)
--(axis cs:224,0.2205)
--(axis cs:214,0.228)
--(axis cs:204,0.24)
--(axis cs:194,0.2545)
--(axis cs:184,0.27675)
--(axis cs:174,0.30215)
--(axis cs:164,0.32115)
--(axis cs:154,0.34355)
--(axis cs:144,0.3763)
--(axis cs:134,0.3939)
--(axis cs:124,0.41085)
--(axis cs:114,0.4251)
--(axis cs:104,0.4512)
--(axis cs:94,0.4638)
--(axis cs:84,0.4698)
--(axis cs:74,0.4817)
--(axis cs:64,0.48405)
--(axis cs:54,0.49315)
--(axis cs:44,0.496)
--(axis cs:34,0.49984)
--(axis cs:24,0.501)
--(axis cs:14,0.50145)
--(axis cs:4,0.507)
--cycle;

\path [draw=color2, fill=color2, opacity=0.35] (axis cs:5,0.4911696508)
--(axis cs:5,0.4812912868)
--(axis cs:10,0.47589163825)
--(axis cs:15,0.45824742495)
--(axis cs:20,0.4471144268)
--(axis cs:25,0.42355720725)
--(axis cs:30,0.4047410575)
--(axis cs:35,0.37879120755)
--(axis cs:40,0.3456590334)
--(axis cs:45,0.31884517895)
--(axis cs:50,0.28939687595)
--(axis cs:55,0.26028913205)
--(axis cs:60,0.25298819625)
--(axis cs:65,0.23102891235)
--(axis cs:70,0.2089710667)
--(axis cs:75,0.188368547)
--(axis cs:80,0.1853259718)
--(axis cs:85,0.1807332911)
--(axis cs:90,0.1621855916)
--(axis cs:95,0.15101013065)
--(axis cs:100,0.1535355973)
--(axis cs:105,0.14508922695)
--(axis cs:110,0.1376459774)
--(axis cs:115,0.1288714765)
--(axis cs:120,0.12087295915)
--(axis cs:125,0.11247613715)
--(axis cs:130,0.1142829529)
--(axis cs:135,0.1054921545)
--(axis cs:140,0.10055172745)
--(axis cs:145,0.1044643325)
--(axis cs:150,0.0966487835)
--(axis cs:155,0.09751483285)
--(axis cs:160,0.09329572485)
--(axis cs:165,0.0866557145)
--(axis cs:170,0.08172843745)
--(axis cs:175,0.08725955075)
--(axis cs:180,0.0774574062)
--(axis cs:185,0.07686388545)
--(axis cs:190,0.07258180515)
--(axis cs:195,0.0755105691)
--(axis cs:200,0.07288762415)
--(axis cs:205,0.0729860125)
--(axis cs:210,0.06850479515)
--(axis cs:215,0.06882480225)
--(axis cs:220,0.06140686055)
--(axis cs:225,0.06510893185)
--(axis cs:230,0.05884202895)
--(axis cs:235,0.06311138935)
--(axis cs:240,0.0577077569)
--(axis cs:245,0.0565620787)
--(axis cs:250,0.0523533533)
--(axis cs:255,0.0544918508)
--(axis cs:260,0.05106147415)
--(axis cs:265,0.0508762271)
--(axis cs:270,0.04605013825)
--(axis cs:275,0.0479909899)
--(axis cs:280,0.04738714555)
--(axis cs:285,0.044826)
--(axis cs:290,0.0399016678)
--(axis cs:295,0.0391031291)
--(axis cs:300,0.0379847088)
--(axis cs:305,0.03631305725)
--(axis cs:310,0.03397096595)
--(axis cs:315,0.0332216012)
--(axis cs:320,0.0340427734)
--(axis cs:325,0.0303320712)
--(axis cs:330,0.02954020825)
--(axis cs:335,0.03019038325)
--(axis cs:340,0.0277317095)
--(axis cs:345,0.0271484033)
--(axis cs:350,0.02368427815)
--(axis cs:355,0.02485026005)
--(axis cs:360,0.02647838715)
--(axis cs:365,0.02345951385)
--(axis cs:370,0.02291868655)
--(axis cs:375,0.02448398095)
--(axis cs:380,0.0195777267)
--(axis cs:385,0.02114784325)
--(axis cs:390,0.0209842911)
--(axis cs:395,0.02247080405)
--(axis cs:400,0.0185134034)
--(axis cs:405,0.01859275615)
--(axis cs:410,0.0161621295)
--(axis cs:415,0.0166495289)
--(axis cs:420,0.01595422715)
--(axis cs:425,0.0164498941)
--(axis cs:430,0.01589399275)
--(axis cs:435,0.0153330664)
--(axis cs:440,0.0161131462)
--(axis cs:445,0.01543061065)
--(axis cs:450,0.01743365455)
--(axis cs:455,0.01710295815)
--(axis cs:460,0.01365752785)
--(axis cs:465,0.0147920811)
--(axis cs:470,0.0152757321)
--(axis cs:475,0.01617200375)
--(axis cs:480,0.01413411215)
--(axis cs:485,0.0149144708)
--(axis cs:490,0.0128636039)
--(axis cs:495,0.01441224175)
--(axis cs:500,0.0120066757)
--(axis cs:505,0.014247403)
--(axis cs:510,0.0137234167)
--(axis cs:515,0.01197670375)
--(axis cs:520,0.0118124689)
--(axis cs:525,0.010689814)
--(axis cs:530,0.0109921509)
--(axis cs:535,0.0128214545)
--(axis cs:540,0.01309196365)
--(axis cs:545,0.0124837826)
--(axis cs:550,0.0112992546)
--(axis cs:555,0.0126591811)
--(axis cs:560,0.01068268425)
--(axis cs:565,0.010592256)
--(axis cs:570,0.01037849695)
--(axis cs:575,0.0096053368)
--(axis cs:580,0.01094522285)
--(axis cs:585,0.01015679265)
--(axis cs:590,0.01088475705)
--(axis cs:595,0.010088494)
--(axis cs:600,0.00916692565)
--(axis cs:605,0.01083412635)
--(axis cs:610,0.0090874718)
--(axis cs:615,0.0091602814)
--(axis cs:620,0.00885108235)
--(axis cs:625,0.00896613445)
--(axis cs:630,0.00971691655)
--(axis cs:635,0.00893092235)
--(axis cs:640,0.007919168)
--(axis cs:645,0.0077390809)
--(axis cs:650,0.0093505593)
--(axis cs:655,0.00942836995)
--(axis cs:660,0.0086509021)
--(axis cs:665,0.00834389095)
--(axis cs:670,0.0095620331)
--(axis cs:675,0.00961307645)
--(axis cs:680,0.0088983352)
--(axis cs:685,0.00838583265)
--(axis cs:690,0.0088403794)
--(axis cs:695,0.0083601782)
--(axis cs:700,0.0083196333)
--(axis cs:705,0.0079378328)
--(axis cs:710,0.0071438979)
--(axis cs:715,0.00797372175)
--(axis cs:720,0.00692859815)
--(axis cs:725,0.00612208965)
--(axis cs:730,0.00680039875)
--(axis cs:735,0.0072194579)
--(axis cs:740,0.00812904345)
--(axis cs:745,0.00829134395)
--(axis cs:750,0.0072074521)
--(axis cs:755,0.0068318081)
--(axis cs:760,0.00656216715)
--(axis cs:765,0.00778722815)
--(axis cs:770,0.0067227605)
--(axis cs:775,0.0059035423)
--(axis cs:780,0.0056725305)
--(axis cs:785,0.00664038565)
--(axis cs:790,0.00621571645)
--(axis cs:795,0.00797229945)
--(axis cs:800,0.0066504706)
--(axis cs:805,0.00774477895)
--(axis cs:810,0.00523386755)
--(axis cs:815,0.00784423855)
--(axis cs:820,0.0061529519)
--(axis cs:825,0.0067789454)
--(axis cs:830,0.0059479546)
--(axis cs:835,0.00512404275)
--(axis cs:840,0.00445949825)
--(axis cs:845,0.0056871208)
--(axis cs:850,0.0037090121)
--(axis cs:855,0.00490537215)
--(axis cs:860,0.00671818975)
--(axis cs:865,0.00573132945)
--(axis cs:870,0.00627993515)
--(axis cs:875,0.005615666)
--(axis cs:880,0.0064098036)
--(axis cs:885,0.0054109866)
--(axis cs:890,0.00537504315)
--(axis cs:895,0.0057930593)
--(axis cs:900,0.0053452125)
--(axis cs:905,0.0052414106)
--(axis cs:910,0.00475128005)
--(axis cs:915,0.0068894059)
--(axis cs:920,0.0057976062)
--(axis cs:925,0.0052917233)
--(axis cs:930,0.00584590455)
--(axis cs:935,0.0046744613)
--(axis cs:940,0.0050700206)
--(axis cs:945,0.00437116685)
--(axis cs:950,0.00417454495)
--(axis cs:955,0.00531248115)
--(axis cs:960,0.00564281725)
--(axis cs:965,0.00519190375)
--(axis cs:970,0.00529255095)
--(axis cs:975,0.00429504195)
--(axis cs:980,0.00498836105)
--(axis cs:985,0.0038658273)
--(axis cs:990,0.00601754635)
--(axis cs:995,0.00350956735)
--(axis cs:1000,0.00398188375)
--(axis cs:1000,0.00705327245)
--(axis cs:1000,0.00705327245)
--(axis cs:995,0.00576777645)
--(axis cs:990,0.00853323485)
--(axis cs:985,0.0060951103)
--(axis cs:980,0.00741398275)
--(axis cs:975,0.00595886425)
--(axis cs:970,0.00818401165)
--(axis cs:965,0.00691747125)
--(axis cs:960,0.00812671395)
--(axis cs:955,0.00728517505)
--(axis cs:950,0.00646998625)
--(axis cs:945,0.00695695815)
--(axis cs:940,0.0070393544)
--(axis cs:935,0.0070442887)
--(axis cs:930,0.00782597045)
--(axis cs:925,0.0077942143)
--(axis cs:920,0.0075813)
--(axis cs:915,0.0103957503)
--(axis cs:910,0.00755340755)
--(axis cs:905,0.0072585894)
--(axis cs:900,0.0089126001)
--(axis cs:895,0.0088553783)
--(axis cs:890,0.00966401945)
--(axis cs:885,0.0086515134)
--(axis cs:880,0.0099964464)
--(axis cs:875,0.0077632402)
--(axis cs:870,0.00866147105)
--(axis cs:865,0.00989367055)
--(axis cs:860,0.00939509145)
--(axis cs:855,0.00915712785)
--(axis cs:850,0.0055683317)
--(axis cs:845,0.0088636604)
--(axis cs:840,0.00735690795)
--(axis cs:835,0.00776658225)
--(axis cs:830,0.008700483)
--(axis cs:825,0.0093343358)
--(axis cs:820,0.0089837669)
--(axis cs:815,0.01110107405)
--(axis cs:810,0.00765675745)
--(axis cs:805,0.01012631485)
--(axis cs:800,0.009169842)
--(axis cs:795,0.00989879435)
--(axis cs:790,0.00950693975)
--(axis cs:785,0.00830102055)
--(axis cs:780,0.0086829383)
--(axis cs:775,0.0092331765)
--(axis cs:770,0.0098788021)
--(axis cs:765,0.01018152185)
--(axis cs:760,0.00828158285)
--(axis cs:755,0.0109416295)
--(axis cs:750,0.0096870791)
--(axis cs:745,0.00987271865)
--(axis cs:740,0.01120689415)
--(axis cs:735,0.0103586671)
--(axis cs:730,0.00999647625)
--(axis cs:725,0.00940525415)
--(axis cs:720,0.00977062065)
--(axis cs:715,0.01038565325)
--(axis cs:710,0.0102389147)
--(axis cs:705,0.0112027922)
--(axis cs:700,0.0105280229)
--(axis cs:695,0.0102921656)
--(axis cs:690,0.0117650894)
--(axis cs:685,0.01134072995)
--(axis cs:680,0.012683696)
--(axis cs:675,0.01392207975)
--(axis cs:670,0.0137778107)
--(axis cs:665,0.01050376525)
--(axis cs:660,0.0118569105)
--(axis cs:655,0.01254428625)
--(axis cs:650,0.0118408469)
--(axis cs:645,0.0133546691)
--(axis cs:640,0.0110261446)
--(axis cs:635,0.01343235885)
--(axis cs:630,0.01303698965)
--(axis cs:625,0.01281120935)
--(axis cs:620,0.01263329265)
--(axis cs:615,0.0149608124)
--(axis cs:610,0.0110297158)
--(axis cs:605,0.01436118625)
--(axis cs:600,0.01319635555)
--(axis cs:595,0.0138372872)
--(axis cs:590,0.01528711795)
--(axis cs:585,0.01503851995)
--(axis cs:580,0.01493368335)
--(axis cs:575,0.0132462258)
--(axis cs:570,0.01481681565)
--(axis cs:565,0.0150913378)
--(axis cs:560,0.01587981575)
--(axis cs:555,0.0181025377)
--(axis cs:550,0.0160444954)
--(axis cs:545,0.0192544986)
--(axis cs:540,0.01688850515)
--(axis cs:535,0.0189168267)
--(axis cs:530,0.0143984741)
--(axis cs:525,0.017044561)
--(axis cs:520,0.0179726873)
--(axis cs:515,0.01907798385)
--(axis cs:510,0.0224093959)
--(axis cs:505,0.020518222)
--(axis cs:500,0.0179737931)
--(axis cs:495,0.02504088325)
--(axis cs:490,0.0261012399)
--(axis cs:485,0.0277613104)
--(axis cs:480,0.02912760665)
--(axis cs:475,0.03460924625)
--(axis cs:470,0.0280836429)
--(axis cs:465,0.0354032315)
--(axis cs:460,0.03995575335)
--(axis cs:455,0.04383454185)
--(axis cs:450,0.04946087665)
--(axis cs:445,0.05517485815)
--(axis cs:440,0.0631837288)
--(axis cs:435,0.0598622462)
--(axis cs:430,0.06291460105)
--(axis cs:425,0.0659719809)
--(axis cs:420,0.05972936665)
--(axis cs:415,0.0592293773)
--(axis cs:410,0.0622558393)
--(axis cs:405,0.06343849385)
--(axis cs:400,0.0632248778)
--(axis cs:395,0.06541982095)
--(axis cs:390,0.0652461777)
--(axis cs:385,0.06889121935)
--(axis cs:380,0.0676293045)
--(axis cs:375,0.07248867525)
--(axis cs:370,0.07229615725)
--(axis cs:365,0.06736079875)
--(axis cs:360,0.07020130045)
--(axis cs:355,0.07095052115)
--(axis cs:350,0.06762431565)
--(axis cs:345,0.0736328467)
--(axis cs:340,0.0728542281)
--(axis cs:335,0.07117680435)
--(axis cs:330,0.07514729175)
--(axis cs:325,0.074453085)
--(axis cs:320,0.0788478516)
--(axis cs:315,0.0728330864)
--(axis cs:310,0.07638059665)
--(axis cs:305,0.07774944275)
--(axis cs:300,0.0780309162)
--(axis cs:295,0.0814046835)
--(axis cs:290,0.0845123948)
--(axis cs:285,0.0853497812)
--(axis cs:280,0.08581597945)
--(axis cs:275,0.0877511977)
--(axis cs:270,0.09027798675)
--(axis cs:265,0.0945339291)
--(axis cs:260,0.09464165085)
--(axis cs:255,0.096582368)
--(axis cs:250,0.0994044593)
--(axis cs:245,0.1021293275)
--(axis cs:240,0.1061594307)
--(axis cs:235,0.10593157945)
--(axis cs:230,0.10307203365)
--(axis cs:225,0.10813325575)
--(axis cs:220,0.10372985825)
--(axis cs:215,0.10783535395)
--(axis cs:210,0.10796004865)
--(axis cs:205,0.1083616437)
--(axis cs:200,0.11168268845)
--(axis cs:195,0.1133566185)
--(axis cs:190,0.11052366365)
--(axis cs:185,0.11512830215)
--(axis cs:180,0.112484)
--(axis cs:175,0.12123654305)
--(axis cs:170,0.11709968755)
--(axis cs:165,0.1217427231)
--(axis cs:160,0.12945818135)
--(axis cs:155,0.12738751095)
--(axis cs:150,0.1317691853)
--(axis cs:145,0.1352817613)
--(axis cs:140,0.13274905375)
--(axis cs:135,0.1337656581)
--(axis cs:130,0.1397209533)
--(axis cs:125,0.14143011285)
--(axis cs:120,0.14582625965)
--(axis cs:115,0.1508160235)
--(axis cs:110,0.1577641788)
--(axis cs:105,0.16692249185)
--(axis cs:100,0.1780073715)
--(axis cs:95,0.17877502555)
--(axis cs:90,0.1862519084)
--(axis cs:85,0.2049112401)
--(axis cs:80,0.2140880908)
--(axis cs:75,0.2158306718)
--(axis cs:70,0.2340953395)
--(axis cs:65,0.25832655645)
--(axis cs:60,0.27835945995)
--(axis cs:55,0.29635149295)
--(axis cs:50,0.31978281165)
--(axis cs:45,0.35263919605)
--(axis cs:40,0.3744581542)
--(axis cs:35,0.40480254245)
--(axis cs:30,0.4294386301)
--(axis cs:25,0.44460685535)
--(axis cs:20,0.4735886982)
--(axis cs:15,0.48042445005)
--(axis cs:10,0.48475289295)
--(axis cs:5,0.4911696508)
--cycle;

\addplot [very thick, color0]
table {%
1 0.4913549805
5 0.4513549805
10 0.3970947266
15 0.3570556641
20 0.3151245117
25 0.2878417969
30 0.2648925781
35 0.2498779297
40 0.2352294922
45 0.2220458984
50 0.2147827148
55 0.2080078125
60 0.198059082
65 0.192199707
70 0.1798095703
75 0.1734619141
80 0.1635742188
85 0.1578369141
90 0.1464233398
95 0.1383056641
100 0.1232299805
105 0.1099853516
110 0.0941162109
115 0.0853271484
120 0.0720214844
125 0.0634155273
130 0.0564575195
135 0.0492553711
140 0.0417480469
145 0.0380249023
150 0.032409668
155 0.030456543
160 0.0266723633
165 0.0239257813
170 0.0227050781
175 0.0198974609
180 0.0183105469
185 0.0181884766
190 0.0156860352
195 0.0151367188
200 0.0122070313
205 0.0121459961
210 0.0131835938
215 0.0124511719
220 0.012512207
225 0.0123901367
230 0.0128173828
235 0.0121459961
240 0.0103759766
245 0.0098266602
250 0.01171875
255 0.0102539063
260 0.0109863281
265 0.0086669922
270 0.0104980469
275 0.0088500977
280 0.0106201172
285 0.0087280273
290 0.0095825195
295 0.0070800781
300 0.0087280273
305 0.0076293945
310 0.008972168
315 0.0083007813
320 0.0079956055
325 0.0075073242
330 0.0089111328
335 0.0090942383
340 0.0083618164
345 0.0062866211
350 0.0080566406
355 0.0079345703
360 0.0075683594
365 0.0069580078
370 0.0070800781
375 0.0054931641
380 0.0074462891
385 0.0073242188
390 0.0063476563
395 0.0059814453
400 0.0061035156
405 0.0065307617
410 0.0074462891
415 0.0046386719
420 0.0062255859
425 0.0062866211
430 0.0061645508
435 0.0055541992
440 0.0055541992
445 0.005065918
450 0.006652832
455 0.0053100586
460 0.0048217773
465 0.0057983398
470 0.0059204102
475 0.0069580078
480 0.0062255859
485 0.0051269531
490 0.0049438477
495 0.0061645508
500 0.0057983398
505 0.0054931641
510 0.0054931641
515 0.0044555664
520 0.0052490234
525 0.0059204102
530 0.0044555664
535 0.0043334961
540 0.0040893555
545 0.0042724609
550 0.0040283203
555 0.0052490234
560 0.0042724609
565 0.0053100586
570 0.0036010742
575 0.0056152344
580 0.0042724609
585 0.0043334961
590 0.0053100586
595 0.0041503906
600 0.0053100586
605 0.0045166016
610 0.004699707
615 0.0031738281
620 0.0048217773
625 0.0041503906
630 0.0032958984
635 0.0034790039
640 0.0036010742
645 0.0035400391
650 0.0043334961
655 0.0036621094
660 0.0042114258
665 0.0038452148
670 0.0039672852
675 0.0043334961
680 0.0036010742
685 0.003112793
690 0.0043334961
695 0.003112793
700 0.0038452148
705 0.0032958984
710 0.0043334961
715 0.0038452148
720 0.0031738281
725 0.0038452148
730 0.0031738281
735 0.0040893555
740 0.0028686523
745 0.0040283203
750 0.0030517578
755 0.003112793
760 0.002746582
765 0.002746582
770 0.0028076172
775 0.0028686523
780 0.0031738281
785 0.0029907227
790 0.0026855469
795 0.003112793
800 0.0038452148
805 0.0034179688
810 0.0033569336
815 0.0031738281
820 0.0022583008
825 0.0029907227
830 0.0036010742
835 0.0037841797
840 0.003112793
845 0.002746582
850 0.003112793
855 0.0036010742
860 0.003112793
865 0.0031738281
870 0.002746582
875 0.0028076172
880 0.0036010742
885 0.002746582
890 0.0034179688
895 0.0024414063
900 0.0032958984
905 0.0024414063
910 0.0034179688
915 0.0030517578
920 0.001953125
925 0.003112793
930 0.0024414063
935 0.0028076172
940 0.0028076172
945 0.0029296875
950 0.0015869141
955 0.0018920898
960 0.0025634766
965 0.0032348633
970 0.0021972656
975 0.0022583008
980 0.0020751953
985 0.0023803711
990 0.0023193359
995 0.0025634766
1000 0.0023803711
};

\addplot [very thick, color1]
table {%
1 0.494
11 0.496
21 0.497
31 0.496
41 0.492
51 0.487
61 0.491
71 0.47
81 0.461
91 0.442
101 0.425
111 0.413
121 0.39
131 0.369
141 0.342
151 0.321
161 0.299
171 0.27
181 0.238
191 0.207
201 0.181
211 0.164
221 0.151
231 0.146
241 0.142
251 0.142
261 0.135
271 0.128
281 0.124
291 0.12
301 0.111
311 0.106
321 0.0987
331 0.0935
341 0.0819
351 0.0714
361 0.0597
371 0.0505
381 0.0427
391 0.0314
401 0.0242
411 0.02
421 0.0176
431 0.0159
441 0.0129
451 0.0104
461 0.0108
471 0.00947
481 0.0107
491 0.0101
501 0.00894
511 0.00898
521 0.00942
531 0.00962
541 0.00874
551 0.00933
561 0.0102
571 0.00815
581 0.00996
591 0.0082
601 0.00742
611 0.00835
621 0.00806
631 0.00698
641 0.00742
651 0.00684
661 0.00713
671 0.00771
681 0.00703
691 0.00649
701 0.00723
711 0.00698
721 0.00684
731 0.00586
741 0.00601
751 0.0063
761 0.00581
771 0.00527
781 0.00449
791 0.00635
801 0.00562
811 0.0042
821 0.00601
831 0.00537
841 0.00586
851 0.00581
861 0.00483
871 0.00469
881 0.00518
891 0.00518
901 0.00449
911 0.00513
921 0.00337
931 0.004
941 0.00566
951 0.00449
961 0.00493
971 0.00396
981 0.00503
991 0.00449
1001 0.0041
1011 0.00347
1021 0.00459
1031 0.00454
1041 0.00415
1051 0.00454
1061 0.0043
1071 0.0041
1081 0.00576
1091 0.00483
1101 0.00342
1111 0.00317
1121 0.00483
1131 0.00371
1141 0.00337
1151 0.00356
1161 0.00371
1171 0.00415
1181 0.0064
1191 0.00488
1201 0.00376
1211 0.00342
1221 0.00464
1231 0.0042
1241 0.00342
1251 0.00327
1261 0.00327
1271 0.00352
1281 0.00278
1291 0.00264
1301 0.0041
1311 0.00459
1321 0.00439
1331 0.00215
1341 0.00381
1351 0.00303
1361 0.00396
1371 0.00308
1381 0.0022
1391 0.00205
1401 0.0041
1411 0.00322
1421 0.00249
1431 0.00298
1441 0.00264
1451 0.00278
1461 0.00332
1471 0.00254
1481 0.00298
1491 0.00361
1501 0.00269
1511 0.00352
1521 0.00327
1531 0.00283
1541 0.00303
1551 0.00288
1561 0.00356
1571 0.00313
1581 0.00244
1591 0.00317
1601 0.00298
1611 0.00371
1621 0.00254
1631 0.00273
1641 0.0022
1651 0.0021
1661 0.0022
1671 0.00195
1681 0.00215
1691 0.00161
1701 0.0022
1711 0.002
1721 0.00166
1731 0.00176
1741 0.00181
1751 0.00278
1761 0.00269
1771 0.00337
1781 0.00259
1791 0.00229
1801 0.00269
1811 0.00322
1821 0.00254
1831 0.00293
1841 0.00303
1851 0.00352
1861 0.00273
1871 0.00234
1881 0.00186
1891 0.00254
1901 0.00181
1911 0.00239
1921 0.00244
1931 0.00278
1941 0.00234
1951 0.00298
1961 0.00278
1971 0.00303
1981 0.00298
1991 0.00273
2001 0.00322
};

\addplot [very thick, color2]
table {%
1 0.4862304688
5 0.4862304688
10 0.4803222656
15 0.4693359375
20 0.4603515625
25 0.4340820313
30 0.4170898438
35 0.391796875
40 0.3600585938
45 0.3357421875
50 0.3045898438
55 0.2783203125
60 0.2656738281
65 0.2446777344
70 0.2215332031
75 0.2020996094
80 0.1997070313
85 0.1928222656
90 0.17421875
95 0.1648925781
100 0.1657714844
105 0.1560058594
110 0.1477050781
115 0.13984375
120 0.1333496094
125 0.126953125
130 0.1270019531
135 0.1196289063
140 0.1166503906
145 0.1198730469
150 0.1142089844
155 0.1124511719
160 0.1113769531
165 0.1041992188
170 0.0994140625
175 0.1042480469
180 0.0949707031
185 0.0959960938
190 0.0915527344
195 0.0944335938
200 0.0922851563
205 0.0906738281
210 0.0882324219
215 0.0883300781
220 0.0825683594
225 0.0866210938
230 0.0809570313
235 0.0845214844
240 0.0819335938
245 0.0793457031
250 0.0758789063
255 0.0755371094
260 0.0728515625
265 0.0727050781
270 0.0681640625
275 0.0678710938
280 0.0666015625
285 0.0650878906
290 0.0622070313
295 0.0602539063
300 0.0580078125
305 0.05703125
310 0.0551757813
315 0.0530273438
320 0.0564453125
325 0.0523925781
330 0.05234375
335 0.0506835938
340 0.0502929688
345 0.050390625
350 0.0456542969
355 0.0479003906
360 0.0483398438
365 0.0454101563
370 0.0476074219
375 0.0484863281
380 0.0436035156
385 0.0450195313
390 0.0431152344
395 0.0439453125
400 0.0408691406
405 0.041015625
410 0.0392089844
415 0.0379394531
420 0.0378417969
425 0.0412109375
430 0.0394042969
435 0.0375976563
440 0.0396484375
445 0.0353027344
450 0.0334472656
455 0.03046875
460 0.0268066406
465 0.0250976563
470 0.0216796875
475 0.025390625
480 0.0216308594
485 0.0213378906
490 0.0194824219
495 0.0197265625
500 0.0149902344
505 0.0173828125
510 0.0180664063
515 0.0155273438
520 0.0148925781
525 0.0138671875
530 0.0126953125
535 0.0158691406
540 0.0149902344
545 0.0158691406
550 0.013671875
555 0.0153808594
560 0.01328125
565 0.0128417969
570 0.0125976563
575 0.0114257813
580 0.0129394531
585 0.0125976563
590 0.0130859375
595 0.0119628906
600 0.0111816406
605 0.0125976563
610 0.0100585938
615 0.0120605469
620 0.0107421875
625 0.0108886719
630 0.0113769531
635 0.0111816406
640 0.0094726563
645 0.010546875
650 0.0105957031
655 0.0109863281
660 0.0102539063
665 0.0094238281
670 0.0116699219
675 0.0117675781
680 0.0107910156
685 0.0098632813
690 0.0103027344
695 0.0093261719
700 0.0094238281
705 0.0095703125
710 0.0086914063
715 0.0091796875
720 0.0083496094
725 0.0077636719
730 0.0083984375
735 0.0087890625
740 0.0096679688
745 0.0090820313
750 0.0084472656
755 0.0088867188
760 0.007421875
765 0.008984375
770 0.0083007813
775 0.0075683594
780 0.0071777344
785 0.0074707031
790 0.0078613281
795 0.0089355469
800 0.0079101563
805 0.0089355469
810 0.0064453125
815 0.0094726563
820 0.0075683594
825 0.0080566406
830 0.0073242188
835 0.0064453125
840 0.0059082031
845 0.0072753906
850 0.0046386719
855 0.00703125
860 0.0080566406
865 0.0078125
870 0.0074707031
875 0.0066894531
880 0.008203125
885 0.00703125
890 0.0075195313
895 0.0073242188
900 0.0071289063
905 0.00625
910 0.0061523438
915 0.0086425781
920 0.0066894531
925 0.0065429688
930 0.0068359375
935 0.005859375
940 0.0060546875
945 0.0056640625
950 0.0053222656
955 0.0062988281
960 0.0068847656
965 0.0060546875
970 0.0067382813
975 0.0051269531
980 0.0062011719
985 0.0049804688
990 0.0072753906
995 0.0046386719
1000 0.0055175781
};

\end{axis}

\end{tikzpicture}

==> tikz/loss_single.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{color1}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{color2}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}
\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}


\begin{axis}[
%title={Mean of Sampled BER Averaged Over Ten Seeds},
xlabel={Training iterations},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=1000,
ymin=1e-3, ymax=1,
axis line on top,
grid=both,
ymode=log,
%ytick={0,200,400,600,800,1000},
width=3.2in,
height=2in,
tick pos=both]

%\addlegendimage{empty legend}
%     \addlegendentry{\#Training samples:}
\path [draw=color0, fill=color0, opacity=0.35] (axis cs:5,0.4616386863)
--(axis cs:5,0.4410712747)
--(axis cs:10,0.38269146425)
--(axis cs:15,0.34459338435)
--(axis cs:20,0.302621176)
--(axis cs:25,0.2790595187)
--(axis cs:30,0.25822053535)
--(axis cs:35,0.2422142581)
--(axis cs:40,0.2287074964)
--(axis cs:45,0.2147908892)
--(axis cs:50,0.20947792045)
--(axis cs:55,0.20373111855)
--(axis cs:60,0.1947967788)
--(axis cs:65,0.18724773875)
--(axis cs:70,0.17404432055)
--(axis cs:75,0.1682423758)
--(axis cs:80,0.1561129362)
--(axis cs:85,0.1502862954)
--(axis cs:90,0.1378317724)
--(axis cs:95,0.12507194885)
--(axis cs:100,0.11199046435)
--(axis cs:105,0.0970220657)
--(axis cs:110,0.07967044615)
--(axis cs:115,0.0714643151)
--(axis cs:120,0.05846531845)
--(axis cs:125,0.04924008295)
--(axis cs:130,0.04228898465)
--(axis cs:135,0.0368969092)
--(axis cs:140,0.030345272)
--(axis cs:145,0.02746221725)
--(axis cs:150,0.02105858225)
--(axis cs:155,0.01987332145)
--(axis cs:160,0.0168919811)
--(axis cs:165,0.01524001995)
--(axis cs:170,0.0149901902)
--(axis cs:175,0.0125735328)
--(axis cs:180,0.0132261211)
--(axis cs:185,0.01519908885)
--(axis cs:190,0.0129911906)
--(axis cs:195,0.0126814013)
--(axis cs:200,0.01054093605)
--(axis cs:205,0.0113264739)
--(axis cs:210,0.01213960455)
--(axis cs:215,0.01096325835)
--(axis cs:220,0.0109249576)
--(axis cs:225,0.0114317265)
--(axis cs:230,0.0115271609)
--(axis cs:235,0.0112284365)
--(axis cs:240,0.0089964509)
--(axis cs:245,0.00870075475)
--(axis cs:250,0.0106505725)
--(axis cs:255,0.00944945855)
--(axis cs:260,0.00980461255)
--(axis cs:265,0.0081171916)
--(axis cs:270,0.0091418651)
--(axis cs:275,0.0083898702)
--(axis cs:280,0.00943300975)
--(axis cs:285,0.0075796577)
--(axis cs:290,0.0087787336)
--(axis cs:295,0.00654201835)
--(axis cs:300,0.0081526851)
--(axis cs:305,0.00658591515)
--(axis cs:310,0.0081474671)
--(axis cs:315,0.00737801645)
--(axis cs:320,0.0071918196)
--(axis cs:325,0.0067698336)
--(axis cs:330,0.00800936915)
--(axis cs:335,0.0080186135)
--(axis cs:340,0.0073061678)
--(axis cs:345,0.0057112789)
--(axis cs:350,0.007181229)
--(axis cs:355,0.0068683875)
--(axis cs:360,0.00652437015)
--(axis cs:365,0.00615621065)
--(axis cs:370,0.0064019872)
--(axis cs:375,0.00492808835)
--(axis cs:380,0.0065733126)
--(axis cs:385,0.0068187997)
--(axis cs:390,0.0056695654)
--(axis cs:395,0.00555357685)
--(axis cs:400,0.005228104)
--(axis cs:405,0.00544724955)
--(axis cs:410,0.00688121335)
--(axis cs:415,0.0032699905)
--(axis cs:420,0.00525120565)
--(axis cs:425,0.00593072805)
--(axis cs:430,0.00527049215)
--(axis cs:435,0.00469908445)
--(axis cs:440,0.00492920055)
--(axis cs:445,0.00434006505)
--(axis cs:450,0.00596306915)
--(axis cs:455,0.0043210415)
--(axis cs:460,0.0041382147)
--(axis cs:465,0.0050214891)
--(axis cs:470,0.00530226105)
--(axis cs:475,0.00651068095)
--(axis cs:480,0.00532382225)
--(axis cs:485,0.00442419635)
--(axis cs:490,0.0040837685)
--(axis cs:495,0.00507320825)
--(axis cs:500,0.00510243195)
--(axis cs:505,0.0051298712)
--(axis cs:510,0.00506529565)
--(axis cs:515,0.00381045545)
--(axis cs:520,0.00444722625)
--(axis cs:525,0.0051545988)
--(axis cs:530,0.0037475285)
--(axis cs:535,0.00323051225)
--(axis cs:540,0.0035683814)
--(axis cs:545,0.00346011335)
--(axis cs:550,0.0034197151)
--(axis cs:555,0.00476512145)
--(axis cs:560,0.0035606748)
--(axis cs:565,0.00438326545)
--(axis cs:570,0.0025823694)
--(axis cs:575,0.00501721445)
--(axis cs:580,0.0037226603)
--(axis cs:585,0.0036499335)
--(axis cs:590,0.00445993725)
--(axis cs:595,0.003628396)
--(axis cs:600,0.00488845505)
--(axis cs:605,0.00388062985)
--(axis cs:610,0.00414701015)
--(axis cs:615,0.0027217675)
--(axis cs:620,0.0042614303)
--(axis cs:625,0.00344763385)
--(axis cs:630,0.00277799795)
--(axis cs:635,0.0029340646)
--(axis cs:640,0.00325735205)
--(axis cs:645,0.00302213865)
--(axis cs:650,0.0035676847)
--(axis cs:655,0.00309327895)
--(axis cs:660,0.0036904517)
--(axis cs:665,0.00334936285)
--(axis cs:670,0.0033773288)
--(axis cs:675,0.00366250585)
--(axis cs:680,0.0030183791)
--(axis cs:685,0.00247431575)
--(axis cs:690,0.0036254582)
--(axis cs:695,0.00257572325)
--(axis cs:700,0.00331613165)
--(axis cs:705,0.0027460978)
--(axis cs:710,0.00391189255)
--(axis cs:715,0.00333247795)
--(axis cs:720,0.00230819795)
--(axis cs:725,0.0032134409)
--(axis cs:730,0.002668409)
--(axis cs:735,0.00355228575)
--(axis cs:740,0.0023083053)
--(axis cs:745,0.00322652315)
--(axis cs:750,0.00227148935)
--(axis cs:755,0.00238694005)
--(axis cs:760,0.00205681915)
--(axis cs:765,0.00205681915)
--(axis cs:770,0.0022578166)
--(axis cs:775,0.002323713)
--(axis cs:780,0.002668409)
--(axis cs:785,0.0023071601)
--(axis cs:790,0.00231644095)
--(axis cs:795,0.0025448989)
--(axis cs:800,0.003187037)
--(axis cs:805,0.00287990905)
--(axis cs:810,0.002673371)
--(axis cs:815,0.00248329415)
--(axis cs:820,0.00186816655)
--(axis cs:825,0.00246163955)
--(axis cs:830,0.00296259695)
--(axis cs:835,0.0030723936)
--(axis cs:840,0.00248779435)
--(axis cs:845,0.0022957002)
--(axis cs:850,0.0026619112)
--(axis cs:855,0.00291131135)
--(axis cs:860,0.00246111585)
--(axis cs:865,0.00243561625)
--(axis cs:870,0.00196427005)
--(axis cs:875,0.002421597)
--(axis cs:880,0.0022579045)
--(axis cs:885,0.00220951225)
--(axis cs:890,0.00280587585)
--(axis cs:895,0.00207230035)
--(axis cs:900,0.00277799795)
--(axis cs:905,0.0017633154)
--(axis cs:910,0.00271521205)
--(axis cs:915,0.00226065175)
--(axis cs:920,0.00135510505)
--(axis cs:925,0.0025156636)
--(axis cs:930,0.00195312505)
--(axis cs:935,0.0022276685)
--(axis cs:940,0.0020608045)
--(axis cs:945,0.0021800298)
--(axis cs:950,0.0011794322)
--(axis cs:955,0.0016171895)
--(axis cs:960,0.00183982655)
--(axis cs:965,0.00253286425)
--(axis cs:970,0.0016918465)
--(axis cs:975,0.00172123105)
--(axis cs:980,0.0014952466)
--(axis cs:985,0.00168446325)
--(axis cs:990,0.0016075498)
--(axis cs:995,0.0020975032)
--(axis cs:1000,0.00200130675)
--(axis cs:1000,0.00275943545)
--(axis cs:1000,0.00275943545)
--(axis cs:995,0.00302945)
--(axis cs:990,0.003031122)
--(axis cs:985,0.00307627895)
--(axis cs:980,0.002655144)
--(axis cs:975,0.00279537055)
--(axis cs:970,0.0027026847)
--(axis cs:965,0.00393686235)
--(axis cs:960,0.00328712665)
--(axis cs:955,0.0021669901)
--(axis cs:950,0.001994396)
--(axis cs:945,0.0036793452)
--(axis cs:940,0.0035544299)
--(axis cs:935,0.0033875659)
--(axis cs:930,0.00292968755)
--(axis cs:925,0.0037099224)
--(axis cs:920,0.00255114495)
--(axis cs:915,0.00384286385)
--(axis cs:910,0.00412072555)
--(axis cs:905,0.0031194972)
--(axis cs:900,0.00381379885)
--(axis cs:895,0.00281051225)
--(axis cs:890,0.00403006175)
--(axis cs:885,0.00328365175)
--(axis cs:880,0.0049442439)
--(axis cs:875,0.0031936374)
--(axis cs:870,0.00352889395)
--(axis cs:865,0.00391203995)
--(axis cs:860,0.00376447015)
--(axis cs:855,0.00429083705)
--(axis cs:850,0.0035636748)
--(axis cs:845,0.0031974638)
--(axis cs:840,0.00373779165)
--(axis cs:835,0.0044959658)
--(axis cs:830,0.00423955145)
--(axis cs:825,0.00351980585)
--(axis cs:820,0.00264843505)
--(axis cs:815,0.00386436205)
--(axis cs:810,0.0040404962)
--(axis cs:805,0.00395602855)
--(axis cs:800,0.0045033926)
--(axis cs:795,0.0036806871)
--(axis cs:790,0.00305465285)
--(axis cs:785,0.0036742853)
--(axis cs:780,0.0036792472)
--(axis cs:775,0.0034135916)
--(axis cs:770,0.0033574178)
--(axis cs:765,0.00343634485)
--(axis cs:760,0.00343634485)
--(axis cs:755,0.00383864595)
--(axis cs:750,0.00383202625)
--(axis cs:745,0.00483011745)
--(axis cs:740,0.0034289993)
--(axis cs:735,0.00462642525)
--(axis cs:730,0.0036792472)
--(axis cs:725,0.0044769887)
--(axis cs:720,0.00403945825)
--(axis cs:715,0.00435795165)
--(axis cs:710,0.00475509965)
--(axis cs:705,0.003845699)
--(axis cs:700,0.00437429795)
--(axis cs:695,0.00364986275)
--(axis cs:690,0.005041534)
--(axis cs:685,0.00375127025)
--(axis cs:680,0.0041837693)
--(axis cs:675,0.00500448635)
--(axis cs:670,0.0045572416)
--(axis cs:665,0.00434106675)
--(axis cs:660,0.0047323999)
--(axis cs:655,0.00423093985)
--(axis cs:650,0.0050993075)
--(axis cs:645,0.00405793955)
--(axis cs:640,0.00394479635)
--(axis cs:635,0.0040239432)
--(axis cs:630,0.00381379885)
--(axis cs:625,0.00485314735)
--(axis cs:620,0.0053821243)
--(axis cs:615,0.0036258887)
--(axis cs:610,0.00525240385)
--(axis cs:605,0.00515257335)
--(axis cs:600,0.00573166215)
--(axis cs:595,0.0046723852)
--(axis cs:590,0.00616017995)
--(axis cs:585,0.0050170587)
--(axis cs:580,0.0048222615)
--(axis cs:575,0.00621325435)
--(axis cs:570,0.004619779)
--(axis cs:565,0.00623685175)
--(axis cs:560,0.004984247)
--(axis cs:555,0.00573292535)
--(axis cs:550,0.0046369255)
--(axis cs:545,0.00508480845)
--(axis cs:540,0.0046103296)
--(axis cs:535,0.00543647995)
--(axis cs:530,0.0051636043)
--(axis cs:525,0.0066862216)
--(axis cs:520,0.00605082055)
--(axis cs:515,0.00510067735)
--(axis cs:510,0.00592103255)
--(axis cs:505,0.005856457)
--(axis cs:500,0.00649424765)
--(axis cs:495,0.00725589335)
--(axis cs:490,0.0058039269)
--(axis cs:485,0.00582970985)
--(axis cs:480,0.00712734955)
--(axis cs:475,0.00740533465)
--(axis cs:470,0.00653855935)
--(axis cs:465,0.0065751905)
--(axis cs:460,0.0055053399)
--(axis cs:455,0.0062990757)
--(axis cs:450,0.00734259485)
--(axis cs:445,0.00579177095)
--(axis cs:440,0.00617919785)
--(axis cs:435,0.00640931395)
--(axis cs:430,0.00705860945)
--(axis cs:425,0.00664251415)
--(axis cs:420,0.00719996615)
--(axis cs:415,0.0060073533)
--(axis cs:410,0.00801136485)
--(axis cs:405,0.00761427385)
--(axis cs:400,0.0069789272)
--(axis cs:395,0.00640931375)
--(axis cs:390,0.0070257472)
--(axis cs:385,0.0078296379)
--(axis cs:380,0.0083192656)
--(axis cs:375,0.00605823985)
--(axis cs:370,0.007758169)
--(axis cs:365,0.00775980495)
--(axis cs:360,0.00861234865)
--(axis cs:355,0.0090007531)
--(axis cs:350,0.0089320522)
--(axis cs:345,0.0068619633)
--(axis cs:340,0.009417465)
--(axis cs:335,0.0101698631)
--(axis cs:330,0.00981289645)
--(axis cs:325,0.0082448148)
--(axis cs:320,0.0087993914)
--(axis cs:315,0.00922354615)
--(axis cs:310,0.0097968689)
--(axis cs:305,0.00867287385)
--(axis cs:300,0.0093033695)
--(axis cs:295,0.00761813785)
--(axis cs:290,0.0103863054)
--(axis cs:285,0.0098763969)
--(axis cs:280,0.01180722465)
--(axis cs:275,0.0093103252)
--(axis cs:270,0.0118542287)
--(axis cs:265,0.0092167928)
--(axis cs:260,0.01216804365)
--(axis cs:255,0.01105835405)
--(axis cs:250,0.0127869275)
--(axis cs:245,0.01095256565)
--(axis cs:240,0.0117555023)
--(axis cs:235,0.0130635557)
--(axis cs:230,0.0141076047)
--(axis cs:225,0.0133485469)
--(axis cs:220,0.0140994564)
--(axis cs:215,0.01393908545)
--(axis cs:210,0.01422758305)
--(axis cs:205,0.0129655183)
--(axis cs:200,0.01387312655)
--(axis cs:195,0.0175920363)
--(axis cs:190,0.0183808798)
--(axis cs:185,0.02117786435)
--(axis cs:180,0.0233949727)
--(axis cs:175,0.027221389)
--(axis cs:170,0.030419966)
--(axis cs:165,0.03261154265)
--(axis cs:160,0.0364527455)
--(axis cs:155,0.04103976455)
--(axis cs:150,0.04376075375)
--(axis cs:145,0.04858758735)
--(axis cs:140,0.0531508218)
--(axis cs:135,0.061613833)
--(axis cs:130,0.07062605435)
--(axis cs:125,0.07759097165)
--(axis cs:120,0.08557765035)
--(axis cs:115,0.0991899817)
--(axis cs:110,0.10856197565)
--(axis cs:105,0.1229486375)
--(axis cs:100,0.13446949665)
--(axis cs:95,0.15153937935)
--(axis cs:90,0.1550149072)
--(axis cs:85,0.1653875328)
--(axis cs:80,0.1710355014)
--(axis cs:75,0.1786814524)
--(axis cs:70,0.18557482005)
--(axis cs:65,0.19715167525)
--(axis cs:60,0.2013213852)
--(axis cs:55,0.21228450645)
--(axis cs:50,0.22008750915)
--(axis cs:45,0.2293009076)
--(axis cs:40,0.241751488)
--(axis cs:35,0.2575416013)
--(axis cs:30,0.27156462085)
--(axis cs:25,0.2966240751)
--(axis cs:20,0.3276278474)
--(axis cs:15,0.36951794385)
--(axis cs:10,0.41149798895)
--(axis cs:5,0.4616386863)
--cycle;

\addplot [very thick, color0]
table {%
1 0.494
5 0.4513549805
10 0.3970947266
15 0.3570556641
20 0.3151245117
25 0.2878417969
30 0.2648925781
35 0.2498779297
40 0.2352294922
45 0.2220458984
50 0.2147827148
55 0.2080078125
60 0.198059082
65 0.192199707
70 0.1798095703
75 0.1734619141
80 0.1635742188
85 0.1578369141
90 0.1464233398
95 0.1383056641
100 0.1232299805
105 0.1099853516
110 0.0941162109
115 0.0853271484
120 0.0720214844
125 0.0634155273
130 0.0564575195
135 0.0492553711
140 0.0417480469
145 0.0380249023
150 0.032409668
155 0.030456543
160 0.0266723633
165 0.0239257813
170 0.0227050781
175 0.0198974609
180 0.0183105469
185 0.0181884766
190 0.0156860352
195 0.0151367188
200 0.0122070313
205 0.0121459961
210 0.0131835938
215 0.0124511719
220 0.012512207
225 0.0123901367
230 0.0128173828
235 0.0121459961
240 0.0103759766
245 0.0098266602
250 0.01171875
255 0.0102539063
260 0.0109863281
265 0.0086669922
270 0.0104980469
275 0.0088500977
280 0.0106201172
285 0.0087280273
290 0.0095825195
295 0.0070800781
300 0.0087280273
305 0.0076293945
310 0.008972168
315 0.0083007813
320 0.0079956055
325 0.0075073242
330 0.0089111328
335 0.0090942383
340 0.0083618164
345 0.0062866211
350 0.0080566406
355 0.0079345703
360 0.0075683594
365 0.0069580078
370 0.0070800781
375 0.0054931641
380 0.0074462891
385 0.0073242188
390 0.0063476563
395 0.0059814453
400 0.0061035156
405 0.0065307617
410 0.0074462891
415 0.0046386719
420 0.0062255859
425 0.0062866211
430 0.0061645508
435 0.0055541992
440 0.0055541992
445 0.005065918
450 0.006652832
455 0.0053100586
460 0.0048217773
465 0.0057983398
470 0.0059204102
475 0.0069580078
480 0.0062255859
485 0.0051269531
490 0.0049438477
495 0.0061645508
500 0.0057983398
505 0.0054931641
510 0.0054931641
515 0.0044555664
520 0.0052490234
525 0.0059204102
530 0.0044555664
535 0.0043334961
540 0.0040893555
545 0.0042724609
550 0.0040283203
555 0.0052490234
560 0.0042724609
565 0.0053100586
570 0.0036010742
575 0.0056152344
580 0.0042724609
585 0.0043334961
590 0.0053100586
595 0.0041503906
600 0.0053100586
605 0.0045166016
610 0.004699707
615 0.0031738281
620 0.0048217773
625 0.0041503906
630 0.0032958984
635 0.0034790039
640 0.0036010742
645 0.0035400391
650 0.0043334961
655 0.0036621094
660 0.0042114258
665 0.0038452148
670 0.0039672852
675 0.0043334961
680 0.0036010742
685 0.003112793
690 0.0043334961
695 0.003112793
700 0.0038452148
705 0.0032958984
710 0.0043334961
715 0.0038452148
720 0.0031738281
725 0.0038452148
730 0.0031738281
735 0.0040893555
740 0.0028686523
745 0.0040283203
750 0.0030517578
755 0.003112793
760 0.002746582
765 0.002746582
770 0.0028076172
775 0.0028686523
780 0.0031738281
785 0.0029907227
790 0.0026855469
795 0.003112793
800 0.0038452148
805 0.0034179688
810 0.0033569336
815 0.0031738281
820 0.0022583008
825 0.0029907227
830 0.0036010742
835 0.0037841797
840 0.003112793
845 0.002746582
850 0.003112793
855 0.0036010742
860 0.003112793
865 0.0031738281
870 0.002746582
875 0.0028076172
880 0.0036010742
885 0.002746582
890 0.0034179688
895 0.0024414063
900 0.0032958984
905 0.0024414063
910 0.0034179688
915 0.0030517578
920 0.001953125
925 0.003112793
930 0.0024414063
935 0.0028076172
940 0.0028076172
945 0.0029296875
950 0.0015869141
955 0.0018920898
960 0.0025634766
965 0.0032348633
970 0.0021972656
975 0.0022583008
980 0.0020751953
985 0.0023803711
990 0.0023193359
995 0.0025634766
1000 0.0023803711
};

\end{axis}

\end{tikzpicture}

==> tikz/num_generic.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}

\begin{axis}[
%title={Generic Plot},
xlabel={$E_b/N_0$ [dB]},
ylabel={Number of clusters},
xmin=0, xmax=16,
ymin=2, ymax=21,
minor y tick num={1},
grid=both,
xtick={0,2,4,6,8,10,12,14,16},
ytick={0,4,8,12,16,20},
axis line on top,
width=3.4in,
height=2in,
tick pos=both,
legend entries={{100},{1000},{10000}},
legend style={at={(0.5,1)},
anchor=south,
draw=none,
%text height=0.7ex
},
legend columns=4,
]
\addlegendimage{empty legend}
     \addlegendentry{\#Training samples:}
\path [draw=green, fill=green, opacity=0.35] (axis cs:0,17.9507574019)
--(axis cs:0,14.6492425981)
--(axis cs:0.410256,17.46213521265)
--(axis cs:0.820513,15.1055658819)
--(axis cs:1.230769,15.7586070888)
--(axis cs:1.641026,15.57817466275)
--(axis cs:2.051282,16.2712467092)
--(axis cs:2.461538,15.7752551286)
--(axis cs:2.871795,16.92440496425)
--(axis cs:3.282051,15.87083986415)
--(axis cs:3.692308,16.91987655025)
--(axis cs:4.102564,18.1380580366)
--(axis cs:4.512821,16.77817466275)
--(axis cs:4.923077,15.60185280545)
--(axis cs:5.333333,16.6986120743)
--(axis cs:5.74359,15.79814957485)
--(axis cs:6.153846,14.2593700397)
--(axis cs:6.564103,14.19320281895)
--(axis cs:6.974359,15.5944597914)
--(axis cs:7.384615,15.03557983465)
--(axis cs:7.794872,14.7267465786)
--(axis cs:8.205128,15.3935359286)
--(axis cs:8.615385,16.39033614655)
--(axis cs:9.025641,16.4226497308)
--(axis cs:9.435897,15.0741672215)
--(axis cs:9.846154,15.30139050015)
--(axis cs:10.25641,15.82565835095)
--(axis cs:10.666667,15.88836369885)
--(axis cs:11.076923,15.941886117)
--(axis cs:11.487179,16)
--(axis cs:11.897436,16)
--(axis cs:12.307692,16)
--(axis cs:12.717949,16)
--(axis cs:13.128205,16)
--(axis cs:13.538462,16)
--(axis cs:13.948718,16)
--(axis cs:14.358974,16)
--(axis cs:14.769231,16)
--(axis cs:15.179487,16)
--(axis cs:15.589744,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:15.589744,16)
--(axis cs:15.179487,16)
--(axis cs:14.769231,16)
--(axis cs:14.358974,16)
--(axis cs:13.948718,16)
--(axis cs:13.538462,16)
--(axis cs:13.128205,16)
--(axis cs:12.717949,16)
--(axis cs:12.307692,16)
--(axis cs:11.897436,16)
--(axis cs:11.487179,16)
--(axis cs:11.076923,16.258113883)
--(axis cs:10.666667,16.71163630115)
--(axis cs:10.25641,16.77434164905)
--(axis cs:9.846154,16.49860949985)
--(axis cs:9.435897,16.3258327785)
--(axis cs:9.025641,17.5773502692)
--(axis cs:8.615385,18.00966385345)
--(axis cs:8.205128,17.8064640714)
--(axis cs:7.794872,16.6732534214)
--(axis cs:7.384615,16.76442016535)
--(axis cs:6.974359,17.6055402086)
--(axis cs:6.564103,16.40679718105)
--(axis cs:6.153846,17.5406299603)
--(axis cs:5.74359,18.20185042515)
--(axis cs:5.333333,18.7013879257)
--(axis cs:4.923077,19.19814719455)
--(axis cs:4.512821,19.42182533725)
--(axis cs:4.102564,19.6619419634)
--(axis cs:3.692308,19.08012344975)
--(axis cs:3.282051,18.52916013585)
--(axis cs:2.871795,18.67559503575)
--(axis cs:2.461538,18.2247448714)
--(axis cs:2.051282,18.3287532908)
--(axis cs:1.641026,18.22182533725)
--(axis cs:1.230769,18.0413929112)
--(axis cs:0.820513,18.0944341181)
--(axis cs:0.410256,18.93786478735)
--(axis cs:0,17.9507574019)
--cycle;

\path [draw=red, fill=red, opacity=0.35] (axis cs:0,17.06694755225)
--(axis cs:0,11.13305244775)
--(axis cs:0.410256,8.47127999195)
--(axis cs:0.820513,10.61084402945)
--(axis cs:1.230769,5.461279631)
--(axis cs:1.641026,7.31801948465)
--(axis cs:2.051282,9.1325582443)
--(axis cs:2.461538,8.07697955295)
--(axis cs:2.871795,12.60185280545)
--(axis cs:3.282051,10.0476130853)
--(axis cs:3.692308,13.7026585413)
--(axis cs:4.102564,12.80277970945)
--(axis cs:4.512821,15.9250514423)
--(axis cs:4.923077,16.33333333335)
--(axis cs:5.333333,13.95724320785)
--(axis cs:5.74359,15.71180582705)
--(axis cs:6.153846,15.9909317538)
--(axis cs:6.564103,16.1754311627)
--(axis cs:6.974359,15.95993827515)
--(axis cs:7.384615,16.6622024821)
--(axis cs:7.794872,16.4622024821)
--(axis cs:8.205128,16.883772234)
--(axis cs:8.615385,16.602785537)
--(axis cs:9.025641,16.11695410845)
--(axis cs:9.435897,16.40559468115)
--(axis cs:9.846154,16.40559468115)
--(axis cs:10.25641,16.50139050015)
--(axis cs:10.666667,16.2928932188)
--(axis cs:11.076923,16.1464466094)
--(axis cs:11.487179,15.9891814893)
--(axis cs:11.897436,15.941886117)
--(axis cs:12.307692,15.941886117)
--(axis cs:12.717949,16)
--(axis cs:13.128205,16)
--(axis cs:13.538462,16)
--(axis cs:13.948718,16)
--(axis cs:14.358974,16)
--(axis cs:14.769231,16)
--(axis cs:15.179487,16)
--(axis cs:15.589744,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:15.589744,16)
--(axis cs:15.179487,16)
--(axis cs:14.769231,16)
--(axis cs:14.358974,16)
--(axis cs:13.948718,16)
--(axis cs:13.538462,16)
--(axis cs:13.128205,16)
--(axis cs:12.717949,16)
--(axis cs:12.307692,16.258113883)
--(axis cs:11.897436,16.258113883)
--(axis cs:11.487179,16.4108185107)
--(axis cs:11.076923,16.8535533906)
--(axis cs:10.666667,17.7071067812)
--(axis cs:10.25641,17.69860949985)
--(axis cs:9.846154,17.19440531885)
--(axis cs:9.435897,17.19440531885)
--(axis cs:9.025641,17.08304589155)
--(axis cs:8.615385,17.597214463)
--(axis cs:8.205128,17.516227766)
--(axis cs:7.794872,17.3377975179)
--(axis cs:7.384615,17.5377975179)
--(axis cs:6.974359,17.04006172485)
--(axis cs:6.564103,17.6245688373)
--(axis cs:6.153846,17.4090682462)
--(axis cs:5.74359,17.48819417295)
--(axis cs:5.333333,16.44275679215)
--(axis cs:4.923077,17.66666666665)
--(axis cs:4.512821,17.2749485577)
--(axis cs:4.102564,16.79722029055)
--(axis cs:3.692308,18.2973414587)
--(axis cs:3.282051,15.7523869147)
--(axis cs:2.871795,16.19814719455)
--(axis cs:2.461538,13.72302044705)
--(axis cs:2.051282,14.8674417557)
--(axis cs:1.641026,13.68198051535)
--(axis cs:1.230769,11.138720369)
--(axis cs:0.820513,16.38915597055)
--(axis cs:0.410256,14.72872000805)
--(axis cs:0,17.06694755225)
--cycle;

\path [draw=purple, fill=purple, opacity=0.35] (axis cs:0,4)
--(axis cs:0,4)
--(axis cs:0.410256,4)
--(axis cs:0.820513,4)
--(axis cs:1.230769,4)
--(axis cs:1.641026,4)
--(axis cs:2.051282,3.3026334039)
--(axis cs:2.461538,4)
--(axis cs:2.871795,3.3026334039)
--(axis cs:3.282051,3.1864056379)
--(axis cs:3.692308,5.607416575)
--(axis cs:4.102564,11.1880615968)
--(axis cs:4.512821,16.0750817072)
--(axis cs:4.923077,16.1464466094)
--(axis cs:5.333333,16.11695410845)
--(axis cs:5.74359,16.40559468115)
--(axis cs:6.153846,16.483772234)
--(axis cs:6.564103,16.40559468115)
--(axis cs:6.974359,16.25665803115)
--(axis cs:7.384615,16.21826404005)
--(axis cs:7.794872,16.70943058495)
--(axis cs:8.205128,16.4729537233)
--(axis cs:8.615385,16.6312532451)
--(axis cs:9.025641,16.7250514423)
--(axis cs:9.435897,16.76754446795)
--(axis cs:9.846154,17.1754311627)
--(axis cs:10.25641,16.8625161501)
--(axis cs:10.666667,16.4729537233)
--(axis cs:11.076923,17.18536370285)
--(axis cs:11.487179,16.6312532451)
--(axis cs:11.897436,16.77032504725)
--(axis cs:12.307692,16.8653522412)
--(axis cs:12.717949,16.0312532451)
--(axis cs:13.128205,16.2836022205)
--(axis cs:13.538462,16.0625161501)
--(axis cs:13.948718,16.0140873421)
--(axis cs:14.358974,15.9891814893)
--(axis cs:14.769231,16)
--(axis cs:15.179487,16)
--(axis cs:15.589744,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:16,16)
--(axis cs:15.589744,16)
--(axis cs:15.179487,16)
--(axis cs:14.769231,16)
--(axis cs:14.358974,16.4108185107)
--(axis cs:13.948718,16.9859126579)
--(axis cs:13.538462,17.1374838499)
--(axis cs:13.128205,17.3163977795)
--(axis cs:12.717949,17.3687467549)
--(axis cs:12.307692,18.1346477588)
--(axis cs:11.897436,17.82967495275)
--(axis cs:11.487179,17.9687467549)
--(axis cs:11.076923,18.41463629715)
--(axis cs:10.666667,17.5270462767)
--(axis cs:10.25641,17.9374838499)
--(axis cs:9.846154,18.6245688373)
--(axis cs:9.435897,18.03245553205)
--(axis cs:9.025641,18.0749485577)
--(axis cs:8.615385,17.9687467549)
--(axis cs:8.205128,17.5270462767)
--(axis cs:7.794872,18.29056941505)
--(axis cs:7.384615,17.78173595995)
--(axis cs:6.974359,17.54334196885)
--(axis cs:6.564103,17.19440531885)
--(axis cs:6.153846,17.116227766)
--(axis cs:5.74359,17.19440531885)
--(axis cs:5.333333,17.08304589155)
--(axis cs:4.923077,16.8535533906)
--(axis cs:4.512821,16.9249182928)
--(axis cs:4.102564,16.4119384032)
--(axis cs:3.692308,11.592583425)
--(axis cs:3.282051,7.6135943621)
--(axis cs:2.871795,7.0973665961)
--(axis cs:2.461538,4)
--(axis cs:2.051282,7.0973665961)
--(axis cs:1.641026,4)
--(axis cs:1.230769,4)
--(axis cs:0.820513,4)
--(axis cs:0.410256,4)
--(axis cs:0,4)
--cycle;

\addplot [very thick, green]
table {%
0 16.3
0.410256 18.2
0.820513 16.6
1.230769 16.9
1.641026 16.9
2.051282 17.3
2.461538 17
2.871795 17.8
3.282051 17.2
3.692308 18
4.102564 18.9
4.512821 18.1
4.923077 17.4
5.333333 17.7
5.74359 17
6.153846 15.9
6.564103 15.3
6.974359 16.6
7.384615 15.9
7.794872 15.7
8.205128 16.6
8.615385 17.2
9.025641 17
9.435897 15.7
9.846154 15.9
10.25641 16.3
10.666667 16.3
11.076923 16.1
11.487179 16
11.897436 16
12.307692 16
12.717949 16
13.128205 16
13.538462 16
13.948718 16
14.358974 16
14.769231 16
15.179487 16
15.589744 16
16 16
};
\addlegendentry{100}

\addplot [very thick, red]
table {%
0 14.1
0.410256 11.6
0.820513 13.5
1.230769 8.3
1.641026 10.5
2.051282 12
2.461538 10.9
2.871795 14.4
3.282051 12.9
3.692308 16
4.102564 14.8
4.512821 16.6
4.923077 17
5.333333 15.2
5.74359 16.6
6.153846 16.7
6.564103 16.9
6.974359 16.5
7.384615 17.1
7.794872 16.9
8.205128 17.2
8.615385 17.1
9.025641 16.6
9.435897 16.8
9.846154 16.8
10.25641 17.1
10.666667 17
11.076923 16.5
11.487179 16.2
11.897436 16.1
12.307692 16.1
12.717949 16
13.128205 16
13.538462 16
13.948718 16
14.358974 16
14.769231 16
15.179487 16
15.589744 16
16 16
};
\addlegendentry{1000}

\addplot [very thick, purple]
table {%
0 4
0.410256 4
0.820513 4
1.230769 4
1.641026 4
2.051282 5.2
2.461538 4
2.871795 5.2
3.282051 5.4
3.692308 8.6
4.102564 13.8
4.512821 16.5
4.923077 16.5
5.333333 16.6
5.74359 16.8
6.153846 16.8
6.564103 16.8
6.974359 16.9
7.384615 17
7.794872 17.5
8.205128 17
8.615385 17.3
9.025641 17.4
9.435897 17.4
9.846154 17.9
10.25641 17.4
10.666667 17
11.076923 17.8
11.487179 17.3
11.897436 17.3
12.307692 17.5
12.717949 16.7
13.128205 16.8
13.538462 16.6
13.948718 16.5
14.358974 16.2
14.769231 16
15.179487 16
15.589744 16
16 16
};
\addlegendentry{10000}
\end{axis}

\end{tikzpicture}

==> tikz/qpsk.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
%xlabel={In-Phase},
ylabel={Quadrature},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
%axis on top,
width=\textwidth,
height=\textwidth,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
tick pos=both
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=color0, fill=color0]
table {%
x                      y
-7.071067811865475e-01 -7.071067811865475e-01
+7.071067811865475e-01 -7.071067811865475e-01
-7.071067811865475e-01 +7.071067811865475e-01
+7.071067811865475e-01 +7.071067811865475e-01
};

\draw[] (axis cs:-0.707106781186547,-0.707106781186547) -- (axis cs:-0.707106781186547,-0.707106781186547);
\node at (axis cs:-0.707106781186547,-0.707106781186547)[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{00};
\draw[] (axis cs:0.707106781186547,-0.707106781186547) -- (axis cs:0.707106781186547,-0.707106781186547);
\node at (axis cs:0.707106781186547,-0.707106781186547)[
  scale=0.75,
  anchor=base east,
  text=black,
  rotate=0.0
]{01};
\draw[] (axis cs:-0.707106781186547,0.707106781186547) -- (axis cs:-0.707106781186547,0.707106781186547);
\node at (axis cs:-0.707106781186547,0.707106781186547)[
  scale=0.75,
  anchor=base west,
  text=black,
  rotate=0.0
]{10};
\draw[] (axis cs:0.707106781186547,0.707106781186547) -- (axis cs:0.707106781186547,0.707106781186547);
\node at (axis cs:0.707106781186547,0.707106781186547)[
  scale=0.75,
  anchor=base east,
  text=black,
  rotate=0.0
]{11};
\end{axis}

\end{tikzpicture}

==> tikz/qpsk_noise.tex <==
% This file was created by matplotlib2tikz v0.6.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{color0}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{grey}{rgb}{0.25,0.25,0.25}

\begin{axis}[
%title={Generic title},
%xlabel={In-Phase},
%ylabel={Quadrature},
xmin=-1.1, xmax=1.1,
ymin=-1.1, ymax=1.1,
%axis on top,
width=\textwidth,
height=\textwidth,
xtick={-1.5,-1,-0.5,0,0.5,1,1.5},
xticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
ytick={-1.5,-1,-0.5,0,0.5,1,1.5},
yticklabels={-1.5,-1,-0.5,0,0.5,1,1.5},
tick pos=both
]

\addplot[dotted, color=grey] coordinates {(-2,0) (2,0)};
\addplot[dotted, color=grey] coordinates {(0,-2) (0,2)};

\addplot [only marks, draw=color0, fill=color0, clip marker paths]
table {%
x                      y
-4.011790193779686e-01 -8.067977148987888e-01
+8.961203764449123e-01 +8.032697458669431e-01
+6.548965849665445e-01 -8.055822409597694e-01
-7.409601091343068e-01 -7.481751330296130e-01
+8.626221326362746e-01 +8.948836108373566e-01
+7.997750666784564e-01 +6.927834160439524e-01
+7.976350497775276e-01 +5.935254369383801e-01
+4.784346644239941e-01 +6.414395151116389e-01
+7.036665476820525e-01 -5.626037707820827e-01
+6.027334490616243e-01 +6.289657297756773e-01
+7.466940976274273e-01 -7.618185810368423e-01
-7.209873424050750e-01 +6.349404898695075e-01
-5.783880455854996e-01 -6.810957883303232e-01
+7.519682114020801e-01 +6.525902964586335e-01
-5.959032143377764e-01 +4.805729546710380e-01
-7.730684024219254e-01 -8.325731132101667e-01
-8.406716515917555e-01 -8.390230725196879e-01
-7.650965649239445e-01 -5.312748676007626e-01
-7.095138311985527e-01 +8.220362464004646e-01
+7.607269338484769e-01 -6.240557632887433e-01
-3.875922452207545e-01 +6.356383225732101e-01
+7.011307174879737e-01 +5.917364349108341e-01
+5.719157427285835e-01 +6.353329536458574e-01
-7.560359931393473e-01 +5.583484704846495e-01
-7.726691526671554e-01 -3.539493150119725e-01
+7.751985442107291e-01 -1.024643213888222e+00
+4.892051777173912e-01 -6.273439292269912e-01
+7.160533782046352e-01 -8.887699093264032e-01
+7.292401480456169e-01 -7.218631792682630e-01
-6.742714241545206e-01 -8.468313558591076e-01
+6.226335326111275e-01 -8.736486662051768e-01
-7.407539948841402e-01 -8.683548884415332e-01
+5.057141560737021e-01 +9.552993032264487e-01
-7.768727481504603e-01 -7.259141842334300e-01
+6.303345749992756e-01 +5.988201383695724e-01
+7.659451429914336e-01 -6.285066349469307e-01
-8.706156687525530e-01 +7.085703952886401e-01
+8.175848762203863e-01 +8.089349319692926e-01
+9.184588123442146e-01 +4.491179307788807e-01
-9.998468708148822e-01 -6.641707052585887e-01
-6.468246933719143e-01 +8.163823330071333e-01
+8.028360335484570e-01 +4.721212973355300e-01
-7.972539898560203e-01 -6.437223962042360e-01
+6.509240624093123e-01 -4.672304827324563e-01
+6.883146296866032e-01 +7.050055846275538e-01
+6.649927911464539e-01 -5.909424395511206e-01
+6.634057480089857e-01 +8.019397637221797e-01
+4.700840498364691e-01 +6.070503658989780e-01
-5.441424884598576e-01 +7.127306467248987e-01
+8.597879066914093e-01 +4.855002639598089e-01
-8.221338578381604e-01 -7.709306687676035e-01
+4.997230639293310e-01 -6.695328274308781e-01
+7.807964827021227e-01 -6.048449286662799e-01
+6.256780655904566e-01 -7.036261010541053e-01
+7.271819900655484e-01 +8.089278567721909e-01
-7.522666390243201e-01 -8.630812736252508e-01
+8.049051292535484e-01 +6.927246146933594e-01
-6.088544150460058e-01 +7.098332978918074e-01
-8.097217465311040e-01 -4.455350785964572e-01
+5.114695744447698e-01 +6.768190422059219e-01
+4.832454861953071e-01 +6.365351714564276e-01
-6.207861015739196e-01 +7.101263002198285e-01
+5.389766925754489e-01 +5.771245112770944e-01
-7.787814373747166e-01 +7.343662919413120e-01
+6.227752411255295e-01 +6.554801773610710e-01
-7.145409195187151e-01 -9.604387524957858e-01
-9.809380973842747e-01 +6.988213916679303e-01
-6.804094559993881e-01 -7.520141561939476e-01
-6.330174020753615e-01 -9.379662985183888e-01
-6.946020097153580e-01 -7.166009843819784e-01
+6.631408371495245e-01 -4.964800411098516e-01
+7.208812447980183e-01 -6.333832980938030e-01
-6.506731057845780e-01 +7.936463547010773e-01
-1.099210609094145e+00 -8.968230675064112e-01
-4.304990098724877e-01 -6.396631670662060e-01
+7.622743079401925e-01 -6.861128400549160e-01
+6.148422746445146e-01 +7.819250763026935e-01
-7.623959377311317e-01 -6.473380683197805e-01
+7.769324129702894e-01 -8.994088155726494e-01
-7.235263577092814e-01 +7.012518222666945e-01
-9.942889327102454e-01 +5.999276562524838e-01
+9.990701615822262e-01 +7.000238206468706e-01
-7.227395908517273e-01 -8.340184373576229e-01
+8.513809896736896e-01 -5.214954418441882e-01
+6.092361531290553e-01 -8.285838213307474e-01
+9.243833078898707e-01 +5.799771622402997e-01
+7.476018940196878e-01 -6.965586704162908e-01
+7.932103019947897e-01 -8.594315923836043e-01
+5.592856325344321e-01 +6.470503210122769e-01
-5.358249717191907e-01 +5.897320621737762e-01
+8.046618015721887e-01 +9.066766483460196e-01
+8.912156405840573e-01 +8.182362241134797e-01
-7.959317757068416e-01 +6.989793639428663e-01
-7.751342886661970e-01 +6.517803350849358e-01
+1.032929805230794e+00 +8.401726263473340e-01
-8.570156564688362e-01 -6.498022705943929e-01
-7.263329722365318e-01 +7.775420277340503e-01
+8.678874995803034e-01 +7.034026394584341e-01
+7.209271786590297e-01 -9.458585613545341e-01
-6.246646811723064e-01 -7.230118729706810e-01
+6.506161577205150e-01 -7.824122277437892e-01
-6.547729756435496e-01 +7.983313728072718e-01
-8.918775805194181e-01 -5.640106520140503e-01
+9.416018707168433e-01 +6.140584520986683e-01
-7.238177007071165e-01 -6.408671061135569e-01
-8.032985052788394e-01 +9.525971433031225e-01
-6.128659819519958e-01 -8.015356197065395e-01
+6.419511640086933e-01 +9.449664347527061e-01
+5.184141385896506e-01 +5.865329343709391e-01
-8.975613973249644e-01 -7.038597814095938e-01
+8.052211213610200e-01 +7.055305536437797e-01
-7.296738732286430e-01 -7.054805911716863e-01
-7.260150370859016e-01 -8.255723459633829e-01
-5.546907904690246e-01 -7.907126975054952e-01
-8.664640153041293e-01 -8.015366896706584e-01
-8.104402199691206e-01 +7.533462748675165e-01
+6.526765565837747e-01 +7.537807946865315e-01
-6.937634514621812e-01 -3.923107148833713e-01
+7.011428373505382e-01 +9.009939058426791e-01
-7.476787570214422e-01 +6.350040584148968e-01
+6.983914918221552e-01 +7.530502828527378e-01
+6.919315234820304e-01 +8.481205583587257e-01
+6.053393526032331e-01 -7.027790296852584e-01
+5.921322101338065e-01 -7.169555876610201e-01
+7.459292568051934e-01 -6.998129828321681e-01
-8.331012005160502e-01 -5.844553441075380e-01
+5.434320307833941e-01 -8.270774200456069e-01
+6.629419874899495e-01 -7.531633991521807e-01
+6.848092979267708e-01 -6.405774878233753e-01
+1.026255678827064e+00 +7.511520484418746e-01
-8.067664499389422e-01 -6.732246623565790e-01
+8.405039921971212e-01 +6.548089987097248e-01
+8.127751687744625e-01 -5.695694508966879e-01
-8.752489892429670e-01 +1.008881322737944e+00
-5.977522964077342e-01 -6.496309508750027e-01
+5.396807754273143e-01 -7.344260923131758e-01
-1.083170525552648e+00 +8.139845978051897e-01
-6.213602517384834e-01 -7.833516498679520e-01
-9.554272089006304e-01 +6.010845558806478e-01
-6.433350180238138e-01 -7.024669236025688e-01
+6.103730323474507e-01 -1.072369383906314e+00
+9.418027055284259e-01 +5.439135557283438e-01
-5.559967327829646e-01 +6.578975436033702e-01
-7.712252164659534e-01 +5.157086933508341e-01
+6.098318533638403e-01 -8.531445691652346e-01
-8.788032541091887e-01 -7.688723234042489e-01
+6.447509045320047e-01 +4.747564011246194e-01
+6.674585268289717e-01 -7.645340053433333e-01
+6.555313255276839e-01 -7.828054138081502e-01
+7.292680529267802e-01 +7.106996202118478e-01
-6.252914863652899e-01 -5.438805102466391e-01
-6.576581736641528e-01 +7.315025897238943e-01
-8.151730512658961e-01 +7.100854008098413e-01
+5.037723609750882e-01 +7.211717653836759e-01
-5.141328365988935e-01 +7.392649758427430e-01
+6.096039424507882e-01 +5.633182225612647e-01
+6.148585356188201e-01 +6.908750990948835e-01
+6.333994817845336e-01 +7.507708005470348e-01
-9.677561766093886e-01 +5.132520453794771e-01
+6.395110492889646e-01 -5.846849708111385e-01
-7.749403569306621e-01 +8.600364465821482e-01
-6.193748692817385e-01 +6.178167326043631e-01
+8.058835384869516e-01 +6.729764634079325e-01
-7.065734969377467e-01 +5.829119118718391e-01
+8.388900420613241e-01 +8.060141177014419e-01
+7.551850902689169e-01 +5.570272860266871e-01
-7.093245666780456e-01 +6.756437806663719e-01
-6.843481013690268e-01 +5.856371629251617e-01
+6.801443055528847e-01 +7.143128041475756e-01
-7.629469349708006e-01 -9.608491181613036e-01
+6.692435412887909e-01 -5.195167767264222e-01
-8.666316735340891e-01 +5.706908324400761e-01
+7.467672274978819e-01 +7.155771685042551e-01
-8.475556691555028e-01 +6.770514839634478e-01
+8.261314160035623e-01 -8.148860490707623e-01
-7.423855519179424e-01 +5.815557102229496e-01
+7.141064286184441e-01 -5.746800291787173e-01
-6.372677145250338e-01 -7.814435867564076e-01
-6.161283770502689e-01 +7.454560364690777e-01
-9.292264737735563e-01 +5.937580046340956e-01
+6.778461826929535e-01 +6.155815053630332e-01
-5.826306857086037e-01 -6.403209487419197e-01
+4.669583531679702e-01 +8.386864125612971e-01
-6.523370511119476e-01 +6.823132977988144e-01
+3.881218287841279e-01 +5.060169444783759e-01
-8.517110857754251e-01 -4.245531226857237e-01
-7.016435961531123e-01 -8.282411460411586e-01
-9.414016778557511e-01 +4.890934003666160e-01
-8.464790462962715e-01 -3.401997373289528e-01
-9.152556840995985e-01 +6.499679862264768e-01
+9.401882585614267e-01 +5.003865619562108e-01
-6.838814692737194e-01 +6.104538024607815e-01
-6.268798207123828e-01 +7.590854788601177e-01
+6.756157664714151e-01 +7.340208997691172e-01
-7.570895784331146e-01 -8.275594794090650e-01
-9.357107532681810e-01 -4.493347376107000e-01
-7.483788168270699e-01 -7.808692866341894e-01
+5.994155198279991e-01 -8.746467655187031e-01
-5.857780162646904e-01 +8.429693445250839e-01
-5.457306075989079e-01 -5.191489109042864e-01
+9.145123321718190e-01 -8.227177637660734e-01
-5.865377296451915e-01 +5.089263464454458e-01
+6.224443295100941e-01 +8.528327584832857e-01
-8.649184463621924e-01 +4.175714991712219e-01
-5.986842342610886e-01 +5.336362825246190e-01
+7.574941946510907e-01 +8.439243278132154e-01
+4.569976749339717e-01 -7.149348135990646e-01
-6.568340639390535e-01 -7.444331589862049e-01
-5.919162832081408e-01 -6.572109781930673e-01
-6.987734444473989e-01 -7.287123473627123e-01
+6.809362400557135e-01 +5.234447436108574e-01
+5.928880367048306e-01 +8.875710872797364e-01
-9.116776802431308e-01 -5.197214967937999e-01
-5.939275597969431e-01 +7.361451908357104e-01
-7.508221651987055e-01 +7.134896948613780e-01
-7.401239530982534e-01 -3.762338680327387e-01
-4.620630009513230e-01 -7.462002890372251e-01
+8.039098560645137e-01 +6.703970523675902e-01
-6.546642065786720e-01 -6.555613485958863e-01
+7.271973543456468e-01 -4.990304346871668e-01
-4.921470465033114e-01 +9.323585814513906e-01
-4.639201291605735e-01 -7.436744734441267e-01
-5.756549076916011e-01 -6.635021582126374e-01
+7.894457725367553e-01 +5.122163482661320e-01
+4.108851740777407e-01 -7.512268654816955e-01
+7.246037020937260e-01 +5.882717738246788e-01
-7.255066831045266e-01 -8.494942930994567e-01
-6.938197880639653e-01 +9.449176410181543e-01
+8.404736378499862e-01 -8.191530354279031e-01
+3.196579205502103e-01 -7.822872096812938e-01
+6.265938984625462e-01 -6.553679494215696e-01
+7.452770211166261e-01 +8.906469906010002e-01
-7.731287114626765e-01 -6.390668275063538e-01
-9.074875653657978e-01 -3.168750386212595e-01
-5.842167863489012e-01 -7.176664279383229e-01
+7.462623816153156e-01 -6.705187513283679e-01
+5.697718557860386e-01 -6.681309600918056e-01
-6.625849051570812e-01 +9.100534117337891e-01
+8.232965468498252e-01 -6.353723607842353e-01
-7.063582879688075e-01 -7.235441430503542e-01
-5.938898209294808e-01 -8.411019032976611e-01
+7.181744412972790e-01 -6.725372561211184e-01
-7.630005999378183e-01 +9.052868677840000e-01
+5.431399593079100e-01 -7.651435310207432e-01
+6.949543355789098e-01 -6.323028572970045e-01
+7.345839519923121e-01 +7.419173352971727e-01
+8.309682381672959e-01 -5.849866599606838e-01
-7.233854354930545e-01 -8.209161466246030e-01
-6.424184457906639e-01 -3.752407755192261e-01
-8.435235204115735e-01 -8.880074797885020e-01
+5.964263045385583e-01 +6.554100502666953e-01
+6.914953768040791e-01 +8.397731005975276e-01
+5.579597934833163e-01 -6.651423734918305e-01
-5.911062195813710e-01 +8.244845494619923e-01
+7.726033004734166e-01 -7.772662460908561e-01
+7.465768827070168e-01 +6.965277590825851e-01
+7.550350622090053e-01 -7.053769174708733e-01
+9.929255026664097e-01 +9.290336041626526e-01
-7.734141905399166e-01 -6.094653721726943e-01
-1.018437593458843e+00 -5.944403311451788e-01
+7.352920853300083e-01 +6.140619808760803e-01
+6.999503597933384e-01 -5.700860844061779e-01
-7.802950260570025e-01 +7.390088459907161e-01
-8.455342274226396e-01 -5.106519666326695e-01
-7.692175590050226e-01 +9.919378998386429e-01
+7.327519077844751e-01 +6.637235490936177e-01
+6.359977614429104e-01 +6.496468414355422e-01
-3.659343099657829e-01 +5.849123666947963e-01
+5.712709488641093e-01 +6.868015719117347e-01
+5.949430480970704e-01 -7.611333382942778e-01
+3.834470312158073e-01 -6.562651814259356e-01
+7.426720482314396e-01 -7.275516165042273e-01
+4.219438211572056e-01 +6.559689204839751e-01
-7.833971870668700e-01 +8.576618549678290e-01
-7.460924820587655e-01 -8.397430754641471e-01
-8.074774726761613e-01 -6.458560670547193e-01
+9.530205135561660e-01 -7.645156107988587e-01
-5.664781777319358e-01 -6.046656048122450e-01
+8.936609072957643e-01 +9.030123478673984e-01
-8.318996472752013e-01 +6.642422151141554e-01
+8.667140844315753e-01 +7.694782530784001e-01
+7.772519077134996e-01 +7.323919107440889e-01
-5.980135057151396e-01 +5.940513812366784e-01
-5.615221458567411e-01 -6.730542849938381e-01
-8.356253119286965e-01 +7.479945951590933e-01
+6.470992077524640e-01 +7.654955325648561e-01
-5.851172833795844e-01 +6.790489401222706e-01
-1.082668034964756e+00 +7.204275840435204e-01
+9.211236910560572e-01 -8.694034774390438e-01
+7.853314678851265e-01 -7.577517594285790e-01
+7.006432650845604e-01 +7.857317773684360e-01
+7.382912729244366e-01 +8.333216487393562e-01
-8.527616257887605e-01 -7.668311163734641e-01
+6.576173159601090e-01 +7.219155812460760e-01
-5.515030778287516e-01 -6.748551706530738e-01
-5.235387534343459e-01 -6.786132138689858e-01
-3.258031189533512e-01 +7.835837150370411e-01
-7.175613077513143e-01 +4.499917769529891e-01
+6.139733274668799e-01 +7.001313042911336e-01
+6.343831163000239e-01 -6.733023251119418e-01
+5.631339184770344e-01 -8.485748558209216e-01
-7.181171063612273e-01 -4.703694521792214e-01
+7.612333205148836e-01 +7.299547118720751e-01
-7.119493709400349e-01 -4.860079617967112e-01
-5.520599233659940e-01 +5.953099433020974e-01
+6.739836649081948e-01 +5.787951674861600e-01
+6.579698386846625e-01 +7.388208344147430e-01
+6.249030048509652e-01 -9.445091661575648e-01
+4.762173922466079e-01 +7.375075065572438e-01
+4.853909433497655e-01 -6.933579055443452e-01
+5.403486674177863e-01 +8.507435427853802e-01
-5.230570582464106e-01 +8.062489984325378e-01
-5.804978592090697e-01 -7.661469942056468e-01
+9.015560642334102e-01 -8.623162465700658e-01
+5.187036021986429e-01 -4.649502544919520e-01
+4.287012076347558e-01 +5.950848006822796e-01
+6.137607212001777e-01 +5.592472803463713e-01
+7.319713360138960e-01 +5.536849659352466e-01
+7.776322362066520e-01 -5.490959481321973e-01
+8.553124247824867e-01 -7.804903518481272e-01
+7.473099977827996e-01 -8.136966889959254e-01
+9.535573636192852e-01 +7.265790631058778e-01
+6.756255838807061e-01 +6.778403795533979e-01
-8.362356825541204e-01 +6.112096014637931e-01
-9.448669413526395e-01 +8.137372770380026e-01
-8.328263163045289e-01 +8.577651428996627e-01
-6.728661307746193e-01 -5.677618427479041e-01
+5.814227570760262e-01 +8.155656009951036e-01
+8.395821708247819e-01 +7.640466298547242e-01
+9.068400808258908e-01 -9.582552706667123e-01
-1.042216975045863e+00 +9.431744941246009e-01
+8.293022293828921e-01 +7.498145048843468e-01
+3.903789377760218e-01 -6.211004743908276e-01
+7.638873220854142e-01 +8.647862650512701e-01
+8.803296375899733e-01 +9.098134361102608e-01
+7.162788197059272e-01 -6.479363669802083e-01
+5.261314027498026e-01 -6.455112526350049e-01
+6.243143062939435e-01 -7.918498911952229e-01
-7.441090349722984e-01 -7.024271837029490e-01
-7.328800856772965e-01 +5.863101372368112e-01
-7.358007275840349e-01 +6.052918147208304e-01
-7.226465528635956e-01 -8.334772850607637e-01
+7.372974192330307e-01 -7.291718914568059e-01
+5.361886559629149e-01 -5.587425997315770e-01
-7.413335537631168e-01 -2.586632281535552e-01
+9.218213350206961e-01 +7.339060769350519e-01
-7.615038585978361e-01 -8.978011888251562e-01
-7.698746834276243e-01 -5.282111230606878e-01
+8.595869061692253e-01 +6.645695174409924e-01
-1.069030147562656e+00 +6.136826178842991e-01
+8.741789452104726e-01 -6.774295834129777e-01
-7.964714676550908e-01 +5.316559677359367e-01
+7.302897822288383e-01 -6.756457388196073e-01
-6.934848843975552e-01 +6.946085948375411e-01
-5.738216615559730e-01 -6.931940441809152e-01
-7.449503931211290e-01 +7.610471851477628e-01
-8.029941067792538e-01 -6.975619346320352e-01
+8.906498930873091e-01 -7.047962271729830e-01
+3.727621135857048e-01 -6.668986363118998e-01
+7.099824687412788e-01 -6.483602612515991e-01
-8.977322225615063e-01 -8.529804296593280e-01
+5.994040397450618e-01 +5.048754779757541e-01
-4.226721335526802e-01 -7.158237181205681e-01
+7.008000354951790e-01 +5.044873850707399e-01
-6.795197600545979e-01 -6.947279618553581e-01
-9.590578164624464e-01 -5.743479248640182e-01
-8.102092655908599e-01 -6.212482251566798e-01
-6.793093669970024e-01 -8.553404616876183e-01
+7.572770952822380e-01 -8.287662638624131e-01
+7.943477143534058e-01 +7.535355955800194e-01
+7.083269503529496e-01 +6.503547013295109e-01
-6.325771312841197e-01 -7.518886024725419e-01
+7.712812347074463e-01 +7.915221053114733e-01
-9.658711516730204e-01 +5.674833580027174e-01
-7.018733818054734e-01 +6.503636243414246e-01
+8.157045811460019e-01 -8.202555300561365e-01
+7.905283854518442e-01 -8.546275695298513e-01
+6.556493748015849e-01 -8.283159410298402e-01
-8.210395745034920e-01 +8.029143999749868e-01
+5.489535921526268e-01 -6.997782714251978e-01
+6.885729451340209e-01 -8.314388696668497e-01
-5.468650878940042e-01 -7.397894839609716e-01
+4.310799980454760e-01 -9.388691331713789e-01
-8.004295645746772e-01 +6.034006893918763e-01
+5.459143720974775e-01 -4.031110351324320e-01
+8.181165384290556e-01 -7.198691887983538e-01
-7.854980003516574e-01 -6.036345834227747e-01
-7.736649970991493e-01 -7.163682360172580e-01
+6.764254787710056e-01 -6.578682157385440e-01
+7.700948987870340e-01 -6.133079226087517e-01
-7.625989654774682e-01 +5.508904038421117e-01
+2.763170990838809e-01 +7.027317337259579e-01
+7.839426857264283e-01 +9.303920382968106e-01
+7.691968317069674e-01 -8.196075478626096e-01
+6.760589912102137e-01 +6.270000888448738e-01
+5.538008520802127e-01 +6.635926634389159e-01
+7.568560015364160e-01 +7.451525304756175e-01
-6.534747777005652e-01 +7.813413773765393e-01
-7.735794689342373e-01 +8.863458563219746e-01
+6.764563226784482e-01 -6.364670635712694e-01
-8.386507752864893e-01 +6.983311439773827e-01
+6.818504695743676e-01 +8.851799043855488e-01
-9.263706019183768e-01 +8.066831168794483e-01
-6.480889875328703e-01 -9.186278068719778e-01
+5.735529084263946e-01 +1.064389204092558e+00
+7.407796512773657e-01 +9.574114643387511e-01
+5.082735987485784e-01 -7.308958647086720e-01
+6.236600286494831e-01 -6.536622220629127e-01
+6.914812196722705e-01 -5.198141706173880e-01
-9.419652008841435e-01 +6.827539115382145e-01
+7.233911495738610e-01 -6.038194404610822e-01
+6.534872186299983e-01 -5.508957953835321e-01
+4.607004046438842e-01 -8.506248374031109e-01
-8.914131389795577e-01 +6.219241935479266e-01
-6.215298782092127e-01 -5.767999559197287e-01
+8.337575232496560e-01 +7.722757895187218e-01
+6.884520824494458e-01 -5.764622187395876e-01
-6.498648167747093e-01 -7.258547296125638e-01
+7.387630414952513e-01 +6.662352722937501e-01
+7.537225103660387e-01 -9.897570864529730e-01
+8.889723835673323e-01 -8.691757157517652e-01
-9.202285385094628e-01 +7.137629321259452e-01
-6.114407869746831e-01 -5.904967809005082e-01
-7.611310057791609e-01 +7.822267461859442e-01
+6.753917785563469e-01 +6.889706272930001e-01
-7.498513479898647e-01 -7.455410847063999e-01
-7.601605952133024e-01 +7.378206193813737e-01
-8.805171096415261e-01 -6.960460498835734e-01
-6.811787029760752e-01 +9.057395128063518e-01
-4.707997512942642e-01 -6.863969288170768e-01
-7.150451890681073e-01 -9.165865940815279e-01
+7.069109065645036e-01 +5.271398838394560e-01
+6.099080192112551e-01 +9.218917864180139e-01
+6.904933715087354e-01 +5.414796803567639e-01
-6.411808929845154e-01 -5.989905145385763e-01
-7.594669692875673e-01 -7.450604173769745e-01
+6.429291982350018e-01 +6.830993330303262e-01
+7.641369993788488e-01 -7.260760212415418e-01
+5.772813016064189e-01 +8.798366986411186e-01
-6.713983657399900e-01 +6.798348282545773e-01
+8.231178023062850e-01 +7.023947230177314e-01
-5.147810140092836e-01 -9.235950879216004e-01
+6.943248351379913e-01 +7.363372336736768e-01
-5.136993247466810e-01 -6.320060296300494e-01
+8.533944302380452e-01 +7.409270735407649e-01
+5.662210384845202e-01 +9.047991663084977e-01
+5.348642650633939e-01 -6.993043733680773e-01
-7.502351524549833e-01 +7.493885785152796e-01
+8.526202340300159e-01 -4.739731082917780e-01
-7.173297078340199e-01 -9.263118900326506e-01
-7.920525876247019e-01 -7.715702200796775e-01
+9.266271169191291e-01 +9.087960861068208e-01
-6.665323593825433e-01 -5.747181274191168e-01
+3.789251914276837e-01 +8.030442148089668e-01
-6.622534952711610e-01 -5.893521843394823e-01
-6.335619321754514e-01 -6.608526343132570e-01
+7.390126630807256e-01 -4.763640601516283e-01
-6.435078860554102e-01 -6.536835670721494e-01
-7.166209890421263e-01 +7.410291126189761e-01
-8.935561131293729e-01 +7.295869324670805e-01
-7.595322440845840e-01 +7.343818633497752e-01
-8.408370494735405e-01 -8.707337342295315e-01
-8.390162658091117e-01 -5.981171526087916e-01
-8.857316201370108e-01 +6.886598171276758e-01
-6.431151600228591e-01 -4.494490770978984e-01
-6.932621755318888e-01 +6.964081890359420e-01
+6.437266277776560e-01 +7.666336157997501e-01
-7.989370315825031e-01 +7.419815968187110e-01
+7.037942539071248e-01 +6.186396568776066e-01
+8.597279632803702e-01 +8.474161170486175e-01
-9.905456858645336e-01 -4.376900974201635e-01
+7.604051698992793e-01 -7.091965956322593e-01
+6.299314537060132e-01 -7.496008985645776e-01
+4.405860950439180e-01 -7.573154258356095e-01
-9.822707500427091e-01 -9.747271666312887e-01
-8.361938608781907e-01 -7.322533571258472e-01
+7.381501202738493e-01 +7.426032751654542e-01
+7.626942743966281e-01 +8.562720774675937e-01
+5.743147336966132e-01 -5.713355275805592e-01
+8.509352691140216e-01 +6.482049160767555e-01
-5.058665252059309e-01 -7.462554645451444e-01
+7.631218832185085e-01 +8.660509937888492e-01
-7.907437485503335e-01 -7.316382807688031e-01
+8.661236672392533e-01 -7.792358504198775e-01
-6.002776974100122e-01 +9.040386288910176e-01
-5.844368486624412e-01 +8.538435534332416e-01
-7.999447644215498e-01 -7.044492205077028e-01
-1.107973323651072e+00 +6.231339692185601e-01
+1.006466238315729e+00 -9.916296245212854e-01
+4.792941726372660e-01 +7.905034648649564e-01
+7.020484119540814e-01 +5.803409593331573e-01
+1.043795017611714e+00 +4.295345585234829e-01
+7.538573943993999e-01 -4.829793128161213e-01
-5.728630574924585e-01 +7.987432649892594e-01
+4.946358207383046e-01 -8.681868646225560e-01
-9.585068528632361e-01 +5.353644905919848e-01
+6.317712298733975e-01 +8.302793776521220e-01
-5.528514744273353e-01 +5.829429858595379e-01
+6.581397147038456e-01 -5.238035090339451e-01
-8.194853274279049e-01 +7.942872932432579e-01
+7.351035838211895e-01 +7.829929888773290e-01
+8.601155271445121e-01 +7.643393613825977e-01
-9.114521838213117e-01 -6.800315392121102e-01
-8.783034131990453e-01 -5.825836932167807e-01
-8.186414567819299e-01 +6.428901204788614e-01
+8.619120247277356e-01 -6.949513365321836e-01
+7.403155598599317e-01 +8.134480874338734e-01
+1.008638808215425e+00 -6.274880116364361e-01
-5.746733565968793e-01 +5.381101264997639e-01
-7.120699886968445e-01 +6.363381673621176e-01
+8.860158047948242e-01 -6.713549665886246e-01
-6.771965868058658e-01 -7.648087747037409e-01
};

\end{axis}

\end{tikzpicture}

==> tikz/sweep_noise_9.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}

\begin{axis}[
%title={Generic Plot},
xlabel={$E_b/N_0$ [dB]},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=16,
ymin=1e-07, ymax=1,
ymode=log,
grid=both,
axis line on top,
width=3.4in,
height=2in,
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={0.0,$ 10^{-7}$,$ 10^{-6}$,$ 10^{-5}$,$ 10^{-4}$,$ 10^{-3}$,$ 10^{-2}$,$ 10^{-1}$,$ 10^{0}$,},
tick pos=both,
legend style={at={(0.5,1)},
anchor=south,
draw=none,
%text height=0.7ex
},
legend columns=5,
]
]
\addlegendimage{empty legend}
\addlegendentry{$N_0$:}

\path [draw=red, fill=red, opacity=0.35] (axis cs:0,0.2094791485)
--(axis cs:0,0.1977386515)
--(axis cs:0.41025641,0.187350037)
--(axis cs:0.820512821,0.176592516)
--(axis cs:1.230769231,0.165791462)
--(axis cs:1.641025641,0.1547768)
--(axis cs:2.051282051,0.1437563855)
--(axis cs:2.461538462,0.132609334)
--(axis cs:2.871794872,0.1215640325)
--(axis cs:3.282051282,0.110690656)
--(axis cs:3.692307692,0.100041019)
--(axis cs:4.102564103,0.089443736)
--(axis cs:4.512820513,0.079515165)
--(axis cs:4.923076923,0.0697405855)
--(axis cs:5.333333333,0.0606427985)
--(axis cs:5.743589744,0.0521317075)
--(axis cs:6.153846154,0.0441412195)
--(axis cs:6.564102564,0.0368865425)
--(axis cs:6.974358974,0.0303455805)
--(axis cs:7.384615385,0.0246233985)
--(axis cs:7.794871795,0.0195510525)
--(axis cs:8.205128205,0.0152448135)
--(axis cs:8.615384615,0.011655664)
--(axis cs:9.025641026,0.008714261)
--(axis cs:9.435897436,0.006339622)
--(axis cs:9.846153846,0.0045307685)
--(axis cs:10.25641026,0.003124654)
--(axis cs:10.66666667,0.002098412)
--(axis cs:11.07692308,0.0013635525)
--(axis cs:11.48717949,0.000859032)
--(axis cs:11.8974359,0.000520605)
--(axis cs:12.30769231,0.000301675)
--(axis cs:12.71794872,0.0001704355)
--(axis cs:13.12820513,9.3059e-05)
--(axis cs:13.53846154,4.6765e-05)
--(axis cs:13.94871795,2.1725e-05)
--(axis cs:14.35897436,1.06e-05)
--(axis cs:14.76923077,4.85e-06)
--(axis cs:15.17948718,1.63e-06)
--(axis cs:15.58974359,6.25e-07)
--(axis cs:16,2.6e-07)
--(axis cs:16,1.78e-06)
--(axis cs:16,1.78e-06)
--(axis cs:15.58974359,4.135e-06)
--(axis cs:15.17948718,8.77e-06)
--(axis cs:14.76923077,1.895e-05)
--(axis cs:14.35897436,3.74e-05)
--(axis cs:13.94871795,7.2425e-05)
--(axis cs:13.53846154,0.000134765)
--(axis cs:13.12820513,0.000238031)
--(axis cs:12.71794872,0.0004049545)
--(axis cs:12.30769231,0.000666955)
--(axis cs:11.8974359,0.001066015)
--(axis cs:11.48717949,0.001629244)
--(axis cs:11.07692308,0.0024510375)
--(axis cs:10.66666667,0.003567608)
--(axis cs:10.25641026,0.005058512)
--(axis cs:9.846153846,0.0070402875)
--(axis cs:9.435897436,0.009475238)
--(axis cs:9.025641026,0.012575779)
--(axis cs:8.615384615,0.016306112)
--(axis cs:8.205128205,0.0207203165)
--(axis cs:7.794871795,0.0258835975)
--(axis cs:7.384615385,0.0318290775)
--(axis cs:6.974358974,0.0384811055)
--(axis cs:6.564102564,0.0458691375)
--(axis cs:6.153846154,0.0539749465)
--(axis cs:5.743589744,0.0626758625)
--(axis cs:5.333333333,0.0719798115)
--(axis cs:4.923076923,0.0816421145)
--(axis cs:4.512820513,0.091887075)
--(axis cs:4.102564103,0.102316974)
--(axis cs:3.692307692,0.113213967)
--(axis cs:3.282051282,0.12416406)
--(axis cs:2.871794872,0.1351360175)
--(axis cs:2.461538462,0.146259312)
--(axis cs:2.051282051,0.1572000805)
--(axis cs:1.641025641,0.168044426)
--(axis cs:1.230769231,0.178724224)
--(axis cs:0.820512821,0.189115004)
--(axis cs:0.41025641,0.199568629)
--(axis cs:0,0.2094791485)
--cycle;

\path [draw=purple, fill=purple, opacity=0.35] (axis cs:0,0.202925816)
--(axis cs:0,0.19427145)
--(axis cs:0.41025641,0.183683547)
--(axis cs:0.820512821,0.1727667625)
--(axis cs:1.230769231,0.1619362075)
--(axis cs:1.641025641,0.15094492)
--(axis cs:2.051282051,0.1398480535)
--(axis cs:2.461538462,0.1287094975)
--(axis cs:2.871794872,0.1177052445)
--(axis cs:3.282051282,0.106751596)
--(axis cs:3.692307692,0.0961507835)
--(axis cs:4.102564103,0.0856583385)
--(axis cs:4.512820513,0.075811643)
--(axis cs:4.923076923,0.066312943)
--(axis cs:5.333333333,0.0573254985)
--(axis cs:5.743589744,0.0490703515)
--(axis cs:6.153846154,0.0413670695)
--(axis cs:6.564102564,0.0343805745)
--(axis cs:6.974358974,0.028136609)
--(axis cs:7.384615385,0.0226685525)
--(axis cs:7.794871795,0.017907272)
--(axis cs:8.205128205,0.013865014)
--(axis cs:8.615384615,0.010537268)
--(axis cs:9.025641026,0.007850095)
--(axis cs:9.435897436,0.0056858825)
--(axis cs:9.846153846,0.0040401405)
--(axis cs:10.25641026,0.0027724365)
--(axis cs:10.66666667,0.001853897)
--(axis cs:11.07692308,0.0012002315)
--(axis cs:11.48717949,0.0007573445)
--(axis cs:11.8974359,0.00046)
--(axis cs:12.30769231,0.0002702945)
--(axis cs:12.71794872,0.0001518485)
--(axis cs:13.12820513,8.2683e-05)
--(axis cs:13.53846154,4.2115e-05)
--(axis cs:13.94871795,2.095e-05)
--(axis cs:14.35897436,9.955e-06)
--(axis cs:14.76923077,4.665e-06)
--(axis cs:15.17948718,1.73e-06)
--(axis cs:15.58974359,7.7e-07)
--(axis cs:16,2.445e-07)
--(axis cs:16,1.0755e-06)
--(axis cs:16,1.0755e-06)
--(axis cs:15.58974359,2.61e-06)
--(axis cs:15.17948718,5.83e-06)
--(axis cs:14.76923077,1.2355e-05)
--(axis cs:14.35897436,2.5755e-05)
--(axis cs:13.94871795,5.045e-05)
--(axis cs:13.53846154,9.5615e-05)
--(axis cs:13.12820513,0.000171483)
--(axis cs:12.71794872,0.0003011915)
--(axis cs:12.30769231,0.0005003915)
--(axis cs:11.8974359,0.00081312)
--(axis cs:11.48717949,0.0012648515)
--(axis cs:11.07692308,0.0019165145)
--(axis cs:10.66666667,0.002845009)
--(axis cs:10.25641026,0.0040949435)
--(axis cs:9.846153846,0.0057741395)
--(axis cs:9.435897436,0.0078766735)
--(axis cs:9.025641026,0.010559791)
--(axis cs:8.615384615,0.013839828)
--(axis cs:8.205128205,0.017803126)
--(axis cs:7.794871795,0.022513928)
--(axis cs:7.384615385,0.0279319135)
--(axis cs:6.974358974,0.034065137)
--(axis cs:6.564102564,0.0409618815)
--(axis cs:6.153846154,0.0486337565)
--(axis cs:5.743589744,0.0569701045)
--(axis cs:5.333333333,0.0657770375)
--(axis cs:4.923076923,0.075196933)
--(axis cs:4.512820513,0.085145317)
--(axis cs:4.102564103,0.0953305675)
--(axis cs:3.692307692,0.1061014865)
--(axis cs:3.282051282,0.116792544)
--(axis cs:2.871794872,0.1278163815)
--(axis cs:2.461538462,0.1387992185)
--(axis cs:2.051282051,0.1498934065)
--(axis cs:1.641025641,0.16081021)
--(axis cs:1.230769231,0.1716485225)
--(axis cs:0.820512821,0.1823168735)
--(axis cs:0.41025641,0.192751973)
--(axis cs:0,0.202925816)
--cycle;

\iffalse
\path [draw=color3, fill=color3, opacity=0.35] (axis cs:0,0.2036013395)
--(axis cs:0,0.1960259265)
--(axis cs:0.41025641,0.18551792)
--(axis cs:0.820512821,0.174627446)
--(axis cs:1.230769231,0.163749614)
--(axis cs:1.641025641,0.1527640295)
--(axis cs:2.051282051,0.1416580485)
--(axis cs:2.461538462,0.1304692545)
--(axis cs:2.871794872,0.119401857)
--(axis cs:3.282051282,0.1085581635)
--(axis cs:3.692307692,0.097864635)
--(axis cs:4.102564103,0.0873378015)
--(axis cs:4.512820513,0.0774367085)
--(axis cs:4.923076923,0.0678337795)
--(axis cs:5.333333333,0.058829682)
--(axis cs:5.743589744,0.050485064)
--(axis cs:6.153846154,0.0426331225)
--(axis cs:6.564102564,0.0355641415)
--(axis cs:6.974358974,0.029173203)
--(axis cs:7.384615385,0.0236204205)
--(axis cs:7.794871795,0.018736854)
--(axis cs:8.205128205,0.0145740845)
--(axis cs:8.615384615,0.011134967)
--(axis cs:9.025641026,0.0083416525)
--(axis cs:9.435897436,0.0060806765)
--(axis cs:9.846153846,0.0043548825)
--(axis cs:10.25641026,0.0030099545)
--(axis cs:10.66666667,0.0020331565)
--(axis cs:11.07692308,0.0013282675)
--(axis cs:11.48717949,0.0008462545)
--(axis cs:11.8974359,0.000519054)
--(axis cs:12.30769231,0.0003052355)
--(axis cs:12.71794872,0.000174419)
--(axis cs:13.12820513,9.63715e-05)
--(axis cs:13.53846154,4.9175e-05)
--(axis cs:13.94871795,2.369e-05)
--(axis cs:14.35897436,1.096e-05)
--(axis cs:14.76923077,4.83e-06)
--(axis cs:15.17948718,1.815e-06)
--(axis cs:15.58974359,5.05e-07)
--(axis cs:16,2e-07)
--(axis cs:16,2.56e-06)
--(axis cs:16,2.56e-06)
--(axis cs:15.58974359,5.275e-06)
--(axis cs:15.17948718,9.975e-06)
--(axis cs:14.76923077,2.063e-05)
--(axis cs:14.35897436,3.876e-05)
--(axis cs:13.94871795,7.049e-05)
--(axis cs:13.53846154,0.000123875)
--(axis cs:13.12820513,0.0002140945)
--(axis cs:12.71794872,0.000353221)
--(axis cs:12.30769231,0.0005710505)
--(axis cs:11.8974359,0.000903602)
--(axis cs:11.48717949,0.0013871555)
--(axis cs:11.07692308,0.0020721825)
--(axis cs:10.66666667,0.0030241095)
--(axis cs:10.25641026,0.0043028115)
--(axis cs:9.846153846,0.0060135575)
--(axis cs:9.435897436,0.0081423235)
--(axis cs:9.025641026,0.0108564635)
--(axis cs:8.615384615,0.014142853)
--(axis cs:8.205128205,0.0181134355)
--(axis cs:7.794871795,0.022812756)
--(axis cs:7.384615385,0.0282202395)
--(axis cs:6.974358974,0.034327857)
--(axis cs:6.564102564,0.0412117885)
--(axis cs:6.153846154,0.0488028475)
--(axis cs:5.743589744,0.057099882)
--(axis cs:5.333333333,0.065844564)
--(axis cs:4.923076923,0.0751834005)
--(axis cs:4.512820513,0.0851615915)
--(axis cs:4.102564103,0.0952577685)
--(axis cs:3.692307692,0.105992745)
--(axis cs:3.282051282,0.1168131765)
--(axis cs:2.871794872,0.127666439)
--(axis cs:2.461538462,0.1388478355)
--(axis cs:2.051282051,0.1499144775)
--(axis cs:1.641025641,0.1610985165)
--(axis cs:1.230769231,0.171990986)
--(axis cs:0.820512821,0.182712594)
--(axis cs:0.41025641,0.19332451)
--(axis cs:0,0.2036013395)
--cycle;
\fi

\path [draw=green, fill=green, opacity=0.35] (axis cs:0,0.1972003455)
--(axis cs:0,0.1925667305)
--(axis cs:0.41025641,0.181886625)
--(axis cs:0.820512821,0.171068752)
--(axis cs:1.230769231,0.160215272)
--(axis cs:1.641025641,0.149136582)
--(axis cs:2.051282051,0.137849638)
--(axis cs:2.461538462,0.126821935)
--(axis cs:2.871794872,0.115878673)
--(axis cs:3.282051282,0.1049385855)
--(axis cs:3.692307692,0.094397233)
--(axis cs:4.102564103,0.084023111)
--(axis cs:4.512820513,0.074215848)
--(axis cs:4.923076923,0.0647541395)
--(axis cs:5.333333333,0.0559572155)
--(axis cs:5.743589744,0.0478088875)
--(axis cs:6.153846154,0.0401998025)
--(axis cs:6.564102564,0.0333647565)
--(axis cs:6.974358974,0.027216773)
--(axis cs:7.384615385,0.021880921)
--(axis cs:7.794871795,0.017233785)
--(axis cs:8.205128205,0.0133072805)
--(axis cs:8.615384615,0.01006174)
--(axis cs:9.025641026,0.007459323)
--(axis cs:9.435897436,0.0053733315)
--(axis cs:9.846153846,0.00378496)
--(axis cs:10.25641026,0.0025766855)
--(axis cs:10.66666667,0.001706797)
--(axis cs:11.07692308,0.001094748)
--(axis cs:11.48717949,0.000677153)
--(axis cs:11.8974359,0.000406225)
--(axis cs:12.30769231,0.0002320905)
--(axis cs:12.71794872,0.0001277585)
--(axis cs:13.12820513,6.74444e-05)
--(axis cs:13.53846154,3.29115e-05)
--(axis cs:13.94871795,1.481355e-05)
--(axis cs:14.35897436,7.2709e-06)
--(axis cs:14.76923077,2.86989e-06)
--(axis cs:15.17948718,8.75515e-07)
--(axis cs:15.58974359,3.20925e-07)
--(axis cs:16,1.16625e-07)
--(axis cs:16,7.03375e-07)
--(axis cs:16,7.03375e-07)
--(axis cs:15.58974359,1.754075e-06)
--(axis cs:15.17948718,3.949485e-06)
--(axis cs:14.76923077,1.006011e-05)
--(axis cs:14.35897436,1.93291e-05)
--(axis cs:13.94871795,3.664645e-05)
--(axis cs:13.53846154,7.24385e-05)
--(axis cs:13.12820513,0.0001321156)
--(axis cs:12.71794872,0.0002291115)
--(axis cs:12.30769231,0.0003953455)
--(axis cs:11.8974359,0.000643815)
--(axis cs:11.48717949,0.001020543)
--(axis cs:11.07692308,0.001562582)
--(axis cs:10.66666667,0.002344203)
--(axis cs:10.25641026,0.0034162605)
--(axis cs:9.846153846,0.00485219)
--(axis cs:9.435897436,0.0067023045)
--(axis cs:9.025641026,0.009086833)
--(axis cs:8.615384615,0.01201475)
--(axis cs:8.205128205,0.0156162055)
--(axis cs:7.794871795,0.019865691)
--(axis cs:7.384615385,0.024887929)
--(axis cs:6.974358974,0.030584107)
--(axis cs:6.564102564,0.0370787635)
--(axis cs:6.153846154,0.0442679235)
--(axis cs:5.743589744,0.0521481425)
--(axis cs:5.333333333,0.0606310505)
--(axis cs:4.923076923,0.0696548305)
--(axis cs:4.512820513,0.079324668)
--(axis cs:4.102564103,0.089301985)
--(axis cs:3.692307692,0.099736517)
--(axis cs:3.282051282,0.1103969445)
--(axis cs:2.871794872,0.121297117)
--(axis cs:2.461538462,0.132225461)
--(axis cs:2.051282051,0.143247458)
--(axis cs:1.641025641,0.154412334)
--(axis cs:1.230769231,0.165408164)
--(axis cs:0.820512821,0.176164508)
--(axis cs:0.41025641,0.186899531)
--(axis cs:0,0.1972003455)
--cycle;

\addplot [very thick, red]
table {%
0 0.2036089
0.41025641 0.193459333
0.820512821 0.18285376
1.230769231 0.172257843
1.641025641 0.161410613
2.051282051 0.150478233
2.461538462 0.139434323
2.871794872 0.128350025
3.282051282 0.117427358
3.692307692 0.106627493
4.102564103 0.095880355
4.512820513 0.08570112
4.923076923 0.07569135
5.333333333 0.066311305
5.743589744 0.057403785
6.153846154 0.049058083
6.564102564 0.04137784
6.974358974 0.034413343
7.384615385 0.028226238
7.794871795 0.022717325
8.205128205 0.017982565
8.615384615 0.013980888
9.025641026 0.01064502
9.435897436 0.00790743
9.846153846 0.005785528
10.25641026 0.004091583
10.66666667 0.00283301
11.07692308 0.001907295
11.48717949 0.001244138
11.8974359 0.00079331
12.30769231 0.000484315
12.71794872 0.000287695
13.12820513 0.000165545
13.53846154 9.0765e-05
13.94871795 4.7075e-05
14.35897436 2.4e-05
14.76923077 1.19e-05
15.17948718 5.2e-06
15.58974359 2.38e-06
16 1.02e-06
};
\addlegendentry{0.01}

\addplot [very thick, purple]
table {%
0 0.198598633
0.41025641 0.18821776
0.820512821 0.177541818
1.230769231 0.166792365
1.641025641 0.155877565
2.051282051 0.14487073
2.461538462 0.133754358
2.871794872 0.122760813
3.282051282 0.11177207
3.692307692 0.101126135
4.102564103 0.090494453
4.512820513 0.08047848
4.923076923 0.070754938
5.333333333 0.061551268
5.743589744 0.053020228
6.153846154 0.045000413
6.564102564 0.037671228
6.974358974 0.031100873
7.384615385 0.025300233
7.794871795 0.0202106
8.205128205 0.01583407
8.615384615 0.012188548
9.025641026 0.009204943
9.435897436 0.006781278
9.846153846 0.00490714
10.25641026 0.00343369
10.66666667 0.002349453
11.07692308 0.001558373
11.48717949 0.001011098
11.8974359 0.00063656
12.30769231 0.000385343
12.71794872 0.00022652
13.12820513 0.000127083
13.53846154 6.8865e-05
13.94871795 3.57e-05
14.35897436 1.7855e-05
14.76923077 8.51e-06
15.17948718 3.78e-06
15.58974359 1.69e-06
16 6.6e-07
};
\addlegendentry{0.04}
\iffalse
\addplot [very thick, color3]
table {%
0 0.199813633
0.41025641 0.189421215
0.820512821 0.17867002
1.230769231 0.1678703
1.641025641 0.156931273
2.051282051 0.145786263
2.461538462 0.134658545
2.871794872 0.123534148
3.282051282 0.11268567
3.692307692 0.10192869
4.102564103 0.091297785
4.512820513 0.08129915
4.923076923 0.07150859
5.333333333 0.062337123
5.743589744 0.053792473
6.153846154 0.045717985
6.564102564 0.038387965
6.974358974 0.03175053
7.384615385 0.02592033
7.794871795 0.020774805
8.205128205 0.01634376
8.615384615 0.01263891
9.025641026 0.009599058
9.435897436 0.0071115
9.846153846 0.00518422
10.25641026 0.003656383
10.66666667 0.002528633
11.07692308 0.001700225
11.48717949 0.001116705
11.8974359 0.000711328
12.30769231 0.000438143
12.71794872 0.00026382
13.12820513 0.000155233
13.53846154 8.6525e-05
13.94871795 4.709e-05
14.35897436 2.486e-05
14.76923077 1.273e-05
15.17948718 5.895e-06
15.58974359 2.89e-06
16 1.38e-06
};
\addlegendentry{0.09}
\fi
\addplot [very thick, green]
table {%
0 0.194883538
0.41025641 0.184393078
0.820512821 0.17361663
1.230769231 0.162811718
1.641025641 0.151774458
2.051282051 0.140548548
2.461538462 0.129523698
2.871794872 0.118587895
3.282051282 0.107667765
3.692307692 0.097066875
4.102564103 0.086662548
4.512820513 0.076770258
4.923076923 0.067204485
5.333333333 0.058294133
5.743589744 0.049978515
6.153846154 0.042233863
6.564102564 0.03522176
6.974358974 0.02890044
7.384615385 0.023384425
7.794871795 0.018549738
8.205128205 0.014461743
8.615384615 0.011038245
9.025641026 0.008273078
9.435897436 0.006037818
9.846153846 0.004318575
10.25641026 0.002996473
10.66666667 0.0020255
11.07692308 0.001328665
11.48717949 0.000848848
11.8974359 0.00052502
12.30769231 0.000313718
12.71794872 0.000178435
13.12820513 9.978e-05
13.53846154 5.2675e-05
13.94871795 2.573e-05
14.35897436 1.33e-05
14.76923077 6.465e-06
15.17948718 2.4125e-06
15.58974359 1.0375e-06
16 4.1e-07
};
\addlegendentry{0.16}

\addplot [very thick, blue]
table {%
0	0.140981635066842
0.500000000000000	0.129902828985330
1	0.118997407465924
1.50000000000000	0.108270144664669
2	0.0977418537374870
2.50000000000000	0.0874510119613148
3	0.0774530602925490
3.50000000000000	0.0678175657106818
4	0.0586237372834044
4.50000000000000	0.0499549326059661
5	0.0418927600464623
5.50000000000000	0.0345112383004777
6	0.0278713278451503
6.50000000000000	0.0220160860231097
7	0.0169667343687604
7.50000000000000	0.0127200094025227
8	0.00924721374147442
8.50000000000000	0.00649532590125164
9	0.00439033608735211
9.50000000000000	0.00284266538383420
10	0.00175415061789273
10.5000000000000	0.00102572522794619
11	0.000564706106481744
11.5000000000000	0.000290604575524983
12	0.000138658688812619
12.5000000000000	6.07855540662083e-05
13	2.42337854663159e-05
13.5000000000000	8.68609085076228e-06
14	2.76320800168778e-06
14.5000000000000	7.68966535739691e-07
15	1.84185551109448e-07
15.5000000000000	3.72859128323722e-08
16	6.25020082774196e-09
};

\end{axis}

\end{tikzpicture}

==> tikz/sweep_noise_constrained.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{yellow}{rgb}{1,0.862745098039216,0}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}

\begin{axis}[
%title={Generic Plot},
xlabel={$E_b/N_0$ [dB]},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=16,
ymin=1e-07, ymax=1,
ymode=log,
grid=both,
axis line on top,
width=3.4in,
height=2in,
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={0.0,$ 10^{-7}$,$ 10^{-6}$,$ 10^{-5}$,$ 10^{-4}$,$ 10^{-3}$,$ 10^{-2}$,$ 10^{-1}$,$ 10^{0}$,},
tick pos=both,
legend entries={{16QAM Mean},{N: 0.01, P: $2^9$},{N: 0.04, P: $2^9$},{N: 0.09, P: $2^9$},{N: 0.16, P: $2^9$}},
legend style={at={(0.5,1)},
anchor=south,
draw=none,
%text height=0.7ex
},
legend columns=5,
]
]
\addlegendimage{empty legend}
\addlegendentry{$N_0$:}

\path [draw=red, fill=red, opacity=0.35] (axis cs:0,0.195414837)
--(axis cs:0,0.192456403)
--(axis cs:0.41025641,0.182205997)
--(axis cs:0.820512821,0.1716082515)
--(axis cs:1.230769231,0.161087659)
--(axis cs:1.641025641,0.150375048)
--(axis cs:2.051282051,0.1396208665)
--(axis cs:2.461538462,0.1289564575)
--(axis cs:2.871794872,0.118434746)
--(axis cs:3.282051282,0.107968549)
--(axis cs:3.692307692,0.0977700025)
--(axis cs:4.102564103,0.0877842635)
--(axis cs:4.512820513,0.078367491)
--(axis cs:4.923076923,0.0692167895)
--(axis cs:5.333333333,0.0606100895)
--(axis cs:5.743589744,0.0526132155)
--(axis cs:6.153846154,0.0451555555)
--(axis cs:6.564102564,0.0382840025)
--(axis cs:6.974358974,0.0320975435)
--(axis cs:7.384615385,0.026603157)
--(axis cs:7.794871795,0.0216872395)
--(axis cs:8.205128205,0.01747779)
--(axis cs:8.615384615,0.01385624)
--(axis cs:9.025641026,0.010818513)
--(axis cs:9.435897436,0.008271663)
--(axis cs:9.846153846,0.0062550725)
--(axis cs:10.25641026,0.0046020795)
--(axis cs:10.66666667,0.0033223555)
--(axis cs:11.07692308,0.002336913)
--(axis cs:11.48717949,0.0016157275)
--(axis cs:11.8974359,0.001077747)
--(axis cs:12.30769231,0.0007014675)
--(axis cs:12.71794872,0.000440319)
--(axis cs:13.12820513,0.0002666815)
--(axis cs:13.53846154,0.000153741)
--(axis cs:13.94871795,8.4747e-05)
--(axis cs:14.35897436,4.40785e-05)
--(axis cs:14.76923077,2.19585e-05)
--(axis cs:15.17948718,8.7827e-06)
--(axis cs:15.58974359,3.45145e-06)
--(axis cs:16,6.8285e-07)
--(axis cs:16,4.093715e-05)
--(axis cs:16,4.093715e-05)
--(axis cs:15.58974359,6.654855e-05)
--(axis cs:15.17948718,0.0001054773)
--(axis cs:14.76923077,0.0001697715)
--(axis cs:14.35897436,0.0002529315)
--(axis cs:13.94871795,0.000380949)
--(axis cs:13.53846154,0.000558689)
--(axis cs:13.12820513,0.0008038185)
--(axis cs:12.71794872,0.001145277)
--(axis cs:12.30769231,0.0016013525)
--(axis cs:11.8974359,0.002201419)
--(axis cs:11.48717949,0.0029914625)
--(axis cs:11.07692308,0.004000917)
--(axis cs:10.66666667,0.0052750705)
--(axis cs:10.25641026,0.0068803705)
--(axis cs:9.846153846,0.0088456135)
--(axis cs:9.435897436,0.011175413)
--(axis cs:9.025641026,0.014026823)
--(axis cs:8.615384615,0.017356436)
--(axis cs:8.205128205,0.021215556)
--(axis cs:7.794871795,0.0256142465)
--(axis cs:7.384615385,0.030702733)
--(axis cs:6.974358974,0.0363069225)
--(axis cs:6.564102564,0.0425419975)
--(axis cs:6.153846154,0.0494383505)
--(axis cs:5.743589744,0.0568628145)
--(axis cs:5.333333333,0.0648324465)
--(axis cs:4.923076923,0.0732965165)
--(axis cs:4.512820513,0.082427289)
--(axis cs:4.102564103,0.0916965665)
--(axis cs:3.692307692,0.1014906335)
--(axis cs:3.282051282,0.111610027)
--(axis cs:2.871794872,0.121916034)
--(axis cs:2.461538462,0.1323037885)
--(axis cs:2.051282051,0.1428887135)
--(axis cs:1.641025641,0.153550348)
--(axis cs:1.230769231,0.164199311)
--(axis cs:0.820512821,0.1745745385)
--(axis cs:0.41025641,0.185061433)
--(axis cs:0,0.195414837)
--cycle;

\path [draw=purple, fill=purple, opacity=0.35] (axis cs:0,0.21585735)
--(axis cs:0,0.212923776)
--(axis cs:0.41025641,0.2053445215)
--(axis cs:0.820512821,0.19772569)
--(axis cs:1.230769231,0.191100089)
--(axis cs:1.641025641,0.1842259705)
--(axis cs:2.051282051,0.177803715)
--(axis cs:2.461538462,0.171389732)
--(axis cs:2.871794872,0.165407211)
--(axis cs:3.282051282,0.160211512)
--(axis cs:3.692307692,0.154919408)
--(axis cs:4.102564103,0.150276658)
--(axis cs:4.512820513,0.146653227)
--(axis cs:4.923076923,0.1419130805)
--(axis cs:5.333333333,0.138432564)
--(axis cs:5.743589744,0.13487495)
--(axis cs:6.153846154,0.1319544995)
--(axis cs:6.564102564,0.1292576895)
--(axis cs:6.974358974,0.126669181)
--(axis cs:7.384615385,0.1243964755)
--(axis cs:7.794871795,0.122294701)
--(axis cs:8.205128205,0.120178763)
--(axis cs:8.615384615,0.1182904895)
--(axis cs:9.025641026,0.1165720955)
--(axis cs:9.435897436,0.1149101215)
--(axis cs:9.846153846,0.113512777)
--(axis cs:10.25641026,0.1116285815)
--(axis cs:10.66666667,0.110463495)
--(axis cs:11.07692308,0.1087686845)
--(axis cs:11.48717949,0.107474776)
--(axis cs:11.8974359,0.1062149605)
--(axis cs:12.30769231,0.104707102)
--(axis cs:12.71794872,0.1032065195)
--(axis cs:13.12820513,0.101884162)
--(axis cs:13.53846154,0.100404498)
--(axis cs:13.94871795,0.099107676)
--(axis cs:14.35897436,0.0976427395)
--(axis cs:14.76923077,0.0962673725)
--(axis cs:15.17948718,0.094623576)
--(axis cs:15.58974359,0.0932641655)
--(axis cs:16,0.0917364235)
--(axis cs:16,0.1008167865)
--(axis cs:16,0.1008167865)
--(axis cs:15.58974359,0.1021244505)
--(axis cs:15.17948718,0.103492224)
--(axis cs:14.76923077,0.1046596675)
--(axis cs:14.35897436,0.1060120065)
--(axis cs:13.94871795,0.107229694)
--(axis cs:13.53846154,0.108418328)
--(axis cs:13.12820513,0.109646284)
--(axis cs:12.71794872,0.1108160905)
--(axis cs:12.30769231,0.112174384)
--(axis cs:11.8974359,0.1134259895)
--(axis cs:11.48717949,0.11452466)
--(axis cs:11.07692308,0.1158356215)
--(axis cs:10.66666667,0.117314481)
--(axis cs:10.25641026,0.1184993745)
--(axis cs:9.846153846,0.120353073)
--(axis cs:9.435897436,0.1215074745)
--(axis cs:9.025641026,0.1229524505)
--(axis cs:8.615384615,0.1244859605)
--(axis cs:8.205128205,0.126403177)
--(axis cs:7.794871795,0.128345415)
--(axis cs:7.384615385,0.1302275145)
--(axis cs:6.974358974,0.132514809)
--(axis cs:6.564102564,0.1348867305)
--(axis cs:6.153846154,0.1375096205)
--(axis cs:5.743589744,0.140439286)
--(axis cs:5.333333333,0.143581102)
--(axis cs:4.923076923,0.1470820455)
--(axis cs:4.512820513,0.151304819)
--(axis cs:4.102564103,0.155213378)
--(axis cs:3.692307692,0.159703012)
--(axis cs:3.282051282,0.164851998)
--(axis cs:2.871794872,0.170020529)
--(axis cs:2.461538462,0.175684338)
--(axis cs:2.051282051,0.181996601)
--(axis cs:1.641025641,0.1882045695)
--(axis cs:1.230769231,0.194927461)
--(axis cs:0.820512821,0.201386566)
--(axis cs:0.41025641,0.2086190645)
--(axis cs:0,0.21585735)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.35] (axis cs:0,0.252063289)
--(axis cs:0,0.236662121)
--(axis cs:0.41025641,0.231615114)
--(axis cs:0.820512821,0.226752566)
--(axis cs:1.230769231,0.222544172)
--(axis cs:1.641025641,0.218867587)
--(axis cs:2.051282051,0.2156774625)
--(axis cs:2.461538462,0.211481664)
--(axis cs:2.871794872,0.20830047)
--(axis cs:3.282051282,0.205807563)
--(axis cs:3.692307692,0.203094875)
--(axis cs:4.102564103,0.2005932095)
--(axis cs:4.512820513,0.199094081)
--(axis cs:4.923076923,0.1970290595)
--(axis cs:5.333333333,0.1954189245)
--(axis cs:5.743589744,0.1934006115)
--(axis cs:6.153846154,0.1918455965)
--(axis cs:6.564102564,0.190453288)
--(axis cs:6.974358974,0.1892781095)
--(axis cs:7.384615385,0.1877476185)
--(axis cs:7.794871795,0.186345224)
--(axis cs:8.205128205,0.184949886)
--(axis cs:8.615384615,0.184003655)
--(axis cs:9.025641026,0.1824379365)
--(axis cs:9.435897436,0.181273635)
--(axis cs:9.846153846,0.179606505)
--(axis cs:10.25641026,0.177674833)
--(axis cs:10.66666667,0.176526687)
--(axis cs:11.07692308,0.1744706565)
--(axis cs:11.48717949,0.172948523)
--(axis cs:11.8974359,0.1710589505)
--(axis cs:12.30769231,0.169299849)
--(axis cs:12.71794872,0.1671381245)
--(axis cs:13.12820513,0.1653605995)
--(axis cs:13.53846154,0.163059792)
--(axis cs:13.94871795,0.160984119)
--(axis cs:14.35897436,0.1585851835)
--(axis cs:14.76923077,0.156458834)
--(axis cs:15.17948718,0.1541178705)
--(axis cs:15.58974359,0.151806078)
--(axis cs:16,0.149487694)
--(axis cs:16,0.180785272)
--(axis cs:16,0.180785272)
--(axis cs:15.58974359,0.183171462)
--(axis cs:15.17948718,0.1852624655)
--(axis cs:14.76923077,0.187302292)
--(axis cs:14.35897436,0.1894435825)
--(axis cs:13.94871795,0.191805331)
--(axis cs:13.53846154,0.193924698)
--(axis cs:13.12820513,0.1960445905)
--(axis cs:12.71794872,0.1977565555)
--(axis cs:12.30769231,0.200041561)
--(axis cs:11.8974359,0.2018748695)
--(axis cs:11.48717949,0.203661537)
--(axis cs:11.07692308,0.2052468795)
--(axis cs:10.66666667,0.207064639)
--(axis cs:10.25641026,0.208600547)
--(axis cs:9.846153846,0.210502201)
--(axis cs:9.435897436,0.212264755)
--(axis cs:9.025641026,0.2137091095)
--(axis cs:8.615384615,0.215244835)
--(axis cs:8.205128205,0.216407894)
--(axis cs:7.794871795,0.217828702)
--(axis cs:7.384615385,0.2192794115)
--(axis cs:6.974358974,0.2205102265)
--(axis cs:6.564102564,0.221721972)
--(axis cs:6.153846154,0.2230906495)
--(axis cs:5.743589744,0.2243618385)
--(axis cs:5.333333333,0.2258988355)
--(axis cs:4.923076923,0.2270284765)
--(axis cs:4.512820513,0.228585285)
--(axis cs:4.102564103,0.2291337605)
--(axis cs:3.692307692,0.230931381)
--(axis cs:3.282051282,0.232326167)
--(axis cs:2.871794872,0.2339121)
--(axis cs:2.461538462,0.235721052)
--(axis cs:2.051282051,0.2382928775)
--(axis cs:1.641025641,0.239930059)
--(axis cs:1.230769231,0.242361904)
--(axis cs:0.820512821,0.24502007)
--(axis cs:0.41025641,0.248339326)
--(axis cs:0,0.252063289)
--cycle;


\path [draw=green, fill=green, opacity=0.35] (axis cs:0,0.277862187)
--(axis cs:0,0.253339889)
--(axis cs:0.41025641,0.2501642815)
--(axis cs:0.820512821,0.247135739)
--(axis cs:1.230769231,0.2448013825)
--(axis cs:1.641025641,0.242478166)
--(axis cs:2.051282051,0.240367217)
--(axis cs:2.461538462,0.238390052)
--(axis cs:2.871794872,0.23689908)
--(axis cs:3.282051282,0.235080598)
--(axis cs:3.692307692,0.233393405)
--(axis cs:4.102564103,0.2324462865)
--(axis cs:4.512820513,0.2317389825)
--(axis cs:4.923076923,0.2299282075)
--(axis cs:5.333333333,0.229514723)
--(axis cs:5.743589744,0.2277563335)
--(axis cs:6.153846154,0.2268707655)
--(axis cs:6.564102564,0.2260089155)
--(axis cs:6.974358974,0.2249179395)
--(axis cs:7.384615385,0.2234282625)
--(axis cs:7.794871795,0.2221519715)
--(axis cs:8.205128205,0.2210623125)
--(axis cs:8.615384615,0.219924098)
--(axis cs:9.025641026,0.2183527955)
--(axis cs:9.435897436,0.2169615655)
--(axis cs:9.846153846,0.215990545)
--(axis cs:10.25641026,0.213235161)
--(axis cs:10.66666667,0.2123218785)
--(axis cs:11.07692308,0.210276828)
--(axis cs:11.48717949,0.2088544135)
--(axis cs:11.8974359,0.2071561945)
--(axis cs:12.30769231,0.205440658)
--(axis cs:12.71794872,0.2035213165)
--(axis cs:13.12820513,0.201884803)
--(axis cs:13.53846154,0.199592954)
--(axis cs:13.94871795,0.197394706)
--(axis cs:14.35897436,0.1955168345)
--(axis cs:14.76923077,0.1932621025)
--(axis cs:15.17948718,0.190864885)
--(axis cs:15.58974359,0.188642355)
--(axis cs:16,0.1862190185)
--(axis cs:16,0.2052864975)
--(axis cs:16,0.2052864975)
--(axis cs:15.58974359,0.208094381)
--(axis cs:15.17948718,0.210779841)
--(axis cs:14.76923077,0.2134328075)
--(axis cs:14.35897436,0.2157655855)
--(axis cs:13.94871795,0.218147514)
--(axis cs:13.53846154,0.220721646)
--(axis cs:13.12820513,0.222590597)
--(axis cs:12.71794872,0.2245554795)
--(axis cs:12.30769231,0.226548582)
--(axis cs:11.8974359,0.2283644055)
--(axis cs:11.48717949,0.2301133825)
--(axis cs:11.07692308,0.231463242)
--(axis cs:10.66666667,0.2334315015)
--(axis cs:10.25641026,0.234698139)
--(axis cs:9.846153846,0.236740905)
--(axis cs:9.435897436,0.2381823345)
--(axis cs:9.025641026,0.2396190605)
--(axis cs:8.615384615,0.240970122)
--(axis cs:8.205128205,0.2422502575)
--(axis cs:7.794871795,0.2436809285)
--(axis cs:7.384615385,0.2450107575)
--(axis cs:6.974358974,0.2466372805)
--(axis cs:6.564102564,0.2480725205)
--(axis cs:6.153846154,0.2492647805)
--(axis cs:5.743589744,0.2505558525)
--(axis cs:5.333333333,0.252100773)
--(axis cs:4.923076923,0.2532714785)
--(axis cs:4.512820513,0.2554834135)
--(axis cs:4.102564103,0.2564763795)
--(axis cs:3.692307692,0.257894155)
--(axis cs:3.282051282,0.259655432)
--(axis cs:2.871794872,0.261681756)
--(axis cs:2.461538462,0.263356704)
--(axis cs:2.051282051,0.265799843)
--(axis cs:1.641025641,0.267946154)
--(axis cs:1.230769231,0.2700140535)
--(axis cs:0.820512821,0.272446657)
--(axis cs:0.41025641,0.2750380245)
--(axis cs:0,0.277862187)
--cycle;

\addplot [very thick, red]
table {%
0 0.19393562
0.41025641 0.183633715
0.820512821 0.173091395
1.230769231 0.162643485
1.641025641 0.151962698
2.051282051 0.14125479
2.461538462 0.130630123
2.871794872 0.12017539
3.282051282 0.109789288
3.692307692 0.099630318
4.102564103 0.089740415
4.512820513 0.08039739
4.923076923 0.071256653
5.333333333 0.062721268
5.743589744 0.054738015
6.153846154 0.047296953
6.564102564 0.040413
6.974358974 0.034202233
7.384615385 0.028652945
7.794871795 0.023650743
8.205128205 0.019346673
8.615384615 0.015606338
9.025641026 0.012422668
9.435897436 0.009723538
9.846153846 0.007550343
10.25641026 0.005741225
10.66666667 0.004298713
11.07692308 0.003168915
11.48717949 0.002303595
11.8974359 0.001639583
12.30769231 0.00115141
12.71794872 0.000792798
13.12820513 0.00053525
13.53846154 0.000356215
13.94871795 0.000232848
14.35897436 0.000148505
14.76923077 9.5865e-05
15.17948718 5.713e-05
15.58974359 3.5e-05
16 2.081e-05
};
\addlegendentry{0.01}

\addplot [very thick, purple]
table {%
0 0.214390563
0.41025641 0.206981793
0.820512821 0.199556128
1.230769231 0.193013775
1.641025641 0.18621527
2.051282051 0.179900158
2.461538462 0.173537035
2.871794872 0.16771387
3.282051282 0.162531755
3.692307692 0.15731121
4.102564103 0.152745018
4.512820513 0.148979023
4.923076923 0.144497563
5.333333333 0.141006833
5.743589744 0.137657118
6.153846154 0.13473206
6.564102564 0.13207221
6.974358974 0.129591995
7.384615385 0.127311995
7.794871795 0.125320058
8.205128205 0.12329097
8.615384615 0.121388225
9.025641026 0.119762273
9.435897436 0.118208798
9.846153846 0.116932925
10.25641026 0.115063978
10.66666667 0.113888988
11.07692308 0.112302153
11.48717949 0.110999718
11.8974359 0.109820475
12.30769231 0.108440743
12.71794872 0.107011305
13.12820513 0.105765223
13.53846154 0.104411413
13.94871795 0.103168685
14.35897436 0.101827373
14.76923077 0.10046352
15.17948718 0.0990579
15.58974359 0.097694308
16 0.096276605
};
\addlegendentry{0.04}

\addplot [very thick, yellow]
table {%
0 0.244362705
0.41025641 0.23997722
0.820512821 0.235886318
1.230769231 0.232453038
1.641025641 0.229398823
2.051282051 0.22698517
2.461538462 0.223601358
2.871794872 0.221106285
3.282051282 0.219066865
3.692307692 0.217013128
4.102564103 0.214863485
4.512820513 0.213839683
4.923076923 0.212028768
5.333333333 0.21065888
5.743589744 0.208881225
6.153846154 0.207468123
6.564102564 0.20608763
6.974358974 0.204894168
7.384615385 0.203513515
7.794871795 0.202086963
8.205128205 0.20067889
8.615384615 0.199624245
9.025641026 0.198073523
9.435897436 0.196769195
9.846153846 0.195054353
10.25641026 0.19313769
10.66666667 0.191795663
11.07692308 0.189858768
11.48717949 0.18830503
11.8974359 0.18646691
12.30769231 0.184670705
12.71794872 0.18244734
13.12820513 0.180702595
13.53846154 0.178492245
13.94871795 0.176394725
14.35897436 0.174014383
14.76923077 0.171880563
15.17948718 0.169690168
15.58974359 0.16748877
16 0.165136483
};
\addlegendentry{0.09}

\addplot [very thick, green]
table {%
0 0.265601038
0.41025641 0.262601153
0.820512821 0.259791198
1.230769231 0.257407718
1.641025641 0.25521216
2.051282051 0.25308353
2.461538462 0.250873378
2.871794872 0.249290418
3.282051282 0.247368015
3.692307692 0.24564378
4.102564103 0.244461333
4.512820513 0.243611198
4.923076923 0.241599843
5.333333333 0.240807748
5.743589744 0.239156093
6.153846154 0.238067773
6.564102564 0.237040718
6.974358974 0.23577761
7.384615385 0.23421951
7.794871795 0.23291645
8.205128205 0.231656285
8.615384615 0.23044711
9.025641026 0.228985928
9.435897436 0.22757195
9.846153846 0.226365725
10.25641026 0.22396665
10.66666667 0.22287669
11.07692308 0.220870035
11.48717949 0.219483898
11.8974359 0.2177603
12.30769231 0.21599462
12.71794872 0.214038398
13.12820513 0.2122377
13.53846154 0.2101573
13.94871795 0.20777111
14.35897436 0.20564121
14.76923077 0.203347455
15.17948718 0.200822363
15.58974359 0.198368368
16 0.195752758
};
\addlegendentry{0.16}

\addplot [very thick, blue]
table {%
0	0.140981635066842
0.500000000000000	0.129902828985330
1	0.118997407465924
1.50000000000000	0.108270144664669
2	0.0977418537374870
2.50000000000000	0.0874510119613148
3	0.0774530602925490
3.50000000000000	0.0678175657106818
4	0.0586237372834044
4.50000000000000	0.0499549326059661
5	0.0418927600464623
5.50000000000000	0.0345112383004777
6	0.0278713278451503
6.50000000000000	0.0220160860231097
7	0.0169667343687604
7.50000000000000	0.0127200094025227
8	0.00924721374147442
8.50000000000000	0.00649532590125164
9	0.00439033608735211
9.50000000000000	0.00284266538383420
10	0.00175415061789273
10.5000000000000	0.00102572522794619
11	0.000564706106481744
11.5000000000000	0.000290604575524983
12	0.000138658688812619
12.5000000000000	6.07855540662083e-05
13	2.42337854663159e-05
13.5000000000000	8.68609085076228e-06
14	2.76320800168778e-06
14.5000000000000	7.68966535739691e-07
15	1.84185551109448e-07
15.5000000000000	3.72859128323722e-08
16	6.25020082774196e-09
};

\addplot[very thick, color=red] coordinates {(11.43,0.0023) (11.43,0.00029)};
\addplot[very thick, color=purple] coordinates {(5.41,0.14) (5.41,0.033)};
\addplot[very thick, color=yellow] coordinates {(1.88,0.22) (1.88,0.09)};
\addplot[only marks, thick,mark = o,yellow] coordinates {
    (1.88, 0.095)
};
\addplot[only marks, thick,mark = o,purple] coordinates {
    (5.41, 0.034)
};
\addplot[only marks, thick,mark = o,red] coordinates {
    (11.43, 0.0003)
};
\end{axis}

\end{tikzpicture}

==> tikz/sweep_preamble_.16.tex <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{blue}{rgb}{0,0.454901960784314,0.850980392156863}
\definecolor{green}{rgb}{0.23921568627451,0.6,0.43921568627451}
\definecolor{red}{rgb}{1,0.254901960784314,0.211764705882353}
\definecolor{purple}{rgb}{0.52156862745098,0.0784313725490196,0.294117647058824}

\begin{axis}[
%title={Generic Plot},
xlabel={$E_b/N_0$ [dB]},
ylabel={Bit-error rate (BER)},
xmin=0, xmax=16,
ymin=1e-07, ymax=1,
grid=both,
ymode=log,
axis line on top,
width=3.4in,
height=2in,
ytick={1e-08,1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10},
yticklabels={0.0,$ 10^{-7}$,$ 10^{-6}$,$ 10^{-5}$,$ 10^{-4}$,$ 10^{-3}$,$ 10^{-2}$,$ 10^{-1}$,$ 10^{0}$,},
tick pos=both,
legend style={at={(0.5,1)},
anchor=south,
draw=none,
%text height=0.7ex
},
legend columns=4,
]
]
\addlegendimage{empty legend}
\addlegendentry{Preamble length:}
\path [draw=red, fill=red, opacity=0.35] (axis cs:0,0.211818592)
--(axis cs:0,0.201162108)
--(axis cs:0.41025641,0.1912891175)
--(axis cs:0.820512821,0.1811099365)
--(axis cs:1.230769231,0.1707942215)
--(axis cs:1.641025641,0.1602118975)
--(axis cs:2.051282051,0.14955026)
--(axis cs:2.461538462,0.138901749)
--(axis cs:2.871794872,0.128219285)
--(axis cs:3.282051282,0.11780772)
--(axis cs:3.692307692,0.107495528)
--(axis cs:4.102564103,0.097334549)
--(axis cs:4.512820513,0.08760647)
--(axis cs:4.923076923,0.078047673)
--(axis cs:5.333333333,0.0691690045)
--(axis cs:5.743589744,0.0607765335)
--(axis cs:6.153846154,0.052811151)
--(axis cs:6.564102564,0.0455402135)
--(axis cs:6.974358974,0.038874336)
--(axis cs:7.384615385,0.032936373)
--(axis cs:7.794871795,0.0275640985)
--(axis cs:8.205128205,0.0228950945)
--(axis cs:8.615384615,0.018835061)
--(axis cs:9.025641026,0.015376034)
--(axis cs:9.435897436,0.0124358565)
--(axis cs:9.846153846,0.0099849265)
--(axis cs:10.25641026,0.007942316)
--(axis cs:10.66666667,0.006269927)
--(axis cs:11.07692308,0.00492191)
--(axis cs:11.48717949,0.0038458485)
--(axis cs:11.8974359,0.0029713865)
--(axis cs:12.30769231,0.002282497)
--(axis cs:12.71794872,0.001736347)
--(axis cs:13.12820513,0.0013039825)
--(axis cs:13.53846154,0.000962049999999999)
--(axis cs:13.94871795,0.000699997000000001)
--(axis cs:14.35897436,0.000484931000000001)
--(axis cs:14.76923077,0.0003216755)
--(axis cs:15.17948718,0.000191113)
--(axis cs:15.58974359,9.06135000000013e-05)
--(axis cs:16,5.56099999999941e-06)
--(axis cs:16,0.029792919)
--(axis cs:16,0.029792919)
--(axis cs:15.58974359,0.0306287925)
--(axis cs:15.17948718,0.031466613)
--(axis cs:14.76923077,0.0323107445)
--(axis cs:14.35897436,0.033172159)
--(axis cs:13.94871795,0.034017839)
--(axis cs:13.53846154,0.034870826)
--(axis cs:13.12820513,0.0358260235)
--(axis cs:12.71794872,0.036666753)
--(axis cs:12.30769231,0.037659009)
--(axis cs:11.8974359,0.0387130895)
--(axis cs:11.48717949,0.0398048575)
--(axis cs:11.07692308,0.04106749)
--(axis cs:10.66666667,0.042520769)
--(axis cs:10.25641026,0.04412744)
--(axis cs:9.846153846,0.0460403935)
--(axis cs:9.435897436,0.0481307235)
--(axis cs:9.025641026,0.050621882)
--(axis cs:8.615384615,0.053479569)
--(axis cs:8.205128205,0.0566374755)
--(axis cs:7.794871795,0.0603753715)
--(axis cs:7.384615385,0.064558467)
--(axis cs:6.974358974,0.069242454)
--(axis cs:6.564102564,0.0745117825)
--(axis cs:6.153846154,0.080297799)
--(axis cs:5.743589744,0.0867165725)
--(axis cs:5.333333333,0.0935384215)
--(axis cs:4.923076923,0.100894967)
--(axis cs:4.512820513,0.1091747)
--(axis cs:4.102564103,0.117231337)
--(axis cs:3.692307692,0.125951322)
--(axis cs:3.282051282,0.135087346)
--(axis cs:2.871794872,0.144240441)
--(axis cs:2.461538462,0.153931337)
--(axis cs:2.051282051,0.163510286)
--(axis cs:1.641025641,0.1734516425)
--(axis cs:1.230769231,0.1830769285)
--(axis cs:0.820512821,0.1926822435)
--(axis cs:0.41025641,0.2022652625)
--(axis cs:0,0.211818592)
--cycle;

\path [draw=purple, fill=purple, opacity=0.35] (axis cs:0,0.2010762055)
--(axis cs:0,0.1942553345)
--(axis cs:0.41025641,0.1838089325)
--(axis cs:0.820512821,0.1729730115)
--(axis cs:1.230769231,0.1622273485)
--(axis cs:1.641025641,0.151113852)
--(axis cs:2.051282051,0.140279139)
--(axis cs:2.461538462,0.1291657575)
--(axis cs:2.871794872,0.1182019705)
--(axis cs:3.282051282,0.1074196295)
--(axis cs:3.692307692,0.096911566)
--(axis cs:4.102564103,0.0866244105)
--(axis cs:4.512820513,0.0768703565)
--(axis cs:4.923076923,0.067398912)
--(axis cs:5.333333333,0.058613856)
--(axis cs:5.743589744,0.0503746065)
--(axis cs:6.153846154,0.042648986)
--(axis cs:6.564102564,0.035678231)
--(axis cs:6.974358974,0.029427612)
--(axis cs:7.384615385,0.0239023845)
--(axis cs:7.794871795,0.01903934)
--(axis cs:8.205128205,0.014915877)
--(axis cs:8.615384615,0.0114611485)
--(axis cs:9.025641026,0.008628005)
--(axis cs:9.435897436,0.006343764)
--(axis cs:9.846153846,0.004567618)
--(axis cs:10.25641026,0.003183153)
--(axis cs:10.66666667,0.0021664825)
--(axis cs:11.07692308,0.001426646)
--(axis cs:11.48717949,0.0009153035)
--(axis cs:11.8974359,0.0005609545)
--(axis cs:12.30769231,0.0003345525)
--(axis cs:12.71794872,0.0001898157)
--(axis cs:13.12820513,0.00010437385)
--(axis cs:13.53846154,5.220515e-05)
--(axis cs:13.94871795,2.560955e-05)
--(axis cs:14.35897436,1.2053e-05)
--(axis cs:14.76923077,4.805015e-06)
--(axis cs:15.17948718,1.72333e-06)
--(axis cs:15.58974359,5.7221e-07)
--(axis cs:16,1.50525e-07)
--(axis cs:16,1.929475e-06)
--(axis cs:16,1.929475e-06)
--(axis cs:15.58974359,3.42279e-06)
--(axis cs:15.17948718,7.60167e-06)
--(axis cs:14.76923077,1.4559985e-05)
--(axis cs:14.35897436,2.8407e-05)
--(axis cs:13.94871795,5.138545e-05)
--(axis cs:13.53846154,9.507985e-05)
--(axis cs:13.12820513,0.00016670615)
--(axis cs:12.71794872,0.0002796603)
--(axis cs:12.30769231,0.0004658935)
--(axis cs:11.8974359,0.0007486755)
--(axis cs:11.48717949,0.0011704865)
--(axis cs:11.07692308,0.0017741)
--(axis cs:10.66666667,0.0026330875)
--(axis cs:10.25641026,0.003796583)
--(axis cs:9.846153846,0.005363542)
--(axis cs:9.435897436,0.007352712)
--(axis cs:9.025641026,0.009892931)
--(axis cs:8.615384615,0.0130314315)
--(axis cs:8.205128205,0.016804513)
--(axis cs:7.794871795,0.021300596)
--(axis cs:7.384615385,0.0265839755)
--(axis cs:6.974358974,0.032535078)
--(axis cs:6.564102564,0.039261725)
--(axis cs:6.153846154,0.046721004)
--(axis cs:5.743589744,0.0549358835)
--(axis cs:5.333333333,0.06356622)
--(axis cs:4.923076923,0.072805848)
--(axis cs:4.512820513,0.0827226395)
--(axis cs:4.102564103,0.0928669695)
--(axis cs:3.692307692,0.10350482)
--(axis cs:3.282051282,0.1143063605)
--(axis cs:2.871794872,0.1253182755)
--(axis cs:2.461538462,0.1363702725)
--(axis cs:2.051282051,0.147584621)
--(axis cs:1.641025641,0.158441728)
--(axis cs:1.230769231,0.1695526015)
--(axis cs:0.820512821,0.1801980385)
--(axis cs:0.41025641,0.1908915735)
--(axis cs:0,0.2010762055)
--cycle;

\path [draw=green, fill=green, opacity=0.35] (axis cs:0,0.1972003455)
--(axis cs:0,0.1925667305)
--(axis cs:0.41025641,0.181886625)
--(axis cs:0.820512821,0.171068752)
--(axis cs:1.230769231,0.160215272)
--(axis cs:1.641025641,0.149136582)
--(axis cs:2.051282051,0.137849638)
--(axis cs:2.461538462,0.126821935)
--(axis cs:2.871794872,0.115878673)
--(axis cs:3.282051282,0.1049385855)
--(axis cs:3.692307692,0.094397233)
--(axis cs:4.102564103,0.084023111)
--(axis cs:4.512820513,0.074215848)
--(axis cs:4.923076923,0.0647541395)
--(axis cs:5.333333333,0.0559572155)
--(axis cs:5.743589744,0.0478088875)
--(axis cs:6.153846154,0.0401998025)
--(axis cs:6.564102564,0.0333647565)
--(axis cs:6.974358974,0.027216773)
--(axis cs:7.384615385,0.021880921)
--(axis cs:7.794871795,0.017233785)
--(axis cs:8.205128205,0.0133072805)
--(axis cs:8.615384615,0.01006174)
--(axis cs:9.025641026,0.007459323)
--(axis cs:9.435897436,0.0053733315)
--(axis cs:9.846153846,0.00378496)
--(axis cs:10.25641026,0.0025766855)
--(axis cs:10.66666667,0.001706797)
--(axis cs:11.07692308,0.001094748)
--(axis cs:11.48717949,0.000677153)
--(axis cs:11.8974359,0.000406225)
--(axis cs:12.30769231,0.0002320905)
--(axis cs:12.71794872,0.0001277585)
--(axis cs:13.12820513,6.74444e-05)
--(axis cs:13.53846154,3.29115e-05)
--(axis cs:13.94871795,1.481355e-05)
--(axis cs:14.35897436,7.2709e-06)
--(axis cs:14.76923077,2.86989e-06)
--(axis cs:15.17948718,8.75515e-07)
--(axis cs:15.58974359,3.20925e-07)
--(axis cs:16,1.16625e-07)
--(axis cs:16,7.03375e-07)
--(axis cs:16,7.03375e-07)
--(axis cs:15.58974359,1.754075e-06)
--(axis cs:15.17948718,3.949485e-06)
--(axis cs:14.76923077,1.006011e-05)
--(axis cs:14.35897436,1.93291e-05)
--(axis cs:13.94871795,3.664645e-05)
--(axis cs:13.53846154,7.24385e-05)
--(axis cs:13.12820513,0.0001321156)
--(axis cs:12.71794872,0.0002291115)
--(axis cs:12.30769231,0.0003953455)
--(axis cs:11.8974359,0.000643815)
--(axis cs:11.48717949,0.001020543)
--(axis cs:11.07692308,0.001562582)
--(axis cs:10.66666667,0.002344203)
--(axis cs:10.25641026,0.0034162605)
--(axis cs:9.846153846,0.00485219)
--(axis cs:9.435897436,0.0067023045)
--(axis cs:9.025641026,0.009086833)
--(axis cs:8.615384615,0.01201475)
--(axis cs:8.205128205,0.0156162055)
--(axis cs:7.794871795,0.019865691)
--(axis cs:7.384615385,0.024887929)
--(axis cs:6.974358974,0.030584107)
--(axis cs:6.564102564,0.0370787635)
--(axis cs:6.153846154,0.0442679235)
--(axis cs:5.743589744,0.0521481425)
--(axis cs:5.333333333,0.0606310505)
--(axis cs:4.923076923,0.0696548305)
--(axis cs:4.512820513,0.079324668)
--(axis cs:4.102564103,0.089301985)
--(axis cs:3.692307692,0.099736517)
--(axis cs:3.282051282,0.1103969445)
--(axis cs:2.871794872,0.121297117)
--(axis cs:2.461538462,0.132225461)
--(axis cs:2.051282051,0.143247458)
--(axis cs:1.641025641,0.154412334)
--(axis cs:1.230769231,0.165408164)
--(axis cs:0.820512821,0.176164508)
--(axis cs:0.41025641,0.186899531)
--(axis cs:0,0.1972003455)
--cycle;


\addplot [very thick, red]
table {%
0 0.20649035
0.41025641 0.19677719
0.820512821 0.18689609
1.230769231 0.176935575
1.641025641 0.16683177
2.051282051 0.156530273
2.461538462 0.146416543
2.871794872 0.136229863
3.282051282 0.126447533
3.692307692 0.116723425
4.102564103 0.107282943
4.512820513 0.098390585
4.923076923 0.08947132
5.333333333 0.081353713
5.743589744 0.073746553
6.153846154 0.066554475
6.564102564 0.060025998
6.974358974 0.054058395
7.384615385 0.04874742
7.794871795 0.043969735
8.205128205 0.039766285
8.615384615 0.036157315
9.025641026 0.032998958
9.435897436 0.03028329
9.846153846 0.02801266
10.25641026 0.026034878
10.66666667 0.024395348
11.07692308 0.0229947
11.48717949 0.021825353
11.8974359 0.020842238
12.30769231 0.019970753
12.71794872 0.01920155
13.12820513 0.018565003
13.53846154 0.017916438
13.94871795 0.017358918
14.35897436 0.016828545
14.76923077 0.01631621
15.17948718 0.015828863
15.58974359 0.015359703
16 0.01489924
};
\addlegendentry{128}

\addplot [very thick, purple]
table {%
0 0.19766577
0.41025641 0.187350253
0.820512821 0.176585525
1.230769231 0.165889975
1.641025641 0.15477779
2.051282051 0.14393188
2.461538462 0.132768015
2.871794872 0.121760123
3.282051282 0.110862995
3.692307692 0.100208193
4.102564103 0.08974569
4.512820513 0.079796498
4.923076923 0.07010238
5.333333333 0.061090038
5.743589744 0.052655245
6.153846154 0.044684995
6.564102564 0.037469978
6.974358974 0.030981345
7.384615385 0.02524318
7.794871795 0.020169968
8.205128205 0.015860195
8.615384615 0.01224629
9.025641026 0.009260468
9.435897436 0.006848238
9.846153846 0.00496558
10.25641026 0.003489868
10.66666667 0.002399785
11.07692308 0.001600373
11.48717949 0.001042895
11.8974359 0.000654815
12.30769231 0.000400223
12.71794872 0.000234738
13.12820513 0.00013554
13.53846154 7.36425e-05
13.94871795 3.84975e-05
14.35897436 2.023e-05
14.76923077 9.6825e-06
15.17948718 4.6625e-06
15.58974359 1.9975e-06
16 1.04e-06
};
\addlegendentry{256}

\addplot [very thick, green]
table {%
0 0.194883538
0.41025641 0.184393078
0.820512821 0.17361663
1.230769231 0.162811718
1.641025641 0.151774458
2.051282051 0.140548548
2.461538462 0.129523698
2.871794872 0.118587895
3.282051282 0.107667765
3.692307692 0.097066875
4.102564103 0.086662548
4.512820513 0.076770258
4.923076923 0.067204485
5.333333333 0.058294133
5.743589744 0.049978515
6.153846154 0.042233863
6.564102564 0.03522176
6.974358974 0.02890044
7.384615385 0.023384425
7.794871795 0.018549738
8.205128205 0.014461743
8.615384615 0.011038245
9.025641026 0.008273078
9.435897436 0.006037818
9.846153846 0.004318575
10.25641026 0.002996473
10.66666667 0.0020255
11.07692308 0.001328665
11.48717949 0.000848848
11.8974359 0.00052502
12.30769231 0.000313718
12.71794872 0.000178435
13.12820513 9.978e-05
13.53846154 5.2675e-05
13.94871795 2.573e-05
14.35897436 1.33e-05
14.76923077 6.465e-06
15.17948718 2.4125e-06
15.58974359 1.0375e-06
16 4.1e-07
};
\addlegendentry{512}

\addplot [very thick, blue]
table {%
0	0.140981635066842
0.500000000000000	0.129902828985330
1	0.118997407465924
1.50000000000000	0.108270144664669
2	0.0977418537374870
2.50000000000000	0.0874510119613148
3	0.0774530602925490
3.50000000000000	0.0678175657106818
4	0.0586237372834044
4.50000000000000	0.0499549326059661
5	0.0418927600464623
5.50000000000000	0.0345112383004777
6	0.0278713278451503
6.50000000000000	0.0220160860231097
7	0.0169667343687604
7.50000000000000	0.0127200094025227
8	0.00924721374147442
8.50000000000000	0.00649532590125164
9	0.00439033608735211
9.50000000000000	0.00284266538383420
10	0.00175415061789273
10.5000000000000	0.00102572522794619
11	0.000564706106481744
11.5000000000000	0.000290604575524983
12	0.000138658688812619
12.5000000000000	6.07855540662083e-05
13	2.42337854663159e-05
13.5000000000000	8.68609085076228e-06
14	2.76320800168778e-06
14.5000000000000	7.68966535739691e-07
15	1.84185551109448e-07
15.5000000000000	3.72859128323722e-08
16	6.25020082774196e-09
};

\end{axis}

\end{tikzpicture}
